Efficient CNOT Synthesis for NISQ Devices

In the era of noisy intermediate-scale quantum (NISQ), executing quantum algorithms on actual quantum devices faces unique challenges. One such challenge is that quantum devices in this era have restricted connectivity: quantum gates are allowed to act only on specific pairs of physical qubits. For this reason, a quantum circuit needs to go through a compiling process called qubit routing before it can be executed on a quantum computer. In this study, we propose a CNOT synthesis method called the token reduction method to solve this problem. The token reduction method works for all quantum computers whose architecture is represented by connected graphs. A major difference between our method and the existing ones is that our method synthesizes a circuit to an output qubit mapping that might be different from the input qubit mapping. The final mapping for the synthesis is determined dynamically during the synthesis process. Results showed that our algorithm consistently outperforms the best publicly accessible algorithm for all of the tested quantum architectures.

==> figures/16grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-3, 3) {$Q1$};
		\node [style=white-dot] (1) at (0, 3) {$Q2$};
		\node [style=white-dot] (2) at (-3, 0) {$Q5$};
		\node [style=white-dot] (3) at (0, 0) {$Q6$};
		\node [style=white-dot] (4) at (3, 3) {$Q3$};
		\node [style=white-dot] (5) at (3, 0) {$Q7$};
		\node [style=white-dot] (6) at (-3, -3) {$Q9$};
		\node [style=white-dot] (7) at (0, -3) {$Q10$};
		\node [style=white-dot] (8) at (3, -3) {$Q11$};
		\node [style=white-dot] (9) at (6, 3) {$Q4$};
		\node [style=white-dot] (10) at (6, 0) {$Q8$};
		\node [style=white-dot] (11) at (6, -3) {$Q12$};
		\node [style=white-dot] (12) at (-3, -6) {$Q13$};
		\node [style=white-dot] (13) at (0, -6) {$Q14$};
		\node [style=white-dot] (14) at (3, -6) {$Q15$};
		\node [style=white-dot] (15) at (6, -6) {$Q16$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
		\draw [style=single] (2) to (6);
		\draw [style=single] (6) to (7);
		\draw [style=single] (7) to (3);
		\draw [style=single] (3) to (5);
		\draw [style=single] (5) to (8);
		\draw [style=single] (8) to (7);
		\draw [style=single] (4) to (5);
		\draw [style=single] (1) to (4);
		\draw [style=single] (9) to (10);
		\draw [style=single] (10) to (11);
		\draw [style=single] (11) to (15);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (12) to (6);
		\draw [style=single] (7) to (13);
		\draw [style=single] (8) to (14);
		\draw [style=single] (8) to (11);
		\draw [style=single] (5) to (10);
		\draw [style=single] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$Q1$};
		\node [style=white-dot] (1) at (5, 2) {$Q2$};
		\node [style=white-dot] (2) at (-2, -5) {$Q4$};
		\node [style=white-dot] (3) at (5, -5) {$Q3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/9grid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$Q1$};
		\node [style=white-dot] (1) at (1, 2) {$Q2$};
		\node [style=white-dot] (2) at (-2, -1) {$Q4$};
		\node [style=white-dot] (3) at (1, -1) {$Q5$};
		\node [style=white-dot] (4) at (4, 2) {$Q3$};
		\node [style=white-dot] (5) at (4, -1) {$Q6$};
		\node [style=white-dot] (6) at (-2, -4) {$Q7$};
		\node [style=white-dot] (7) at (1, -4) {$Q8$};
		\node [style=white-dot] (8) at (4, -4) {$Q9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
		\draw [style=single] (2) to (6);
		\draw [style=single] (6) to (7);
		\draw [style=single] (7) to (3);
		\draw [style=single] (3) to (5);
		\draw [style=single] (5) to (8);
		\draw [style=single] (8) to (7);
		\draw [style=single] (4) to (5);
		\draw [style=single] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, -2) {};
		\node [style=target] (6) at (0, -2) {};
		\node [style=control] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (3.center);
		\draw [style=single] (1.center) to (4.center);
		\draw [style=single] (2.center) to (5.center);
		\draw [style=single] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=control] (4) at (0, 1) {};
		\node [style=control] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=box] (4) at (0, 1) {Z};
		\node [style=control] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (2.center);
		\draw [style=single] (1.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=control] (4) at (0, 1) {};
		\node [style=control] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (2.center);
		\draw [style=single] (1.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=control] (4) at (0, 1) {};
		\node [style=target] (5) at (0, -1) {};
		\node [style=box] (13) at (1.5, -1) {$H$};
		\node [style=box] (14) at (-1.5, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (2.center);
		\draw [style=single] (1.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=target] (4) at (0, 1) {};
		\node [style=control] (5) at (0, -1) {};
		\node [style=box] (6) at (1.5, 1) {$H$};
		\node [style=box] (7) at (-1.5, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (2.center);
		\draw [style=single] (1.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SWAP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=swap] (4) at (0, 1) {};
		\node [style=swap] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SWAP_CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=control] (4) at (-2, -1) {};
		\node [style=target] (5) at (-2, 1) {};
		\node [style=target] (6) at (0, -1) {};
		\node [style=control] (7) at (0, 1) {};
		\node [style=control] (8) at (2, -1) {};
		\node [style=target] (9) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (2.center);
		\draw [style=single] (1.center) to (3.center);
		\draw [style=single] (9) to (8);
		\draw [style=single] (7) to (6);
		\draw [style=single] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SWAP_CNOT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=target] (6) at (-2, -1) {};
		\node [style=control] (7) at (-2, 1) {};
		\node [style=control] (8) at (0, -1) {};
		\node [style=target] (9) at (0, 1) {};
		\node [style=target] (10) at (2, -1) {};
		\node [style=control] (11) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (2.center);
		\draw [style=single] (1.center) to (3.center);
		\draw [style=single] (9) to (8);
		\draw [style=single] (7) to (6);
		\draw [style=single] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SWAP_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 3) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (4.5, -3) {};
		\node [style=none] (3) at (4.5, -1) {};
		\node [style=none] (20) at (-3.25, 3) {};
		\node [style=none] (21) at (-3.25, -1) {};
		\node [style=none] (22) at (-3.25, 1) {};
		\node [style=none] (23) at (-3.25, -3) {};
		\node [style=swap] (39) at (0.5, 1) {};
		\node [style=swap] (40) at (0.5, -1) {};
		\node [style=none] (41) at (-4.5, 1) {$q_2$};
		\node [style=none] (42) at (-4.5, -3) {$q_4$};
		\node [style=none] (43) at (-4.5, 3) {$q_1$};
		\node [style=none] (44) at (-4.5, -1) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture_4ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$Q1$};
		\node [style=white-dot] (1) at (2, 2) {$Q2$};
		\node [style=white-dot] (2) at (-2, -2) {$Q3$};
		\node [style=white-dot] (3) at (2, -2) {$Q4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic_reversible_row_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2.25, 2.25) {$A$};
		\node [style=white-dot] (1) at (1.75, 2.25) {$B$};
		\node [style=white-dot] (2) at (1.75, -1.75) {$C$};
		\node [style=white-dot] (3) at (-2.25, -1.75) {$D$};
		\node [style=none] (4) at (-3.75, 3.75) {\small $e_0$};
		\node [style=none] (5) at (3.25, 3.75) {\small $e_3$};
		\node [style=none] (6) at (3.25, -3.25) {\small $e_2$};
		\node [style=none] (7) at (-3.75, -3.25) {\small $e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic_token_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (-3.5, 3.5) {\small $\{x\}$};
		\node [style=none] (5) at (3.5, 3.5) {\small $\{z\}$};
		\node [style=none] (6) at (3.5, -3.5) {\small $\{z\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{w\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 3) {};
		\node [style=none] (1) at (7.5, 1) {};
		\node [style=none] (2) at (6.5, -1) {};
		\node [style=none] (3) at (7.5, -3) {};
		\node [style=none] (4) at (-7, 3) {};
		\node [style=none] (5) at (-6, -3) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=white-dot] (12) at (-7, 3) {$Q1$};
		\node [style=white-dot] (13) at (-6, -3) {Q4};
		\node [style=white-dot] (14) at (-7, -1) {$Q3$};
		\node [style=white-dot] (15) at (-6, 1) {$Q2$};
		\node [style=control] (16) at (-3, 1) {};
		\node [style=target] (17) at (-4, 3) {};
		\node [style=control] (18) at (-4, -1) {};
		\node [style=target] (19) at (-3, -3) {};
		\node [style=control] (20) at (-1, 3) {};
		\node [style=target] (21) at (-1, -1) {};
		\node [style=control] (22) at (1.5, 1) {};
		\node [style=target] (23) at (0.5, -1) {};
		\node [style=control] (24) at (2.5, 3) {};
		\node [style=target] (25) at (3.5, -3) {};
		\node [style=control] (26) at (5.5, 1) {};
		\node [style=target] (27) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=single] (13) to (14);
		\draw [style=single] (12) to (15);
		\draw [style=single] (12) to (14);
		\draw [style=single] (15) to (13);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (13) to (3.center);
		\draw [style=single] (14) to (2.center);
		\draw [style=single] (12) to (0.center);
		\draw [style=single] (15) to (1.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (19) to (18);
		\draw [style=single] (21) to (20);
		\draw [style=single] (23) to (22);
		\draw [style=single] (24) to (25);
		\draw [style=single] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case_reduced_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, 3) {};
		\node [style=none] (1) at (10.5, 1) {};
		\node [style=none] (2) at (9.5, -1) {};
		\node [style=none] (3) at (10.5, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=white-dot] (12) at (-4, 3) {$Q1$};
		\node [style=white-dot] (13) at (-3, -3) {Q4};
		\node [style=white-dot] (14) at (-4, -1) {$Q3$};
		\node [style=white-dot] (15) at (-3, 1) {$Q2$};
		\node [style=control] (16) at (0, 1) {};
		\node [style=target] (17) at (-1, 3) {};
		\node [style=control] (18) at (2, 3) {};
		\node [style=target] (19) at (2, -1) {};
		\node [style=control] (20) at (4, -1) {};
		\node [style=target] (21) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=single] (13) to (14);
		\draw [style=single] (12) to (15);
		\draw [style=single] (12) to (14);
		\draw [style=single] (15) to (13);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (13) to (3.center);
		\draw [style=single] (14) to (2.center);
		\draw [style=single] (12) to (0.center);
		\draw [style=single] (15) to (1.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (19) to (18);
		\draw [style=single] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, -3) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (5, 3) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=none] (11) at (6, -3) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (11, 3) {};
		\node [style=none] (14) at (12, 1) {};
		\node [style=none] (15) at (12, -3) {};
		\node [style=none] (16) at (11, -1) {};
		\node [style=none] (17) at (17, 3) {};
		\node [style=none] (18) at (18, 1) {};
		\node [style=none] (19) at (18, -3) {};
		\node [style=none] (20) at (17, -1) {};
		\node [style=none] (21) at (-9, 3) {};
		\node [style=none] (22) at (-9, -1) {};
		\node [style=none] (23) at (-8, 1) {};
		\node [style=none] (24) at (-8, -3) {};
		\node [style=none] (25) at (-10.25, 3) {$q_1$};
		\node [style=none] (26) at (-9.25, 1) {$q_2$};
		\node [style=none] (27) at (-9.25, -3) {$q_4$};
		\node [style=none] (28) at (-10.25, -1) {$q_3$};
		\node [style=control] (32) at (-5, -1) {};
		\node [style=target] (33) at (-5, 3) {};
		\node [style=target] (34) at (-3, -3) {};
		\node [style=dot] (35) at (-3, 1) {};
		\node [style=control] (36) at (2, 1) {};
		\node [style=target] (37) at (1.25, -1) {};
		\node [style=control] (38) at (8, 3) {};
		\node [style=target] (39) at (9, 1) {};
		\node [style=target] (40) at (8, -1) {};
		\node [style=control] (41) at (9, -3) {};
		\node [style=target] (42) at (13, 3) {};
		\node [style=control] (43) at (14, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (4.center) to (3.center);
		\draw [style=dotted] (2.center) to (3.center);
		\draw [style=dotted] (0.center) to (4.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (8.center) to (7.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (5.center) to (8.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (12.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (9.center) to (12.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (16.center) to (15.center);
		\draw [style=dotted] (14.center) to (15.center);
		\draw [style=dotted] (13.center) to (16.center);
		\draw [style=dotted] (17.center) to (18.center);
		\draw [style=dotted] (20.center) to (19.center);
		\draw [style=dotted] (18.center) to (19.center);
		\draw [style=dotted] (17.center) to (20.center);
		\draw [style=single] (0.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (22.center) to (4.center);
		\draw [style=single] (21.center) to (0.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (24.center) to (3.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (16.center) to (20.center);
		\draw [style=single] (33) to (32);
		\draw [style=single] (35) to (34);
		\draw [style=single] (36) to (37);
		\draw [style=single] (38) to (39);
		\draw [style=single] (40) to (41);
		\draw [style=single] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit2_1243.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 3) {};
		\node [style=none] (1) at (6.5, 1) {};
		\node [style=none] (2) at (5.5, -1) {};
		\node [style=none] (3) at (6.5, -3) {};
		\node [style=none] (4) at (11.5, 3) {};
		\node [style=none] (5) at (12.5, 1) {};
		\node [style=none] (6) at (11.5, -1) {};
		\node [style=none] (7) at (12.5, -3) {};
		\node [style=none] (8) at (17.5, 3) {};
		\node [style=none] (9) at (18.5, 1) {};
		\node [style=none] (10) at (17.5, -1) {};
		\node [style=none] (11) at (18.5, -3) {};
		\node [style=none] (12) at (23.5, 3) {};
		\node [style=none] (13) at (24.5, 1) {};
		\node [style=none] (14) at (23.5, -1) {};
		\node [style=none] (15) at (24.5, -3) {};
		\node [style=none] (16) at (29.5, 3) {};
		\node [style=none] (17) at (30.5, 1) {};
		\node [style=none] (18) at (29.5, -1) {};
		\node [style=none] (19) at (30.5, -3) {};
		\node [style=none] (20) at (0.5, 3) {};
		\node [style=none] (21) at (1.5, -3) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (2.25, 3.5) {$q_1$};
		\node [style=none] (25) at (3.25, 1.5) {$q_2$};
		\node [style=none] (26) at (2.25, -0.5) {$q_4$};
		\node [style=none] (27) at (3.25, -2.5) {$q_3$};
		\node [style=control] (28) at (8.5, -3) {};
		\node [style=target] (29) at (7.5, 3) {};
		\node [style=target] (30) at (9, -1) {};
		\node [style=control] (31) at (14.5, 1) {};
		\node [style=target] (32) at (14.5, -3) {};
		\node [style=control] (33) at (19, 3) {};
		\node [style=target] (34) at (20, 1) {};
		\node [style=target] (35) at (20.5, -3) {};
		\node [style=control] (36) at (19.5, -1) {};
		\node [style=target] (37) at (22, 3) {};
		\node [style=control] (38) at (23, 1) {};
		\node [style=control] (39) at (10, 1) {};
		\node [style=white-dot] (40) at (0.5, 3) {$N1$};
		\node [style=white-dot] (41) at (1.5, -3) {$N4$};
		\node [style=white-dot] (42) at (0.5, -1) {$N3$};
		\node [style=white-dot] (43) at (1.5, 1) {$N2$};
		\node [style=box] (44) at (13.5, 3) {$H$};
		\node [style=box] (45) at (16.5, -3) {$H$};
		\node [style=box] (46) at (21.5, 1) {$H$};
		\node [style=control] (47) at (27.5, 3) {};
		\node [style=target] (48) at (28.5, -3) {};
		\node [style=none] (49) at (6.5, -5) {};
		\node [style=none] (50) at (12.5, -5) {};
		\node [style=none] (51) at (18.5, -5) {};
		\node [style=none] (52) at (24.5, -5) {};
		\node [style=none] (53) at (30.5, -5) {};
		\node [style=none] (54) at (6.5, -4.5) {};
		\node [style=none] (55) at (12.5, -4.5) {};
		\node [style=none] (56) at (18.5, -4.5) {};
		\node [style=none] (57) at (24.5, -4.5) {};
		\node [style=none] (58) at (30.5, -4.5) {};
		\node [style=none] (59) at (9.5, -4.75) {$t_1$};
		\node [style=none] (60) at (15.5, -4.75) {$t_2$};
		\node [style=none] (61) at (21.5, -4.75) {$t_3$};
		\node [style=none] (62) at (27.5, -4.75) {$t_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (16.center) to (17.center);
		\draw [style=dotted] (19.center) to (18.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (29) to (28);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (38);
		\draw [style=single] (39) to (30);
		\draw [style=single] (41) to (42);
		\draw [style=single] (40) to (43);
		\draw [style=single] (40) to (42);
		\draw [style=single] (43) to (41);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
		\draw [style=dotted] (12.center) to (14.center);
		\draw [style=dotted] (15.center) to (13.center);
		\draw [style=dotted] (16.center) to (18.center);
		\draw [style=dotted] (19.center) to (17.center);
		\draw [style=single] (47) to (48);
		\draw [style=single] (54.center) to (49.center);
		\draw [style=single] (55.center) to (50.center);
		\draw [style=single] (56.center) to (51.center);
		\draw [style=single] (57.center) to (52.center);
		\draw [style=single] (58.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_1234.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, -3) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (5, 3) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=none] (11) at (6, -3) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (11, 3) {};
		\node [style=none] (14) at (12, 1) {};
		\node [style=none] (15) at (12, -3) {};
		\node [style=none] (16) at (11, -1) {};
		\node [style=none] (17) at (17, 3) {};
		\node [style=none] (18) at (18, 1) {};
		\node [style=none] (19) at (18, -3) {};
		\node [style=none] (20) at (17, -1) {};
		\node [style=none] (21) at (-12, 3) {};
		\node [style=none] (22) at (-12, -1) {};
		\node [style=none] (23) at (-11, 1) {};
		\node [style=none] (24) at (-11, -3) {};
		\node [style=none] (25) at (-10.25, 3.5) {$q_1$};
		\node [style=none] (26) at (-9.25, 1.5) {$q_2$};
		\node [style=none] (27) at (-9.25, -2.5) {$q_4$};
		\node [style=none] (28) at (-10.25, -0.5) {$q_3$};
		\node [style=control] (32) at (-5, -1) {};
		\node [style=target] (33) at (-5, 3) {};
		\node [style=target] (34) at (-2.5, -3) {};
		\node [style=control] (36) at (2, 1) {};
		\node [style=target] (37) at (1, -1) {};
		\node [style=control] (38) at (8, 3) {};
		\node [style=target] (39) at (9, 1) {};
		\node [style=target] (40) at (8, -1) {};
		\node [style=control] (41) at (9, -3) {};
		\node [style=target] (42) at (13, 3) {};
		\node [style=control] (43) at (14, 1) {};
		\node [style=control] (44) at (-2.5, 1) {};
		\node [style=white-dot] (45) at (-12, 3) {$N1$};
		\node [style=white-dot] (46) at (-11, 1) {$N2$};
		\node [style=white-dot] (47) at (-11, -3) {$N4$};
		\node [style=white-dot] (48) at (-12, -1) {$N3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (4.center) to (3.center);
		\draw [style=dotted] (2.center) to (3.center);
		\draw [style=dotted] (0.center) to (4.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (8.center) to (7.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (5.center) to (8.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (12.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (9.center) to (12.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (16.center) to (15.center);
		\draw [style=dotted] (14.center) to (15.center);
		\draw [style=dotted] (13.center) to (16.center);
		\draw [style=dotted] (17.center) to (18.center);
		\draw [style=dotted] (20.center) to (19.center);
		\draw [style=dotted] (18.center) to (19.center);
		\draw [style=dotted] (17.center) to (20.center);
		\draw [style=single] (0.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (22.center) to (4.center);
		\draw [style=single] (21.center) to (0.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (24.center) to (3.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (16.center) to (20.center);
		\draw [style=single] (33) to (32);
		\draw [style=single] (36) to (37);
		\draw [style=single] (38) to (39);
		\draw [style=single] (40) to (41);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (34);
		\draw [style=single] (45) to (46);
		\draw [style=single] (46) to (47);
		\draw [style=single] (48) to (47);
		\draw [style=single] (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_1243.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (6, 3) {};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (7, -3) {};
		\node [style=none] (7) at (6, -1) {};
		\node [style=none] (8) at (12, 3) {};
		\node [style=none] (9) at (13, 1) {};
		\node [style=none] (10) at (13, -3) {};
		\node [style=none] (11) at (12, -1) {};
		\node [style=none] (12) at (18, 3) {};
		\node [style=none] (13) at (19, 1) {};
		\node [style=none] (14) at (19, -3) {};
		\node [style=none] (15) at (18, -1) {};
		\node [style=none] (16) at (24, 3) {};
		\node [style=none] (17) at (25, 1) {};
		\node [style=none] (18) at (25, -3) {};
		\node [style=none] (19) at (24, -1) {};
		\node [style=none] (20) at (-5, 3) {};
		\node [style=none] (21) at (-5, -1) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (-4, -3) {};
		\node [style=none] (24) at (-3.25, 3.5) {$q_1$};
		\node [style=none] (25) at (-2.25, 1.5) {$q_2$};
		\node [style=none] (26) at (-2.25, -2.5) {$q_4$};
		\node [style=none] (27) at (-3.25, -0.5) {$q_3$};
		\node [style=control] (28) at (2, -1) {};
		\node [style=target] (29) at (2, 3) {};
		\node [style=target] (30) at (4.5, -3) {};
		\node [style=control] (31) at (9, 1) {};
		\node [style=target] (32) at (8, -1) {};
		\node [style=control] (33) at (15, 3) {};
		\node [style=target] (34) at (16, 1) {};
		\node [style=target] (35) at (15, -1) {};
		\node [style=control] (36) at (16, -3) {};
		\node [style=target] (37) at (20, 3) {};
		\node [style=control] (38) at (21, 1) {};
		\node [style=control] (39) at (4.5, 1) {};
		\node [style=white-dot] (40) at (-5, 3) {$N1$};
		\node [style=white-dot] (41) at (-5, -1) {$N4$};
		\node [style=white-dot] (42) at (-4, -3) {$N3$};
		\node [style=white-dot] (43) at (-4, 1) {$N2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (16.center) to (17.center);
		\draw [style=dotted] (19.center) to (18.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (29) to (28);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (38);
		\draw [style=single] (39) to (30);
		\draw [style=single] (41) to (42);
		\draw [style=single] (40) to (43);
		\draw [style=single] (40) to (42);
		\draw [style=single] (43) to (41);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
		\draw [style=dotted] (12.center) to (14.center);
		\draw [style=dotted] (15.center) to (13.center);
		\draw [style=dotted] (16.center) to (18.center);
		\draw [style=dotted] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_1243b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (6, 3) {};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (6, -1) {};
		\node [style=none] (7) at (7, -3) {};
		\node [style=none] (8) at (12, 3) {};
		\node [style=none] (9) at (13, 1) {};
		\node [style=none] (10) at (12, -1) {};
		\node [style=none] (11) at (13, -3) {};
		\node [style=none] (12) at (18, 3) {};
		\node [style=none] (13) at (19, 1) {};
		\node [style=none] (14) at (18, -1) {};
		\node [style=none] (15) at (19, -3) {};
		\node [style=none] (16) at (24, 3) {};
		\node [style=none] (17) at (25, 1) {};
		\node [style=none] (18) at (24, -1) {};
		\node [style=none] (19) at (25, -3) {};
		\node [style=none] (20) at (-5, 3) {};
		\node [style=none] (21) at (-4, -3) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (-5, -1) {};
		\node [style=control] (28) at (3, -3) {};
		\node [style=target] (29) at (2, 3) {};
		\node [style=target] (30) at (3.5, -1) {};
		\node [style=control] (31) at (9, 1) {};
		\node [style=target] (32) at (9, -3) {};
		\node [style=control] (33) at (15, 3) {};
		\node [style=target] (34) at (16, 1) {};
		\node [style=target] (35) at (16, -3) {};
		\node [style=control] (36) at (15, -1) {};
		\node [style=target] (37) at (20, 3) {};
		\node [style=control] (38) at (21, 1) {};
		\node [style=control] (39) at (4.5, 1) {};
		\node [style=white-dot] (40) at (-5, 3) {$N1$};
		\node [style=white-dot] (41) at (-4, -3) {$N4$};
		\node [style=white-dot] (42) at (-5, -1) {$N3$};
		\node [style=white-dot] (43) at (-4, 1) {$N2$};
		\node [style=none] (44) at (-3.25, 3.5) {$q_1$};
		\node [style=none] (45) at (-2.25, 1.5) {$q_2$};
		\node [style=none] (46) at (-3.25, -0.5) {$q_4$};
		\node [style=none] (47) at (-2.25, -2.5) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (16.center) to (17.center);
		\draw [style=dotted] (19.center) to (18.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (29) to (28);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (38);
		\draw [style=single] (39) to (30);
		\draw [style=single] (41) to (42);
		\draw [style=single] (40) to (43);
		\draw [style=single] (40) to (42);
		\draw [style=single] (43) to (41);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
		\draw [style=dotted] (12.center) to (14.center);
		\draw [style=dotted] (15.center) to (13.center);
		\draw [style=dotted] (16.center) to (18.center);
		\draw [style=dotted] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -3) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (9, 3) {};
		\node [style=none] (9) at (10, 1) {};
		\node [style=none] (10) at (10, -3) {};
		\node [style=none] (11) at (9, -1) {};
		\node [style=none] (12) at (15, 3) {};
		\node [style=none] (13) at (16, 1) {};
		\node [style=none] (14) at (16, -3) {};
		\node [style=none] (15) at (15, -1) {};
		\node [style=none] (16) at (21, 3) {};
		\node [style=none] (17) at (22, 1) {};
		\node [style=none] (18) at (22, -3) {};
		\node [style=none] (19) at (21, -1) {};
		\node [style=none] (20) at (-8, 3) {};
		\node [style=none] (21) at (-8, -1) {};
		\node [style=none] (22) at (-7, 1) {};
		\node [style=none] (23) at (-7, -3) {};
		\node [style=none] (24) at (-6.25, 3.5) {$q_1$};
		\node [style=none] (25) at (-5.25, 1.5) {$q_2$};
		\node [style=none] (26) at (-5.25, -2.5) {$q_4$};
		\node [style=none] (27) at (-6.25, -0.5) {$q_3$};
		\node [style=control] (28) at (-1, -1) {};
		\node [style=target] (29) at (-1, 3) {};
		\node [style=target] (30) at (1.5, -3) {};
		\node [style=control] (31) at (6, 1) {};
		\node [style=target] (32) at (5, -1) {};
		\node [style=control] (33) at (12, 3) {};
		\node [style=target] (34) at (13, 1) {};
		\node [style=target] (35) at (12, -1) {};
		\node [style=control] (36) at (13, -3) {};
		\node [style=target] (37) at (17, 3) {};
		\node [style=control] (38) at (18, 1) {};
		\node [style=control] (39) at (1.5, 1) {};
		\node [style=white-dot] (40) at (-8, 3) {$N2$};
		\node [style=white-dot] (41) at (-7, 1) {$N4$};
		\node [style=white-dot] (42) at (-7, -3) {$N3$};
		\node [style=white-dot] (43) at (-8, -1) {$N1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (12.center) to (15.center);
		\draw [style=dotted] (16.center) to (17.center);
		\draw [style=dotted] (19.center) to (18.center);
		\draw [style=dotted] (17.center) to (18.center);
		\draw [style=dotted] (16.center) to (19.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (29) to (28);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (38);
		\draw [style=single] (39) to (30);
		\draw [style=single] (40) to (41);
		\draw [style=single] (41) to (42);
		\draw [style=single] (43) to (42);
		\draw [style=single] (40) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 3.25) {};
		\node [style=none] (1) at (-6.75, 1.25) {};
		\node [style=none] (2) at (-6.75, -2.75) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 3.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -2.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (5.25, 3.25) {};
		\node [style=none] (9) at (5.25, 1.25) {};
		\node [style=none] (10) at (5.25, -2.75) {};
		\node [style=none] (11) at (5.25, -0.75) {};
		\node [style=none] (12) at (11.25, 3.25) {};
		\node [style=none] (13) at (11.25, 1.25) {};
		\node [style=none] (14) at (11.25, -2.75) {};
		\node [style=none] (15) at (11.25, -0.75) {};
		\node [style=none] (16) at (17.25, 3.25) {};
		\node [style=none] (17) at (17.25, 1.25) {};
		\node [style=none] (18) at (17.25, -2.75) {};
		\node [style=none] (19) at (17.25, -0.75) {};
		\node [style=none] (20) at (-8.75, 3.25) {};
		\node [style=none] (21) at (-8.75, -0.75) {};
		\node [style=none] (22) at (-8.75, 1.25) {};
		\node [style=none] (23) at (-8.75, -2.75) {};
		\node [style=control] (26) at (-4.75, -0.75) {};
		\node [style=target] (27) at (-4.75, 3.25) {};
		\node [style=target] (28) at (-3, -2.75) {};
		\node [style=control] (30) at (1.25, 1.25) {};
		\node [style=target] (31) at (1.25, -0.75) {};
		\node [style=control] (32) at (8.25, 3.25) {};
		\node [style=target] (33) at (8.25, 1.25) {};
		\node [style=target] (34) at (8.25, -0.75) {};
		\node [style=control] (35) at (8.25, -2.75) {};
		\node [style=target] (36) at (13.25, 3.25) {};
		\node [style=control] (37) at (13.25, 1.25) {};
		\node [style=control] (40) at (-3, 1.25) {};
		\node [style=none] (41) at (-10, 1.25) {$q_2$};
		\node [style=none] (42) at (-10, -2.75) {$q_4$};
		\node [style=none] (43) at (-10, 3.25) {$q_1$};
		\node [style=none] (44) at (-10, -0.75) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (27) to (26);
		\draw [style=single] (30) to (31);
		\draw [style=single] (32) to (33);
		\draw [style=single] (34) to (35);
		\draw [style=single] (36) to (37);
		\draw [style=single] (40) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2d_cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (6, 3.25) {};
		\node [style=none] (5) at (6, 1.25) {};
		\node [style=none] (6) at (6, -2.75) {};
		\node [style=none] (7) at (6, -0.75) {};
		\node [style=none] (8) at (15, 3.25) {};
		\node [style=none] (9) at (15, 1.25) {};
		\node [style=none] (10) at (15, -2.75) {};
		\node [style=none] (11) at (15, -0.75) {};
		\node [style=none] (12) at (21, 3.25) {};
		\node [style=none] (13) at (21, 1.25) {};
		\node [style=none] (14) at (21, -2.75) {};
		\node [style=none] (15) at (21, -0.75) {};
		\node [style=none] (16) at (30, 3.25) {};
		\node [style=none] (17) at (30, 1.25) {};
		\node [style=none] (18) at (30, -2.75) {};
		\node [style=none] (19) at (30, -0.75) {};
		\node [style=none] (20) at (-2, 3.25) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2, -2.75) {};
		\node [style=none] (24) at (-3.25, 1.25) {$q_2$};
		\node [style=none] (25) at (-3.25, -2.75) {$q_4$};
		\node [style=control] (26) at (2, -0.75) {};
		\node [style=target] (27) at (2, 3.25) {};
		\node [style=target] (28) at (3.75, -2.75) {};
		\node [style=control] (29) at (11, 1.25) {};
		\node [style=target] (30) at (11, -0.75) {};
		\node [style=control] (31) at (18, 3.25) {};
		\node [style=target] (32) at (18, 1.25) {};
		\node [style=target] (33) at (18, -0.75) {};
		\node [style=control] (34) at (18, -2.75) {};
		\node [style=target] (35) at (23, 3.25) {};
		\node [style=control] (36) at (23, 1.25) {};
		\node [style=none] (37) at (-3.25, 3.25) {$q_1$};
		\node [style=none] (38) at (-3.25, -0.75) {$q_3$};
		\node [style=control] (39) at (3.75, 1.25) {};
		\node [style=box] (40) at (11, 3.25) {$H$};
		\node [style=box] (41) at (20.5, 1.25) {$H$};
		\node [style=box] (42) at (14.75, -0.75) {$H$};
		\node [style=target] (43) at (25.25, -0.75) {};
		\node [style=control] (44) at (25.25, 3.25) {};
		\node [style=control] (45) at (7, 3.25) {};
		\node [style=control] (46) at (7, -0.75) {};
		\node [style=control] (47) at (9, 1.25) {};
		\node [style=control] (48) at (9, -0.75) {};
		\node [style=control] (49) at (13, -0.75) {};
		\node [style=control] (50) at (13, -2.75) {};
		\node [style=control] (51) at (22, -2.75) {};
		\node [style=control] (52) at (22, -0.75) {};
		\node [style=control] (53) at (16, 3.25) {};
		\node [style=control] (54) at (16, -2.75) {};
		\node [style=control] (55) at (27, 1.25) {};
		\node [style=control] (56) at (27, -0.75) {};
		\node [style=control] (57) at (28.5, 3.25) {};
		\node [style=control] (58) at (28.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (27) to (26);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (39) to (28);
		\draw [style=single] (44) to (43);
		\draw [style=single] (45) to (46);
		\draw [style=single] (47) to (48);
		\draw [style=single] (49) to (50);
		\draw [style=single] (52) to (51);
		\draw [style=single] (53) to (54);
		\draw [style=single] (55) to (56);
		\draw [style=single] (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2d_cz_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 3.25) {};
		\node [style=none] (1) at (-8.25, 1.25) {};
		\node [style=none] (2) at (-8.25, -2.75) {};
		\node [style=none] (3) at (-8.25, -0.75) {};
		\node [style=none] (4) at (-5.25, 3.25) {};
		\node [style=none] (5) at (-5.25, 1.25) {};
		\node [style=none] (6) at (-5.25, -2.75) {};
		\node [style=none] (7) at (-5.25, -0.75) {};
		\node [style=none] (8) at (6.75, 3.25) {};
		\node [style=none] (9) at (6.75, 1.25) {};
		\node [style=none] (10) at (6.75, -2.75) {};
		\node [style=none] (11) at (6.75, -0.75) {};
		\node [style=none] (12) at (12.75, 3.25) {};
		\node [style=none] (13) at (12.75, 1.25) {};
		\node [style=none] (14) at (12.75, -2.75) {};
		\node [style=none] (15) at (12.75, -0.75) {};
		\node [style=none] (16) at (24.25, 3.25) {};
		\node [style=none] (17) at (24.25, 1.25) {};
		\node [style=none] (18) at (24.25, -2.75) {};
		\node [style=none] (19) at (24.25, -0.75) {};
		\node [style=none] (20) at (-8.75, 3.25) {};
		\node [style=none] (21) at (-8.75, -0.75) {};
		\node [style=none] (22) at (-8.75, 1.25) {};
		\node [style=none] (23) at (-8.75, -2.75) {};
		\node [style=none] (24) at (-10, 1.25) {$q_2$};
		\node [style=none] (25) at (-10, -2.75) {$q_4$};
		\node [style=control] (26) at (-7.25, -0.75) {};
		\node [style=target] (27) at (-7.25, 3.25) {};
		\node [style=target] (28) at (-6, -2.75) {};
		\node [style=control] (29) at (1.25, 1.25) {};
		\node [style=target] (30) at (1.25, -0.75) {};
		\node [style=control] (31) at (10.75, 3.25) {};
		\node [style=target] (32) at (10.75, 1.25) {};
		\node [style=target] (33) at (10.75, -0.75) {};
		\node [style=control] (34) at (10.75, -2.75) {};
		\node [style=target] (35) at (14.75, 3.25) {};
		\node [style=control] (36) at (14.75, 1.25) {};
		\node [style=none] (37) at (-10, 3.25) {$q_1$};
		\node [style=none] (38) at (-10, -0.75) {$q_3$};
		\node [style=control] (39) at (-6, 1.25) {};
		\node [style=box] (40) at (1.25, 3.25) {$H$};
		\node [style=box] (41) at (12.25, 1.25) {$H$};
		\node [style=box] (42) at (6.5, -0.75) {$H$};
		\node [style=target] (43) at (17, -0.75) {};
		\node [style=control] (44) at (17, 3.25) {};
		\node [style=target] (45) at (-4.25, 3.25) {};
		\node [style=control] (46) at (-4.25, -0.75) {};
		\node [style=target] (47) at (-1.5, 1.25) {};
		\node [style=control] (48) at (-1.5, -0.75) {};
		\node [style=target] (49) at (4, -0.75) {};
		\node [style=control] (50) at (4, -2.75) {};
		\node [style=control] (51) at (13.75, -2.75) {};
		\node [style=target] (52) at (13.75, -0.75) {};
		\node [style=target] (53) at (7.75, 3.25) {};
		\node [style=control] (54) at (7.75, -2.75) {};
		\node [style=target] (55) at (19.5, 1.25) {};
		\node [style=control] (56) at (19.5, -0.75) {};
		\node [style=box] (57) at (-3, 3.25) {$H$};
		\node [style=box] (58) at (-2.75, 1.25) {$H$};
		\node [style=box] (63) at (21, 1.25) {$H$};
		\node [style=box] (64) at (12.25, -0.75) {$H$};
		\node [style=box] (65) at (5.25, -0.75) {$H$};
		\node [style=box] (66) at (2.75, -0.75) {$H$};
		\node [style=box] (67) at (-5.5, 3.25) {$H$};
		\node [style=box] (68) at (-0.25, 1.25) {$H$};
		\node [style=box] (73) at (18, 1.25) {$H$};
		\node [style=box] (74) at (15, -0.75) {$H$};
		\node [style=box] (75) at (6, 3.25) {$H$};
		\node [style=box] (76) at (9.25, 3.25) {$H$};
		\node [style=target] (77) at (21.75, 3.25) {};
		\node [style=control] (78) at (21.75, -2.75) {};
		\node [style=box] (79) at (20.5, 3.25) {$H$};
		\node [style=box] (80) at (23, 3.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (27) to (26);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (39) to (28);
		\draw [style=single] (44) to (43);
		\draw [style=single] (45) to (46);
		\draw [style=single] (47) to (48);
		\draw [style=single] (49) to (50);
		\draw [style=single] (52) to (51);
		\draw [style=single] (53) to (54);
		\draw [style=single] (55) to (56);
		\draw [style=single] (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2d_cz_cnot_partitioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 3) {};
		\node [style=none] (1) at (-8.5, 1) {};
		\node [style=none] (2) at (-8.5, -3) {};
		\node [style=none] (3) at (-8.5, -1) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (5, 3) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -3) {};
		\node [style=none] (11) at (14.25, 3) {};
		\node [style=none] (12) at (14.25, 1) {};
		\node [style=none] (13) at (14.25, -3) {};
		\node [style=none] (14) at (14.25, -1) {};
		\node [style=none] (15) at (22.25, 3) {};
		\node [style=none] (16) at (22.25, 1) {};
		\node [style=none] (17) at (22.25, -3) {};
		\node [style=none] (18) at (22.25, -1) {};
		\node [style=none] (19) at (-9, 3) {};
		\node [style=none] (20) at (-9, -1) {};
		\node [style=none] (21) at (-9, 1) {};
		\node [style=none] (22) at (-9, -3) {};
		\node [style=none] (23) at (-10.25, 1) {$q_2$};
		\node [style=none] (24) at (-10.25, -3) {$q_4$};
		\node [style=control] (25) at (-7.5, -1) {};
		\node [style=target] (26) at (-7.5, 3) {};
		\node [style=target] (27) at (-6.5, -3) {};
		\node [style=control] (28) at (1.5, 1) {};
		\node [style=target] (29) at (1.5, -1) {};
		\node [style=control] (30) at (10, 3) {};
		\node [style=target] (31) at (10, 1) {};
		\node [style=target] (32) at (7, -1) {};
		\node [style=control] (33) at (7, -3) {};
		\node [style=target] (34) at (13, 3) {};
		\node [style=control] (35) at (13, 1) {};
		\node [style=none] (36) at (-10.25, 3) {$q_1$};
		\node [style=none] (37) at (-10.25, -1) {$q_3$};
		\node [style=control] (38) at (-6.5, 1) {};
		\node [style=box] (39) at (11.5, 1) {$H$};
		\node [style=target] (40) at (15.75, -1) {};
		\node [style=control] (41) at (15.75, 3) {};
		\node [style=target] (42) at (-3.25, 3) {};
		\node [style=control] (43) at (-3.25, -1) {};
		\node [style=target] (44) at (-2.25, 1) {};
		\node [style=control] (45) at (-2.25, -1) {};
		\node [style=target] (46) at (4.5, -1) {};
		\node [style=control] (47) at (4.5, -3) {};
		\node [style=control] (48) at (10, -3) {};
		\node [style=target] (49) at (10, -1) {};
		\node [style=target] (50) at (5.75, 3) {};
		\node [style=control] (51) at (5.75, -3) {};
		\node [style=target] (52) at (17, 1) {};
		\node [style=control] (53) at (17, -1) {};
		\node [style=box] (54) at (-5, 1) {$H$};
		\node [style=box] (55) at (18.5, 1) {$H$};
		\node [style=box] (56) at (8.5, -1) {$H$};
		\node [style=box] (57) at (3, -1) {$H$};
		\node [style=box] (58) at (-5, 3) {$H$};
		\node [style=box] (59) at (-0.25, 1) {$H$};
		\node [style=box] (60) at (14.25, 1) {$H$};
		\node [style=box] (61) at (11.5, -1) {$H$};
		\node [style=box] (62) at (-0.25, 3) {$H$};
		\node [style=box] (63) at (8.5, 3) {$H$};
		\node [style=target] (64) at (20, 3) {};
		\node [style=control] (65) at (20, -3) {};
		\node [style=box] (66) at (21.5, 3) {$H$};
		\node [style=box] (67) at (18.5, 3) {$H$};
		\node [style=none] (68) at (-8.25, -4) {};
		\node [style=none] (69) at (-5.75, -4) {};
		\node [style=none] (70) at (-4, -4) {};
		\node [style=none] (71) at (-1.5, -4) {};
		\node [style=none] (72) at (0.5, -4) {};
		\node [style=none] (73) at (2.5, -4) {};
		\node [style=none] (74) at (3.75, -4) {};
		\node [style=none] (75) at (7.5, -4) {};
		\node [style=none] (76) at (9.5, -4) {};
		\node [style=none] (77) at (11, -4) {};
		\node [style=none] (78) at (12.5, -4) {};
		\node [style=none] (79) at (14, -4) {};
		\node [style=none] (80) at (15.25, -4) {};
		\node [style=none] (81) at (18, -4) {};
		\node [style=none] (82) at (19.5, -4) {};
		\node [style=none] (83) at (21, -4) {};
		\node [style=none] (84) at (22.25, -4) {};
		\node [style=none] (85) at (-8.25, -4.5) {};
		\node [style=none] (86) at (-5.75, -4.5) {};
		\node [style=none] (87) at (-4, -4.5) {};
		\node [style=none] (88) at (-1.5, -4.5) {};
		\node [style=none] (89) at (0.5, -4.5) {};
		\node [style=none] (90) at (2.5, -4.5) {};
		\node [style=none] (91) at (3.75, -4.5) {};
		\node [style=none] (92) at (7.5, -4.5) {};
		\node [style=none] (93) at (9.5, -4.5) {};
		\node [style=none] (94) at (11, -4.5) {};
		\node [style=none] (95) at (12.5, -4.5) {};
		\node [style=none] (96) at (14, -4.5) {};
		\node [style=none] (97) at (15.25, -4.5) {};
		\node [style=none] (98) at (18, -4.5) {};
		\node [style=none] (99) at (19.5, -4.5) {};
		\node [style=none] (100) at (21, -4.5) {};
		\node [style=none] (101) at (22.25, -4.5) {};
		\node [style=none] (102) at (-7, -4.25) {\small $t_0$};
		\node [style=none] (103) at (-5, -4.25) {\small $t_1$};
		\node [style=none] (104) at (-2.5, -4.25) {\small $t_2$};
		\node [style=none] (105) at (-0.5, -4.25) {\small $t_3$};
		\node [style=none] (106) at (1.5, -4.25) {\small $t_4$};
		\node [style=none] (107) at (3.25, -4.25) {\small $t_5$};
		\node [style=none] (108) at (5.75, -4.25) {\small $t_6$};
		\node [style=none] (109) at (8.5, -4.25) {\small $t_7$};
		\node [style=none] (110) at (10.25, -4.25) {\small $t_8$};
		\node [style=none] (111) at (11.75, -4.25) {\small $t_9$};
		\node [style=none] (112) at (13.25, -4.25) {\small $t_{10}$};
		\node [style=none] (113) at (14.75, -4.25) {\small $t_{11}$};
		\node [style=none] (114) at (16.75, -4.25) {\small $t_{12}$};
		\node [style=none] (115) at (18.75, -4.25) {\small $t_{13}$};
		\node [style=none] (116) at (20.25, -4.25) {\small $t_{14}$};
		\node [style=none] (117) at (21.75, -4.25) {\small $t_{15}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (20.center) to (3.center);
		\draw [style=single] (19.center) to (0.center);
		\draw [style=single] (21.center) to (1.center);
		\draw [style=single] (22.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (26) to (25);
		\draw [style=single] (28) to (29);
		\draw [style=single] (30) to (31);
		\draw [style=single] (32) to (33);
		\draw [style=single] (34) to (35);
		\draw [style=single] (38) to (27);
		\draw [style=single] (41) to (40);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=single] (46) to (47);
		\draw [style=single] (49) to (48);
		\draw [style=single] (50) to (51);
		\draw [style=single] (52) to (53);
		\draw [style=single] (7.center) to (14.center);
		\draw [style=single] (64) to (65);
		\draw [style=single] (68.center) to (85.center);
		\draw [style=single] (69.center) to (86.center);
		\draw [style=single] (70.center) to (87.center);
		\draw [style=single] (71.center) to (88.center);
		\draw [style=single] (72.center) to (89.center);
		\draw [style=single] (73.center) to (90.center);
		\draw [style=single] (74.center) to (91.center);
		\draw [style=single] (75.center) to (92.center);
		\draw [style=single] (76.center) to (93.center);
		\draw [style=single] (77.center) to (94.center);
		\draw [style=single] (78.center) to (95.center);
		\draw [style=single] (79.center) to (96.center);
		\draw [style=single] (80.center) to (97.center);
		\draw [style=single] (81.center) to (98.center);
		\draw [style=single] (82.center) to (99.center);
		\draw [style=single] (83.center) to (100.center);
		\draw [style=single] (84.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2d_cz_cnot_simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 2.5) {};
		\node [style=none] (1) at (-13.75, 0.5) {};
		\node [style=none] (2) at (-13.75, -3.5) {};
		\node [style=none] (3) at (-13.75, -1.5) {};
		\node [style=none] (4) at (-10.5, 2.5) {};
		\node [style=none] (5) at (-10.5, 0.5) {};
		\node [style=none] (6) at (-10.5, -3.5) {};
		\node [style=none] (7) at (-10.5, -1.5) {};
		\node [style=none] (8) at (-0.5, 2.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -3.5) {};
		\node [style=none] (12) at (6.25, 2.5) {};
		\node [style=none] (13) at (6.25, 0.5) {};
		\node [style=none] (14) at (6.25, -3.5) {};
		\node [style=none] (15) at (6.25, -1.5) {};
		\node [style=none] (16) at (18, 2.5) {};
		\node [style=none] (17) at (18, 0.5) {};
		\node [style=none] (18) at (18, -3.5) {};
		\node [style=none] (19) at (18, -1.5) {};
		\node [style=none] (20) at (-14.25, 2.5) {};
		\node [style=none] (21) at (-14.25, -1.5) {};
		\node [style=none] (22) at (-14.25, 0.5) {};
		\node [style=none] (23) at (-14.25, -3.5) {};
		\node [style=none] (24) at (-15.5, 0.5) {$q_2$};
		\node [style=none] (25) at (-15.5, -3.5) {$q_4$};
		\node [style=control] (26) at (-12.75, -1.5) {};
		\node [style=target] (27) at (-12.75, 2.5) {};
		\node [style=target] (28) at (-11.5, -3.5) {};
		\node [style=control] (29) at (-4, 0.5) {};
		\node [style=target] (30) at (-4, -1.5) {};
		\node [style=control] (31) at (3.75, 2.5) {};
		\node [style=target] (32) at (3.75, 0.5) {};
		\node [style=target] (33) at (3.75, -1.5) {};
		\node [style=control] (34) at (3.75, -3.5) {};
		\node [style=target] (35) at (8.25, 2.5) {};
		\node [style=control] (36) at (8.25, 0.5) {};
		\node [style=none] (37) at (-15.5, 2.5) {$q_1$};
		\node [style=none] (38) at (-15.5, -1.5) {$q_3$};
		\node [style=control] (39) at (-11.5, 0.5) {};
		\node [style=box] (41) at (5.75, 0.5) {$H$};
		\node [style=target] (43) at (10.5, -1.5) {};
		\node [style=control] (44) at (10.5, 2.5) {};
		\node [style=target] (45) at (-9.5, 2.5) {};
		\node [style=control] (46) at (-9.5, -1.5) {};
		\node [style=target] (47) at (-6.75, 0.5) {};
		\node [style=control] (48) at (-6.75, -1.5) {};
		\node [style=target] (49) at (-1.25, -1.5) {};
		\node [style=control] (50) at (-1.25, -3.5) {};
		\node [style=control] (51) at (7.25, -3.5) {};
		\node [style=target] (52) at (7.25, -1.5) {};
		\node [style=target] (53) at (0.5, 2.5) {};
		\node [style=control] (54) at (0.5, -3.5) {};
		\node [style=target] (55) at (13, 0.5) {};
		\node [style=control] (56) at (13, -1.5) {};
		\node [style=box] (58) at (-8, 0.5) {$H$};
		\node [style=box] (59) at (14.5, 0.5) {$H$};
		\node [style=box] (60) at (5.75, -1.5) {$H$};
		\node [style=box] (62) at (-2.5, -1.5) {$H$};
		\node [style=box] (63) at (-11, 2.5) {$H$};
		\node [style=box] (64) at (-5.5, 0.5) {$H$};
		\node [style=box] (65) at (11.5, 0.5) {$H$};
		\node [style=box] (66) at (8.5, -1.5) {$H$};
		\node [style=box] (67) at (-1.25, 2.5) {$H$};
		\node [style=box] (68) at (2, 2.5) {$H$};
		\node [style=target] (69) at (15.75, 2.5) {};
		\node [style=control] (70) at (15.75, -3.5) {};
		\node [style=box] (71) at (17.25, 2.5) {$H$};
		\node [style=box] (72) at (14.25, 2.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (27) to (26);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (39) to (28);
		\draw [style=single] (44) to (43);
		\draw [style=single] (45) to (46);
		\draw [style=single] (47) to (48);
		\draw [style=single] (49) to (50);
		\draw [style=single] (52) to (51);
		\draw [style=single] (53) to (54);
		\draw [style=single] (55) to (56);
		\draw [style=single] (7.center) to (15.center);
		\draw [style=single] (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2db.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (16) at (5, 0) {};
		\node [style=target] (17) at (5, -2) {};
		\node [style=target] (18) at (5, 4) {};
		\node [style=control] (19) at (5, 2) {};
		\node [style=target] (20) at (10, 0) {};
		\node [style=control] (21) at (10, -2) {};
		\node [style=control] (26) at (-8, 0) {};
		\node [style=target] (27) at (-8, 4) {};
		\node [style=none] (28) at (-12, 4) {};
		\node [style=none] (29) at (-12, 0) {};
		\node [style=none] (30) at (-12, 2) {};
		\node [style=none] (31) at (-12, -2) {};
		\node [style=target] (36) at (-6.25, -2) {};
		\node [style=control] (37) at (-6.25, 2) {};
		\node [style=swap] (42) at (-4, 2) {};
		\node [style=swap] (43) at (-4, -2) {};
		\node [style=control] (44) at (-2, -2) {};
		\node [style=target] (45) at (-2, 0) {};
		\node [style=swap] (46) at (2, 4) {};
		\node [style=swap] (47) at (2, 0) {};
		\node [style=swap] (48) at (11.5, 4) {};
		\node [style=swap] (49) at (11.5, 0) {};
		\node [style=swap] (50) at (13, 2) {};
		\node [style=swap] (51) at (13, -2) {};
		\node [style=none] (52) at (14, 4) {};
		\node [style=none] (53) at (14, -2) {};
		\node [style=none] (54) at (14, 2) {};
		\node [style=none] (55) at (14, 0) {};
		\node [style=none] (60) at (-13.25, 2) {$q_2$};
		\node [style=none] (61) at (-13.25, -2) {$q_4$};
		\node [style=none] (62) at (-13.25, 4) {$q_1$};
		\node [style=none] (63) at (-13.25, 0) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (19);
		\draw [style=single] (20) to (21);
		\draw [style=single] (27) to (26);
		\draw [style=single] (37) to (36);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=single] (46) to (47);
		\draw [style=single] (48) to (49);
		\draw [style=single] (50) to (51);
		\draw [style=single] (28.center) to (52.center);
		\draw [style=single] (31.center) to (53.center);
		\draw [style=single] (30.center) to (54.center);
		\draw [style=single] (55.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_2dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (3.75, 1.25) {};
		\node [style=none] (2) at (3.75, -2.75) {};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style=none] (4) at (9.75, 3.25) {};
		\node [style=none] (5) at (9.75, 1.25) {};
		\node [style=none] (6) at (9.75, -2.75) {};
		\node [style=none] (7) at (9.75, -0.75) {};
		\node [style=none] (8) at (15.75, 3.25) {};
		\node [style=none] (9) at (15.75, 1.25) {};
		\node [style=none] (10) at (15.75, -2.75) {};
		\node [style=none] (11) at (15.75, -0.75) {};
		\node [style=none] (12) at (21.75, 3.25) {};
		\node [style=none] (13) at (21.75, 1.25) {};
		\node [style=none] (14) at (21.75, -2.75) {};
		\node [style=none] (15) at (21.75, -0.75) {};
		\node [style=none] (16) at (27.75, 3.25) {};
		\node [style=none] (17) at (27.75, 1.25) {};
		\node [style=none] (18) at (27.75, -2.75) {};
		\node [style=none] (19) at (27.75, -0.75) {};
		\node [style=none] (20) at (1.75, 3.25) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (1.75, 1.25) {};
		\node [style=none] (23) at (1.75, -2.75) {};
		\node [style=none] (24) at (0.5, 1.25) {$q_2$};
		\node [style=none] (25) at (0.5, -2.75) {$q_4$};
		\node [style=control] (26) at (5.75, -0.75) {};
		\node [style=target] (27) at (5.75, 3.25) {};
		\node [style=target] (28) at (7.5, -2.75) {};
		\node [style=control] (29) at (11.75, 1.25) {};
		\node [style=target] (30) at (11.75, -0.75) {};
		\node [style=control] (31) at (18.75, 3.25) {};
		\node [style=target] (32) at (18.75, 1.25) {};
		\node [style=target] (33) at (18.75, -0.75) {};
		\node [style=control] (34) at (18.75, -2.75) {};
		\node [style=target] (35) at (23.75, 3.25) {};
		\node [style=control] (36) at (23.75, 1.25) {};
		\node [style=none] (37) at (0.5, 3.25) {$q_1$};
		\node [style=none] (38) at (0.5, -0.75) {$q_3$};
		\node [style=control] (39) at (7.5, 1.25) {};
		\node [style=box] (40) at (11.75, 3.25) {$H$};
		\node [style=box] (41) at (21.25, 1.25) {$H$};
		\node [style=box] (42) at (15.5, -0.75) {$H$};
		\node [style=target] (43) at (26, -0.75) {};
		\node [style=control] (44) at (26, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (27) to (26);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (39) to (28);
		\draw [style=single] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_3d_cz_cnot_partitioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 3) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (2.25, -3) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=none] (4) at (6.25, 3) {};
		\node [style=none] (5) at (6.25, 1) {};
		\node [style=none] (6) at (6.25, -3) {};
		\node [style=none] (7) at (6.25, -1) {};
		\node [style=none] (8) at (16.75, 3) {};
		\node [style=none] (9) at (16.75, 1) {};
		\node [style=none] (10) at (16.75, -3) {};
		\node [style=none] (11) at (23.75, 3) {};
		\node [style=none] (12) at (23.75, 1) {};
		\node [style=none] (13) at (23.75, -3) {};
		\node [style=none] (14) at (23.75, -1) {};
		\node [style=none] (15) at (34.75, 3) {};
		\node [style=none] (16) at (34.75, 1) {};
		\node [style=none] (17) at (34.75, -3) {};
		\node [style=none] (18) at (34.75, -1) {};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, -3) {};
		\node [style=none] (23) at (0.5, 1) {$q_2$};
		\node [style=none] (24) at (0.5, -3) {$q_4$};
		\node [style=control] (25) at (3.25, -1) {};
		\node [style=target] (26) at (3.25, 3) {};
		\node [style=target] (27) at (4.25, -3) {};
		\node [style=control] (28) at (12.75, 1) {};
		\node [style=target] (29) at (12.75, -1) {};
		\node [style=control] (30) at (20.75, 3) {};
		\node [style=target] (31) at (20.75, 1) {};
		\node [style=target] (32) at (20.75, -1) {};
		\node [style=control] (33) at (20.75, -3) {};
		\node [style=target] (34) at (24.75, 3) {};
		\node [style=control] (35) at (24.75, 1) {};
		\node [style=none] (36) at (0.5, 3) {$q_1$};
		\node [style=none] (37) at (0.5, -1) {$q_3$};
		\node [style=control] (38) at (4.25, 1) {};
		\node [style=box] (39) at (22.75, 1) {$H$};
		\node [style=target] (40) at (28.25, -1) {};
		\node [style=control] (41) at (28.25, 3) {};
		\node [style=target] (42) at (7.5, 3) {};
		\node [style=control] (43) at (7.5, -1) {};
		\node [style=target] (44) at (9, 1) {};
		\node [style=control] (45) at (9, -1) {};
		\node [style=target] (46) at (16.25, -1) {};
		\node [style=control] (47) at (16.25, -3) {};
		\node [style=control] (48) at (24.75, -3) {};
		\node [style=target] (49) at (24.75, -1) {};
		\node [style=target] (50) at (17.5, 3) {};
		\node [style=control] (51) at (17.5, -3) {};
		\node [style=target] (52) at (29.5, 1) {};
		\node [style=control] (53) at (29.5, -1) {};
		\node [style=box] (54) at (5.75, 1) {$H$};
		\node [style=box] (55) at (34, 1) {$H$};
		\node [style=box] (56) at (22.75, -1) {$H$};
		\node [style=box] (57) at (14.75, -1) {$H$};
		\node [style=box] (58) at (5.75, 3) {$H$};
		\node [style=box] (59) at (11, 1) {$H$};
		\node [style=box] (60) at (26.5, 1) {$H$};
		\node [style=box] (61) at (26.5, -1) {$H$};
		\node [style=box] (62) at (11, 3) {$H$};
		\node [style=box] (63) at (19.25, 3) {$H$};
		\node [style=target] (64) at (32.5, 3) {};
		\node [style=control] (65) at (32.5, -3) {};
		\node [style=box] (66) at (34, 3) {$H$};
		\node [style=box] (67) at (31, 3) {$H$};
		\node [style=none] (68) at (2.5, -4) {};
		\node [style=none] (69) at (5, -4) {};
		\node [style=none] (70) at (6.75, -4) {};
		\node [style=none] (71) at (9.75, -4) {};
		\node [style=none] (72) at (11.75, -4) {};
		\node [style=none] (73) at (13.75, -4) {};
		\node [style=none] (74) at (15.5, -4) {};
		\node [style=none] (75) at (18.25, -4) {};
		\node [style=none] (76) at (20, -4) {};
		\node [style=none] (77) at (21.5, -4) {};
		\node [style=none] (78) at (23.75, -4) {};
		\node [style=none] (79) at (25.75, -4) {};
		\node [style=none] (80) at (27.5, -4) {};
		\node [style=none] (81) at (30.25, -4) {};
		\node [style=none] (82) at (31.75, -4) {};
		\node [style=none] (83) at (33.25, -4) {};
		\node [style=none] (84) at (34.5, -4) {};
		\node [style=none] (85) at (2.5, -4.5) {};
		\node [style=none] (86) at (5, -4.5) {};
		\node [style=none] (87) at (6.75, -4.5) {};
		\node [style=none] (88) at (9.75, -4.5) {};
		\node [style=none] (89) at (11.75, -4.5) {};
		\node [style=none] (90) at (13.75, -4.5) {};
		\node [style=none] (91) at (15.5, -4.5) {};
		\node [style=none] (92) at (18.25, -4.5) {};
		\node [style=none] (93) at (20, -4.5) {};
		\node [style=none] (94) at (21.5, -4.5) {};
		\node [style=none] (95) at (23.75, -4.5) {};
		\node [style=none] (96) at (25.75, -4.5) {};
		\node [style=none] (97) at (27.5, -4.5) {};
		\node [style=none] (98) at (30.25, -4.5) {};
		\node [style=none] (99) at (31.75, -4.5) {};
		\node [style=none] (100) at (33.25, -4.5) {};
		\node [style=none] (101) at (34.5, -4.5) {};
		\node [style=none] (102) at (3.75, -4.25) {\small $t_0$};
		\node [style=none] (103) at (5.75, -4.25) {\small $t_1$};
		\node [style=none] (104) at (8.25, -4.25) {\small $t_2$};
		\node [style=none] (105) at (10.75, -4.25) {\small $t_3$};
		\node [style=none] (106) at (12.75, -4.25) {\small $t_4$};
		\node [style=none] (107) at (14.75, -4.25) {\small $t_5$};
		\node [style=none] (108) at (16.75, -4.25) {\small $t_6$};
		\node [style=none] (109) at (19, -4.25) {\small $t_7$};
		\node [style=none] (110) at (20.75, -4.25) {\small $t_8$};
		\node [style=none] (111) at (22.75, -4.25) {\small $t_9$};
		\node [style=none] (112) at (24.75, -4.25) {\small $t_{10}$};
		\node [style=none] (113) at (26.5, -4.25) {\small $t_{11}$};
		\node [style=none] (114) at (29, -4.25) {\small $t_{12}$};
		\node [style=none] (115) at (31, -4.25) {\small $t_{13}$};
		\node [style=none] (116) at (32.5, -4.25) {\small $t_{14}$};
		\node [style=none] (117) at (34, -4.25) {\small $t_{15}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (20.center) to (3.center);
		\draw [style=single] (19.center) to (0.center);
		\draw [style=single] (21.center) to (1.center);
		\draw [style=single] (22.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (26) to (25);
		\draw [style=single] (28) to (29);
		\draw [style=single] (30) to (31);
		\draw [style=single] (32) to (33);
		\draw [style=single] (34) to (35);
		\draw [style=single] (38) to (27);
		\draw [style=single] (41) to (40);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=single] (46) to (47);
		\draw [style=single] (49) to (48);
		\draw [style=single] (50) to (51);
		\draw [style=single] (52) to (53);
		\draw [style=single] (7.center) to (14.center);
		\draw [style=single] (64) to (65);
		\draw [style=single] (68.center) to (85.center);
		\draw [style=single] (69.center) to (86.center);
		\draw [style=single] (70.center) to (87.center);
		\draw [style=single] (71.center) to (88.center);
		\draw [style=single] (72.center) to (89.center);
		\draw [style=single] (73.center) to (90.center);
		\draw [style=single] (74.center) to (91.center);
		\draw [style=single] (75.center) to (92.center);
		\draw [style=single] (76.center) to (93.center);
		\draw [style=single] (77.center) to (94.center);
		\draw [style=single] (78.center) to (95.center);
		\draw [style=single] (79.center) to (96.center);
		\draw [style=single] (80.center) to (97.center);
		\draw [style=single] (81.center) to (98.center);
		\draw [style=single] (82.center) to (99.center);
		\draw [style=single] (83.center) to (100.center);
		\draw [style=single] (84.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=control] (4) at (0, 1) {};
		\node [style=target] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=control] (4) at (0, -1) {};
		\node [style=target] (5) at (0, 1) {};
		\node [style=box] (6) at (-2, 1) {\textbf{H}};
		\node [style=box] (7) at (2, -1) {\textbf{H}};
		\node [style=box] (8) at (2, 1) {\textbf{H}};
		\node [style=box] (9) at (-2, -1) {\textbf{H}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=target] (4) at (-1, -1) {};
		\node [style=control] (5) at (-1, 1) {};
		\node [style=control] (6) at (1, 1) {};
		\node [style=target] (7) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (6) to (7);
		\draw [style=single] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/efficient_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-4.5, 4.5) {$Q1$};
		\node [style=x-single] (1) at (-1.5, 4.5) {$Q2$};
		\node [style=white-dot] (2) at (-4.5, 1.5) {$Q5$};
		\node [style=z-single] (3) at (-1.5, 1.5) {$Q6$};
		\node [style=white-dot] (4) at (1.5, 4.5) {$Q3$};
		\node [style=white-dot] (5) at (1.5, 1.5) {$Q7$};
		\node [style=z-single] (6) at (-4.5, -1.5) {$Q9$};
		\node [style=input] (7) at (-1.5, -1.5) {$Q10$};
		\node [style=z-single] (8) at (1.5, -1.5) {$Q11$};
		\node [style=white-dot] (9) at (4.5, 4.5) {$Q4$};
		\node [style=white-dot] (10) at (4.5, 1.5) {$Q8$};
		\node [style=white-dot] (11) at (4.5, -1.5) {$Q12$};
		\node [style=white-dot] (12) at (-4.5, -4.5) {$Q13$};
		\node [style=white-dot] (13) at (-1.5, -4.5) {$Q14$};
		\node [style=white-dot] (14) at (1.5, -4.5) {$Q15$};
		\node [style=white-dot] (15) at (4.5, -4.5) {$Q16$};
		\node [style=none] (16) at (-1.5, 5.75) {root};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=double blue] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
		\draw [style=single] (2) to (6);
		\draw [style=double blue] (6) to (7);
		\draw [style=double blue] (7) to (3);
		\draw [style=single] (3) to (5);
		\draw [style=single] (5) to (8);
		\draw [style=double blue] (8) to (7);
		\draw [style=single] (4) to (5);
		\draw [style=single] (1) to (4);
		\draw [style=single] (9) to (10);
		\draw [style=single] (10) to (11);
		\draw [style=single] (11) to (15);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (12) to (6);
		\draw [style=single] (7) to (13);
		\draw [style=single] (8) to (14);
		\draw [style=single] (8) to (11);
		\draw [style=single] (5) to (10);
		\draw [style=single] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/efficient_tree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z-single] (0) at (-4.5, 4.25) {$Q1$};
		\node [style=x-single] (1) at (-1.5, 4.25) {$Q2$};
		\node [style=z-single] (2) at (-4.5, 1.25) {$Q5$};
		\node [style=z-single] (3) at (-1.5, 1.25) {$Q6$};
		\node [style=z-single] (4) at (1.5, 4.25) {$Q3$};
		\node [style=z-single] (5) at (1.5, 1.25) {$Q7$};
		\node [style=white-dot] (6) at (-4.5, -1.75) {$Q9$};
		\node [style=white-dot] (7) at (-1.5, -1.75) {$Q10$};
		\node [style=white-dot] (8) at (1.5, -1.75) {$Q11$};
		\node [style=z-single] (9) at (4.5, 4.25) {$Q4$};
		\node [style=z-single] (10) at (4.5, 1.25) {$Q8$};
		\node [style=white-dot] (11) at (4.5, -1.75) {$Q12$};
		\node [style=white-dot] (12) at (-4.5, -4.75) {$Q13$};
		\node [style=white-dot] (13) at (-1.5, -4.75) {$Q14$};
		\node [style=white-dot] (14) at (1.5, -4.75) {$Q15$};
		\node [style=white-dot] (15) at (4.5, -4.75) {$Q16$};
		\node [style=none] (16) at (-1.5, 5.25) {root};
		\node [style=none] (17) at (-1.5, 6.25) {\small $e_1+e_2+e_3+e_4+e_5+e_6+e_7+e_8$};
		\node [style=none] (18) at (-0.75, 2) {\small $e_5$};
		\node [style=none] (19) at (2.25, 2) {\small $e_4$};
		\node [style=none] (20) at (5.25, 2) {\small $e_3$};
		\node [style=none] (21) at (5.25, 5.25) {\small $e_2$};
		\node [style=none] (22) at (2.25, 5.25) {\small $e_1$};
		\node [style=none] (23) at (-3.75, 2) {\small $e_6$};
		\node [style=none] (24) at (-3.75, 5.25) {\small $e_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double blue] (0) to (1);
		\draw [style=double blue] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=double blue] (2) to (0);
		\draw [style=single] (2) to (6);
		\draw [style=single] (6) to (7);
		\draw [style=single] (7) to (3);
		\draw [style=single] (3) to (5);
		\draw [style=single] (5) to (8);
		\draw [style=single] (8) to (7);
		\draw [style=double blue] (4) to (5);
		\draw [style=double blue] (1) to (4);
		\draw [style=double blue] (9) to (10);
		\draw [style=single] (10) to (11);
		\draw [style=single] (11) to (15);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (12) to (6);
		\draw [style=single] (7) to (13);
		\draw [style=single] (8) to (14);
		\draw [style=single] (8) to (11);
		\draw [style=single] (5) to (10);
		\draw [style=double blue] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=none] (3) at (-3, -5) {};
		\node [style=none] (4) at (7, 1) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (7, -3) {};
		\node [style=none] (7) at (7, -5) {};
		\node [style=none] (8) at (-6, 1) {A};
		\node [style=none] (9) at (-6, -1) {B};
		\node [style=none] (10) at (-6, -3) {C};
		\node [style=none] (11) at (-6, -5) {D};
		\node [style=none] (12) at (-4.5, 1) {x};
		\node [style=none] (13) at (-4.5, -1) {y};
		\node [style=none] (14) at (-4.5, -3) {z};
		\node [style=none] (15) at (-4.5, -5) {w};
		\node [style=control] (16) at (0, 1) {};
		\node [style=target] (17) at (0, -3) {};
		\node [style=control] (18) at (4, -1) {};
		\node [style=target] (19) at (4, 1) {};
		\node [style=none] (20) at (0, 3) {$g$};
		\node [style=none] (21) at (4, 3) {$g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_connectivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {A};
		\node [style=white-dot] (1) at (2, 2) {B};
		\node [style=white-dot] (2) at (-2, -2) {D};
		\node [style=white-dot] (3) at (2, -2) {C};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
		\draw [style=single] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {x};
		\node [style=none] (1) at (1.5, 2.5) {y};
		\node [style=none] (2) at (-2.5, -1.5) {w};
		\node [style=none] (3) at (1.5, -1.5) {z};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (3.5, 0) {$\to$};
		\node [style=none] (9) at (5.5, 2.5) {x};
		\node [style=none] (10) at (9.5, 2.5) {y};
		\node [style=none] (11) at (5.5, -1.5) {z};
		\node [style=none] (12) at (9.5, -1.5) {w};
		\node [style=none] (17) at (3.5, 0.75) {\small swap(C,D)};
		\node [style=none] (18) at (11.5, 0) {$\to$};
		\node [style=none] (19) at (11.5, 0.75) {$g$};
		\node [style=none] (20) at (13.5, 2.5) {x};
		\node [style=none] (21) at (17.5, 2.5) {y};
		\node [style=none] (22) at (13.5, -1.5) {x+z};
		\node [style=none] (23) at (17.5, -1.5) {w};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-2, 1.5) {};
		\node [style=none] (33) at (-1.5, 2) {};
		\node [style=none] (34) at (8.5, 2) {};
		\node [style=none] (35) at (6.5, -1) {};
		\node [style=none] (36) at (9, 1.5) {};
		\node [style=none] (37) at (9, -0.5) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (40) at (6, 1.5) {};
		\node [style=none] (41) at (6.5, 2) {};
		\node [style=none] (42) at (16.5, 2) {};
		\node [style=none] (43) at (14.5, -1) {};
		\node [style=none] (44) at (17, 1.5) {};
		\node [style=none] (45) at (17, -0.5) {};
		\node [style=none] (46) at (16.5, -1) {};
		\node [style=none] (47) at (14, -0.5) {};
		\node [style=none] (48) at (14, 1.5) {};
		\node [style=none] (49) at (14.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (33.center) to (5.center);
		\draw [style=single] (7.center) to (30.center);
		\draw [style=single] (28.center) to (29.center);
		\draw [style=single] (32.center) to (31.center);
		\draw [style=single] (41.center) to (34.center);
		\draw [style=single] (35.center) to (38.center);
		\draw [style=single] (36.center) to (37.center);
		\draw [style=single] (40.center) to (39.center);
		\draw [style=single] (49.center) to (42.center);
		\draw [style=single] (43.center) to (46.center);
		\draw [style=single] (44.center) to (45.center);
		\draw [style=single] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_swap_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, -4) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (5, -2) {};
		\node [style=none] (7) at (5, -4) {};
		\node [style=none] (8) at (-8, 2) {A};
		\node [style=none] (9) at (-8, 0) {B};
		\node [style=none] (10) at (-8, -2) {C};
		\node [style=none] (11) at (-8, -4) {D};
		\node [style=none] (12) at (-6.5, 2) {x};
		\node [style=none] (13) at (-6.5, 0) {y};
		\node [style=none] (14) at (-6.5, -2) {z};
		\node [style=none] (15) at (-6.5, -4) {w};
		\node [style=control] (16) at (0, 2) {};
		\node [style=target] (17) at (0, -4) {};
		\node [style=control] (18) at (4, 0) {};
		\node [style=target] (19) at (4, 2) {};
		\node [style=none] (20) at (0, 4) {$g$};
		\node [style=none] (21) at (4, 4) {$g'$};
		\node [style=control] (22) at (-4, -2) {};
		\node [style=target] (23) at (-4, -4) {};
		\node [style=target] (24) at (-3, -2) {};
		\node [style=target] (25) at (-2, -4) {};
		\node [style=control] (26) at (-2, -2) {};
		\node [style=control] (27) at (-3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (19) to (18);
		\draw [style=single] (22) to (23);
		\draw [style=single] (24) to (27);
		\draw [style=single] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_synthesis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.5) {x+z};
		\node [style=none] (1) at (-4.5, 2.5) {y};
		\node [style=none] (2) at (-8.5, -1.5) {w};
		\node [style=none] (3) at (-4.5, -1.5) {z};
		\node [style=none] (8) at (-2.5, 0) {$\to$};
		\node [style=none] (9) at (-0.5, 2.5) {x+z};
		\node [style=none] (10) at (3.5, 2.5) {y+z};
		\node [style=none] (11) at (-0.5, -1.5) {w};
		\node [style=none] (12) at (3.5, -1.5) {z};
		\node [style=none] (17) at (-2.5, 0.75) {\small B=B+C};
		\node [style=none] (18) at (5.5, 0) {$\to$};
		\node [style=none] (19) at (5.5, 0.75) {\small C=C+B};
		\node [style=none] (20) at (7.5, 2.5) {x+z};
		\node [style=none] (21) at (11.5, 2.5) {y+z};
		\node [style=none] (22) at (7.5, -1.5) {w};
		\node [style=none] (23) at (11.5, -1.5) {y};
		\node [style=none] (28) at (13.5, 0) {$\to$};
		\node [style=none] (29) at (13.5, 0.75) {\small B=B+C};
		\node [style=none] (30) at (15.5, 2.5) {x+z};
		\node [style=none] (31) at (19.5, 2.5) {z};
		\node [style=none] (32) at (15.5, -1.5) {w};
		\node [style=none] (33) at (19.5, -1.5) {y};
		\node [style=none] (38) at (-10.5, -5.5) {$\to$};
		\node [style=none] (39) at (-10.5, -4.75) {\small A=A+B};
		\node [style=none] (40) at (-8.5, -3) {x};
		\node [style=none] (41) at (-4.5, -3) {z};
		\node [style=none] (42) at (-8.5, -7) {w};
		\node [style=none] (43) at (-4.5, -7) {y};
		\node [style=none] (48) at (-5.5, 2) {};
		\node [style=none] (49) at (-7.5, -1) {};
		\node [style=none] (50) at (-5, 1.5) {};
		\node [style=none] (51) at (-5, -0.5) {};
		\node [style=none] (52) at (-5.5, -1) {};
		\node [style=none] (53) at (-8, -0.5) {};
		\node [style=none] (54) at (-8, 1.5) {};
		\node [style=none] (55) at (-7.5, 2) {};
		\node [style=none] (56) at (2.5, 2) {};
		\node [style=none] (57) at (0.5, -1) {};
		\node [style=none] (58) at (3, 1.5) {};
		\node [style=none] (59) at (3, -0.5) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (0.5, 2) {};
		\node [style=none] (64) at (10.5, 2) {};
		\node [style=none] (65) at (8.5, -1) {};
		\node [style=none] (66) at (11, 1.5) {};
		\node [style=none] (67) at (11, -0.5) {};
		\node [style=none] (68) at (10.5, -1) {};
		\node [style=none] (69) at (8, -0.5) {};
		\node [style=none] (70) at (8, 1.5) {};
		\node [style=none] (71) at (8.5, 2) {};
		\node [style=none] (72) at (-5.5, -3.5) {};
		\node [style=none] (73) at (-7.5, -6.5) {};
		\node [style=none] (74) at (-5, -4) {};
		\node [style=none] (75) at (-5, -6) {};
		\node [style=none] (76) at (-5.5, -6.5) {};
		\node [style=none] (77) at (-8, -6) {};
		\node [style=none] (78) at (-8, -4) {};
		\node [style=none] (79) at (-7.5, -3.5) {};
		\node [style=none] (80) at (18.5, 2) {};
		\node [style=none] (81) at (16.5, -1) {};
		\node [style=none] (82) at (19, 1.5) {};
		\node [style=none] (83) at (19, -0.5) {};
		\node [style=none] (84) at (18.5, -1) {};
		\node [style=none] (85) at (16, -0.5) {};
		\node [style=none] (86) at (16, 1.5) {};
		\node [style=none] (87) at (16.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (55.center) to (48.center);
		\draw [style=single] (49.center) to (52.center);
		\draw [style=single] (50.center) to (51.center);
		\draw [style=single] (54.center) to (53.center);
		\draw [style=single] (63.center) to (56.center);
		\draw [style=single] (57.center) to (60.center);
		\draw [style=single] (58.center) to (59.center);
		\draw [style=single] (62.center) to (61.center);
		\draw [style=single] (71.center) to (64.center);
		\draw [style=single] (65.center) to (68.center);
		\draw [style=single] (66.center) to (67.center);
		\draw [style=single] (70.center) to (69.center);
		\draw [style=single] (79.center) to (72.center);
		\draw [style=single] (73.center) to (76.center);
		\draw [style=single] (74.center) to (75.center);
		\draw [style=single] (78.center) to (77.center);
		\draw [style=single] (87.center) to (80.center);
		\draw [style=single] (81.center) to (84.center);
		\draw [style=single] (82.center) to (83.center);
		\draw [style=single] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_synthesis1_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-5, -4) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (5, -2) {};
		\node [style=none] (7) at (5, -4) {};
		\node [style=none] (8) at (-8, 2) {A};
		\node [style=none] (9) at (-8, 0) {B};
		\node [style=none] (10) at (-8, -2) {C};
		\node [style=none] (11) at (-8, -4) {D};
		\node [style=none] (12) at (-6.5, 2) {x};
		\node [style=none] (13) at (-6.5, 0) {y};
		\node [style=none] (14) at (-6.5, -2) {z};
		\node [style=none] (15) at (-6.5, -4) {w};
		\node [style=control] (18) at (2, -2) {};
		\node [style=target] (19) at (2, 2) {};
		\node [style=none] (21) at (2, 4) {$g'$};
		\node [style=target] (22) at (-0.5, 0) {};
		\node [style=control] (23) at (-0.5, 2) {};
		\node [style=target] (24) at (-4, -2) {};
		\node [style=control] (25) at (-4, 0) {};
		\node [style=control] (26) at (-3, -2) {};
		\node [style=target] (27) at (-3, 0) {};
		\node [style=control] (28) at (-2, 0) {};
		\node [style=target] (29) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (19) to (18);
		\draw [style=single] (23) to (22);
		\draw [style=single] (25) to (24);
		\draw [style=single] (27) to (26);
		\draw [style=single] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_synthesis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.5) {x+z};
		\node [style=none] (1) at (-0.5, 3.5) {y};
		\node [style=none] (2) at (-4.5, -0.5) {w};
		\node [style=none] (3) at (-0.5, -0.5) {z};
		\node [style=none] (8) at (1.5, 1) {$\to$};
		\node [style=none] (9) at (3.5, 3.5) {x+z};
		\node [style=none] (10) at (7.5, 3.5) {y};
		\node [style=none] (11) at (3.5, -0.5) {w+z};
		\node [style=none] (12) at (7.5, -0.5) {z};
		\node [style=none] (17) at (1.5, 1.75) {\small D=D+C};
		\node [style=none] (18) at (9.5, 1) {$\to$};
		\node [style=none] (19) at (9.5, 1.75) {\small C=C+D};
		\node [style=none] (20) at (11.5, 3.5) {x+z};
		\node [style=none] (21) at (15.5, 3.5) {y};
		\node [style=none] (22) at (11.5, -0.5) {w+z};
		\node [style=none] (23) at (15.5, -0.5) {w};
		\node [style=none] (28) at (17.5, 1) {$\to$};
		\node [style=none] (29) at (17.5, 1.75) {\small D=D+C};
		\node [style=none] (30) at (19.5, 3.5) {x+z};
		\node [style=none] (31) at (23.5, 3.5) {y};
		\node [style=none] (32) at (19.5, -0.5) {z};
		\node [style=none] (33) at (23.5, -0.5) {w};
		\node [style=none] (38) at (-6.5, -4.5) {$\to$};
		\node [style=none] (39) at (-6.5, -3.75) {\small A=A+D};
		\node [style=none] (40) at (-4.5, -2) {x};
		\node [style=none] (41) at (-0.5, -2) {y};
		\node [style=none] (42) at (-4.5, -6) {z};
		\node [style=none] (43) at (-0.5, -6) {w};
		\node [style=none] (48) at (-1.5, 3) {};
		\node [style=none] (49) at (-3.5, 0) {};
		\node [style=none] (50) at (-1, 2.5) {};
		\node [style=none] (51) at (-1, 0.5) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-4, 0.5) {};
		\node [style=none] (54) at (-4, 2.5) {};
		\node [style=none] (55) at (-3.5, 3) {};
		\node [style=none] (56) at (6.5, 3) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (7, 2.5) {};
		\node [style=none] (59) at (7, 0.5) {};
		\node [style=none] (60) at (6.5, 0) {};
		\node [style=none] (61) at (4, 0.5) {};
		\node [style=none] (62) at (4, 2.5) {};
		\node [style=none] (63) at (4.5, 3) {};
		\node [style=none] (64) at (14.5, 3) {};
		\node [style=none] (65) at (12.5, 0) {};
		\node [style=none] (66) at (15, 2.5) {};
		\node [style=none] (67) at (15, 0.5) {};
		\node [style=none] (68) at (14.5, 0) {};
		\node [style=none] (69) at (12, 0.5) {};
		\node [style=none] (70) at (12, 2.5) {};
		\node [style=none] (71) at (12.5, 3) {};
		\node [style=none] (72) at (-1.5, -2.5) {};
		\node [style=none] (73) at (-3.5, -5.5) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-1, -5) {};
		\node [style=none] (76) at (-1.5, -5.5) {};
		\node [style=none] (77) at (-4, -5) {};
		\node [style=none] (78) at (-4, -3) {};
		\node [style=none] (79) at (-3.5, -2.5) {};
		\node [style=none] (80) at (22.5, 3) {};
		\node [style=none] (81) at (20.5, 0) {};
		\node [style=none] (82) at (23, 2.5) {};
		\node [style=none] (83) at (23, 0.5) {};
		\node [style=none] (84) at (22.5, 0) {};
		\node [style=none] (85) at (20, 0.5) {};
		\node [style=none] (86) at (20, 2.5) {};
		\node [style=none] (87) at (20.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (55.center) to (48.center);
		\draw [style=single] (49.center) to (52.center);
		\draw [style=single] (50.center) to (51.center);
		\draw [style=single] (54.center) to (53.center);
		\draw [style=single] (63.center) to (56.center);
		\draw [style=single] (57.center) to (60.center);
		\draw [style=single] (58.center) to (59.center);
		\draw [style=single] (62.center) to (61.center);
		\draw [style=single] (71.center) to (64.center);
		\draw [style=single] (65.center) to (68.center);
		\draw [style=single] (66.center) to (67.center);
		\draw [style=single] (70.center) to (69.center);
		\draw [style=single] (79.center) to (72.center);
		\draw [style=single] (73.center) to (76.center);
		\draw [style=single] (74.center) to (75.center);
		\draw [style=single] (78.center) to (77.center);
		\draw [style=single] (87.center) to (80.center);
		\draw [style=single] (81.center) to (84.center);
		\draw [style=single] (82.center) to (83.center);
		\draw [style=single] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1_synthesis2_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (7, 3) {};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (7, -1) {};
		\node [style=none] (7) at (7, -3) {};
		\node [style=none] (8) at (-6, 3) {A};
		\node [style=none] (9) at (-6, 1) {B};
		\node [style=none] (10) at (-6, -1) {C};
		\node [style=none] (11) at (-6, -3) {D};
		\node [style=none] (12) at (-4.5, 3) {x};
		\node [style=none] (13) at (-4.5, 1) {y};
		\node [style=none] (14) at (-4.5, -1) {z};
		\node [style=none] (15) at (-4.5, -3) {w};
		\node [style=control] (18) at (4, 1) {};
		\node [style=target] (19) at (4, 3) {};
		\node [style=none] (21) at (4, 5) {$g'$};
		\node [style=target] (22) at (-2, -1) {};
		\node [style=target] (23) at (-1, -3) {};
		\node [style=target] (24) at (0, -1) {};
		\node [style=control] (25) at (-1, -1) {};
		\node [style=control] (26) at (0, -3) {};
		\node [style=control] (27) at (-2, -3) {};
		\node [style=target] (28) at (2, -3) {};
		\node [style=control] (29) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (19) to (18);
		\draw [style=single] (29) to (28);
		\draw [style=single] (24) to (26);
		\draw [style=single] (25) to (23);
		\draw [style=single] (22) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=none] (3) at (-3, -3.25) {};
		\node [style=none] (4) at (7, 2.75) {};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style=none] (6) at (7, -1.25) {};
		\node [style=none] (7) at (7, -3.25) {};
		\node [style=none] (8) at (-6, 2.75) {A};
		\node [style=none] (9) at (-6, 0.75) {B};
		\node [style=none] (10) at (-6, -1.25) {C};
		\node [style=none] (11) at (-6, -3.25) {D};
		\node [style=none] (12) at (-2.25, 3) {$q_0$};
		\node [style=none] (13) at (-2.25, 1) {$q_1$};
		\node [style=none] (14) at (-2.25, -1) {$q_2$};
		\node [style=none] (15) at (-2.25, -3) {$q_3$};
		\node [style=control] (16) at (1, 2.75) {};
		\node [style=target] (17) at (1, -1.25) {};
		\node [style=none] (20) at (1, 4.75) {$g$};
		\node [style=none] (21) at (-4, 2.75) {x};
		\node [style=none] (22) at (-4, 0.75) {y};
		\node [style=none] (23) at (-4, -1.25) {z};
		\node [style=none] (24) at (-4, -3.25) {w};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2_permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {A};
		\node [style=white-dot] (1) at (2, 2) {B};
		\node [style=white-dot] (2) at (-2, -2) {D};
		\node [style=white-dot] (3) at (2, -2) {C};
		\node [style=none] (4) at (2.5, 2.75) {$q_0$};
		\node [style=none] (5) at (-1.5, 2.75) {$q_2$};
		\node [style=none] (6) at (2.5, -1.25) {$q_3$};
		\node [style=none] (7) at (-1.5, -1.25) {$q_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (3) to (2);
		\draw [style=single] (2) to (0);
		\draw [style=single] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2_sg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-4, -3) {};
		\node [style=none] (4) at (11, 3) {};
		\node [style=none] (5) at (11, 1) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style=none] (7) at (11, -3) {};
		\node [style=none] (8) at (-7, 3) {A};
		\node [style=none] (9) at (-7, 1) {B};
		\node [style=none] (10) at (-7, -1) {C};
		\node [style=none] (11) at (-7, -3) {D};
		\node [style=none] (19) at (-5, 3) {x};
		\node [style=none] (20) at (-5, 1) {y};
		\node [style=none] (21) at (-5, -1) {z};
		\node [style=none] (22) at (-5, -3) {w};
		\node [style=control] (23) at (-3, 1) {};
		\node [style=target] (24) at (-3, 3) {};
		\node [style=target] (25) at (-2, 1) {};
		\node [style=control] (26) at (-2, -1) {};
		\node [style=control] (27) at (-1, 1) {};
		\node [style=target] (28) at (-1, 3) {};
		\node [style=target] (29) at (0, 1) {};
		\node [style=control] (30) at (0, -1) {};
		\node [style=target] (31) at (1, -1) {};
		\node [style=control] (32) at (1, -3) {};
		\node [style=target] (33) at (2, 1) {};
		\node [style=control] (34) at (2, -1) {};
		\node [style=target] (35) at (3, -1) {};
		\node [style=control] (36) at (3, -3) {};
		\node [style=target] (37) at (4, -1) {};
		\node [style=control] (38) at (4, 1) {};
		\node [style=target] (39) at (5, -3) {};
		\node [style=control] (40) at (5, -1) {};
		\node [style=target] (41) at (6, 1) {};
		\node [style=control] (42) at (6, -1) {};
		\node [style=target] (43) at (7, -1) {};
		\node [style=control] (44) at (7, -3) {};
		\node [style=target] (45) at (8, 1) {};
		\node [style=control] (46) at (8, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (24) to (23);
		\draw [style=single] (25) to (26);
		\draw [style=single] (28) to (27);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (38) to (37);
		\draw [style=single] (40) to (39);
		\draw [style=single] (41) to (42);
		\draw [style=single] (43) to (44);
		\draw [style=single] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2_token_addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 4.25) {x+z};
		\node [style=none] (1) at (-5, 4.25) {y};
		\node [style=none] (2) at (-9, 0.25) {w};
		\node [style=none] (3) at (-5, 0.25) {z};
		\node [style=none] (4) at (-3, 1.75) {$\to$};
		\node [style=none] (5) at (-1, 4.25) {x+z};
		\node [style=none] (6) at (3, 4.25) {y};
		\node [style=none] (7) at (-1, 0.25) {w};
		\node [style=none] (8) at (3, 0.25) {z+y};
		\node [style=none] (9) at (-3, 2.5) {\small C=C+B};
		\node [style=none] (10) at (5, 1.75) {$\to$};
		\node [style=none] (11) at (5, 2.5) {\small B=B+C};
		\node [style=none] (12) at (7, 4.25) {x+z};
		\node [style=none] (13) at (11, 4.25) {z};
		\node [style=none] (14) at (7, 0.25) {w};
		\node [style=none] (15) at (11, 0.25) {z+y};
		\node [style=none] (16) at (13, 1.75) {$\to$};
		\node [style=none] (17) at (13, 2.5) {\small C=C+B};
		\node [style=none] (18) at (15, 4.25) {x+z};
		\node [style=none] (19) at (19, 4.25) {z};
		\node [style=none] (20) at (15, 0.25) {w};
		\node [style=none] (21) at (19, 0.25) {y};
		\node [style=none] (22) at (-11, -3.75) {$\to$};
		\node [style=none] (23) at (-11, -3) {\small B=B+A};
		\node [style=none] (24) at (-9, -1.25) {x+z};
		\node [style=none] (25) at (-5, -1.25) {x};
		\node [style=none] (26) at (-9, -5.25) {w};
		\node [style=none] (27) at (-5, -5.25) {z};
		\node [style=none] (28) at (-6, 3.75) {};
		\node [style=none] (29) at (-8, 0.75) {};
		\node [style=none] (30) at (-5.5, 3.25) {};
		\node [style=none] (31) at (-5.5, 1.25) {};
		\node [style=none] (32) at (-6, 0.75) {};
		\node [style=none] (33) at (-8.5, 1.25) {};
		\node [style=none] (34) at (-8.5, 3.25) {};
		\node [style=none] (35) at (-8, 3.75) {};
		\node [style=none] (36) at (2, 3.75) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=none] (38) at (2.5, 3.25) {};
		\node [style=none] (39) at (2.5, 1.25) {};
		\node [style=none] (40) at (2, 0.75) {};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (-0.5, 3.25) {};
		\node [style=none] (43) at (0, 3.75) {};
		\node [style=none] (44) at (10, 3.75) {};
		\node [style=none] (45) at (8, 0.75) {};
		\node [style=none] (46) at (10.5, 3.25) {};
		\node [style=none] (47) at (10.5, 1.25) {};
		\node [style=none] (48) at (10, 0.75) {};
		\node [style=none] (49) at (7.5, 1.25) {};
		\node [style=none] (50) at (7.5, 3.25) {};
		\node [style=none] (51) at (8, 3.75) {};
		\node [style=none] (52) at (-6, -1.75) {};
		\node [style=none] (53) at (-8, -4.75) {};
		\node [style=none] (54) at (-5.5, -2.25) {};
		\node [style=none] (55) at (-5.5, -4.25) {};
		\node [style=none] (56) at (-6, -4.75) {};
		\node [style=none] (57) at (-8.5, -4.25) {};
		\node [style=none] (58) at (-8.5, -2.25) {};
		\node [style=none] (59) at (-8, -1.75) {};
		\node [style=none] (60) at (18, 3.75) {};
		\node [style=none] (61) at (16, 0.75) {};
		\node [style=none] (62) at (18.5, 3.25) {};
		\node [style=none] (63) at (18.5, 1.25) {};
		\node [style=none] (64) at (18, 0.75) {};
		\node [style=none] (65) at (15.5, 1.25) {};
		\node [style=none] (66) at (15.5, 3.25) {};
		\node [style=none] (67) at (16, 3.75) {};
		\node [style=none] (68) at (-3, -3.75) {$\to$};
		\node [style=none] (69) at (-3, -3) {\small A=A+B};
		\node [style=none] (70) at (-1, -1.25) {z};
		\node [style=none] (71) at (3, -1.25) {x};
		\node [style=none] (72) at (-1, -5.25) {w};
		\node [style=none] (73) at (3, -5.25) {z};
		\node [style=none] (74) at (2, -1.75) {};
		\node [style=none] (75) at (0, -4.75) {};
		\node [style=none] (76) at (2.5, -2.25) {};
		\node [style=none] (77) at (2.5, -4.25) {};
		\node [style=none] (78) at (2, -4.75) {};
		\node [style=none] (79) at (-0.5, -4.25) {};
		\node [style=none] (80) at (-0.5, -2.25) {};
		\node [style=none] (81) at (0, -1.75) {};
		\node [style=none] (82) at (5, -3.75) {$\to$};
		\node [style=none] (83) at (5, -3) {\small D=D+C};
		\node [style=none] (84) at (7, -1.25) {z};
		\node [style=none] (85) at (11, -1.25) {x};
		\node [style=none] (86) at (7, -5.25) {w+z};
		\node [style=none] (87) at (11, -5.25) {z};
		\node [style=none] (88) at (10, -1.75) {};
		\node [style=none] (89) at (8, -4.75) {};
		\node [style=none] (90) at (10.5, -2.25) {};
		\node [style=none] (91) at (10.5, -4.25) {};
		\node [style=none] (92) at (10, -4.75) {};
		\node [style=none] (93) at (7.5, -4.25) {};
		\node [style=none] (94) at (7.5, -2.25) {};
		\node [style=none] (95) at (8, -1.75) {};
		\node [style=none] (96) at (13, -3.75) {$\to$};
		\node [style=none] (97) at (13, -3) {\small C=C+D};
		\node [style=none] (98) at (15, -1.25) {z};
		\node [style=none] (99) at (19, -1.25) {x};
		\node [style=none] (100) at (15, -5.25) {w+z};
		\node [style=none] (101) at (19, -5.25) {w};
		\node [style=none] (102) at (18, -1.75) {};
		\node [style=none] (103) at (16, -4.75) {};
		\node [style=none] (104) at (18.5, -2.25) {};
		\node [style=none] (105) at (18.5, -4.25) {};
		\node [style=none] (106) at (18, -4.75) {};
		\node [style=none] (107) at (15.5, -4.25) {};
		\node [style=none] (108) at (15.5, -2.25) {};
		\node [style=none] (109) at (16, -1.75) {};
		\node [style=none] (110) at (-11, -9.25) {$\to$};
		\node [style=none] (111) at (-11, -8.5) {\small D=D+C};
		\node [style=none] (112) at (-9, -6.75) {z};
		\node [style=none] (113) at (-5, -6.75) {x};
		\node [style=none] (114) at (-9, -10.75) {z};
		\node [style=none] (115) at (-5, -10.75) {w};
		\node [style=none] (116) at (-6, -7.25) {};
		\node [style=none] (117) at (-8, -10.25) {};
		\node [style=none] (118) at (-5.5, -7.75) {};
		\node [style=none] (119) at (-5.5, -9.75) {};
		\node [style=none] (120) at (-6, -10.25) {};
		\node [style=none] (121) at (-8.5, -9.75) {};
		\node [style=none] (122) at (-8.5, -7.75) {};
		\node [style=none] (123) at (-8, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (35.center) to (28.center);
		\draw [style=single] (29.center) to (32.center);
		\draw [style=single] (30.center) to (31.center);
		\draw [style=single] (34.center) to (33.center);
		\draw [style=single] (43.center) to (36.center);
		\draw [style=single] (37.center) to (40.center);
		\draw [style=single] (38.center) to (39.center);
		\draw [style=single] (42.center) to (41.center);
		\draw [style=single] (51.center) to (44.center);
		\draw [style=single] (45.center) to (48.center);
		\draw [style=single] (46.center) to (47.center);
		\draw [style=single] (50.center) to (49.center);
		\draw [style=single] (59.center) to (52.center);
		\draw [style=single] (53.center) to (56.center);
		\draw [style=single] (54.center) to (55.center);
		\draw [style=single] (58.center) to (57.center);
		\draw [style=single] (67.center) to (60.center);
		\draw [style=single] (61.center) to (64.center);
		\draw [style=single] (62.center) to (63.center);
		\draw [style=single] (66.center) to (65.center);
		\draw [style=single] (81.center) to (74.center);
		\draw [style=single] (75.center) to (78.center);
		\draw [style=single] (76.center) to (77.center);
		\draw [style=single] (80.center) to (79.center);
		\draw [style=single] (95.center) to (88.center);
		\draw [style=single] (89.center) to (92.center);
		\draw [style=single] (90.center) to (91.center);
		\draw [style=single] (94.center) to (93.center);
		\draw [style=single] (109.center) to (102.center);
		\draw [style=single] (103.center) to (106.center);
		\draw [style=single] (104.center) to (105.center);
		\draw [style=single] (108.center) to (107.center);
		\draw [style=single] (123.center) to (116.center);
		\draw [style=single] (117.center) to (120.center);
		\draw [style=single] (118.center) to (119.center);
		\draw [style=single] (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2_token_addition_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-5.5, -3) {};
		\node [style=none] (4) at (9.5, 3) {};
		\node [style=none] (5) at (9.5, 1) {};
		\node [style=none] (6) at (9.5, -1) {};
		\node [style=none] (7) at (9.5, -3) {};
		\node [style=none] (8) at (-8.5, 3) {A};
		\node [style=none] (9) at (-8.5, 1) {B};
		\node [style=none] (10) at (-8.5, -1) {C};
		\node [style=none] (11) at (-8.5, -3) {D};
		\node [style=none] (12) at (-6.5, 3) {x};
		\node [style=none] (13) at (-6.5, 1) {y};
		\node [style=none] (14) at (-6.5, -1) {z};
		\node [style=none] (15) at (-6.5, -3) {w};
		\node [style=target] (16) at (-4, 1) {};
		\node [style=control] (17) at (-4, -1) {};
		\node [style=control] (18) at (-3, 1) {};
		\node [style=control] (19) at (-2, -1) {};
		\node [style=target] (20) at (-3, -1) {};
		\node [style=target] (21) at (-2, 1) {};
		\node [style=target] (22) at (-1, 3) {};
		\node [style=target] (23) at (0, 1) {};
		\node [style=control] (24) at (-1, 1) {};
		\node [style=control] (25) at (0, 3) {};
		\node [style=target] (26) at (1, -1) {};
		\node [style=control] (27) at (1, -3) {};
		\node [style=control] (28) at (2, -1) {};
		\node [style=target] (29) at (2, -3) {};
		\node [style=target] (30) at (3, -1) {};
		\node [style=control] (31) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (20);
		\draw [style=single] (21) to (19);
		\draw [style=single] (22) to (24);
		\draw [style=single] (25) to (23);
		\draw [style=single] (26) to (27);
		\draw [style=single] (28) to (29);
		\draw [style=single] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_loss_function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {y+x};
		\node [style=none] (1) at (0, 2) {a};
		\node [style=none] (2) at (4, 2) {z};
		\node [style=none] (3) at (0, 0) {x+z};
		\node [style=none] (4) at (-4, 0) {b};
		\node [style=none] (5) at (4, 0) {c};
		\node [style=white-dot] (6) at (-3, 1) {$u_1$};
		\node [style=white-dot] (7) at (-3, -1) {$u_6$};
		\node [style=white-dot] (8) at (1, 1) {$u_2$};
		\node [style=white-dot] (9) at (1, -1) {$u_5$};
		\node [style=white-dot] (10) at (5, 1) {$u_3$};
		\node [style=white-dot] (11) at (5, -1) {$u_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (10) to (11);
		\draw [style=single] (11) to (9);
		\draw [style=single] (9) to (7);
		\draw [style=single] (7) to (6);
		\draw [style=single] (6) to (8);
		\draw [style=single] (8) to (9);
		\draw [style=single] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (6.25, 3) {};
		\node [style=none] (9) at (7.25, -3) {};
		\node [style=none] (10) at (7.25, 1) {};
		\node [style=none] (11) at (6.25, -1) {};
		\node [style=none] (16) at (-6.25, 3) {$|0\rangle$};
		\node [style=none] (17) at (-5.25, 1) {$|1\rangle$};
		\node [style=none] (18) at (-5.25, -3) {$|1\rangle$};
		\node [style=none] (19) at (-6.25, -1) {$|1\rangle$};
		\node [style=white-dot] (28) at (-4, 3) {$Q1$};
		\node [style=white-dot] (29) at (-3, 1) {$Q2$};
		\node [style=white-dot] (30) at (-3, -3) {$Q4$};
		\node [style=white-dot] (31) at (-4, -1) {$Q3$};
		\node [style=box] (32) at (3.5, 3) {\textbf{X}};
		\node [style=box] (33) at (0.25, -1) {\textbf{H}};
		\node [style=control] (35) at (1.25, 1) {};
		\node [style=target] (36) at (0.25, 3) {};
		\node [style=control] (37) at (3.25, 1) {};
		\node [style=target] (38) at (3.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=single] (28) to (29);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (30);
		\draw [style=single] (28) to (31);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
		\draw [style=single] (28) to (8.center);
		\draw [style=single] (29) to (10.center);
		\draw [style=single] (31) to (11.center);
		\draw [style=single] (30) to (9.center);
		\draw [style=single] (36) to (35);
		\draw [style=single] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_1_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 3) {};
		\node [style=none] (1) at (14, -3) {};
		\node [style=none] (2) at (14, 1) {};
		\node [style=none] (3) at (13, -1) {};
		\node [style=none] (4) at (0.5, 3) {$|0\rangle$};
		\node [style=none] (5) at (1.5, 1) {$|1\rangle$};
		\node [style=none] (6) at (1.5, -3) {$|1\rangle$};
		\node [style=none] (7) at (0.5, -1) {$|1\rangle$};
		\node [style=white-dot] (8) at (2.75, 3) {$Q1$};
		\node [style=white-dot] (9) at (3.75, 1) {$Q2$};
		\node [style=white-dot] (10) at (3.75, -3) {$Q4$};
		\node [style=white-dot] (11) at (2.75, -1) {$Q3$};
		\node [style=box] (12) at (10.25, 3) {\textbf{X}};
		\node [style=box] (13) at (7, -1) {\textbf{H}};
		\node [style=control] (14) at (8, 1) {};
		\node [style=target] (15) at (7, 3) {};
		\node [style=control] (16) at (10, 1) {};
		\node [style=target] (17) at (10, -3) {};
		\node [style=none] (18) at (15, 3) {$|0\rangle$};
		\node [style=none] (19) at (16, 1) {$|1\rangle$};
		\node [style=none] (20) at (16, -3) {$|0\rangle$};
		\node [style=none] (21) at (15, -1) {$|-\rangle$};
		\node [style=none] (22) at (6, -5) {};
		\node [style=none] (23) at (11, -5) {};
		\node [style=none] (24) at (8.5, -4.5) {compute};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=single] (8) to (9);
		\draw [style=single] (9) to (10);
		\draw [style=single] (11) to (10);
		\draw [style=single] (8) to (11);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (8) to (0.center);
		\draw [style=single] (9) to (2.center);
		\draw [style=single] (11) to (3.center);
		\draw [style=single] (10) to (1.center);
		\draw [style=single] (15) to (14);
		\draw [style=single] (16) to (17);
		\draw [style=arrowup] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 3) {};
		\node [style=none] (1) at (7.25, -3) {};
		\node [style=none] (2) at (7.25, 1) {};
		\node [style=none] (3) at (6.25, -1) {};
		\node [style=none] (4) at (9, 3) {$|0\rangle$};
		\node [style=none] (5) at (10, 1) {$|1\rangle$};
		\node [style=none] (6) at (10, -3) {$|0\rangle$};
		\node [style=none] (7) at (9, -1) {$|-\rangle$};
		\node [style=white-dot] (8) at (-4, 3) {$Q1$};
		\node [style=white-dot] (9) at (-3, 1) {$Q2$};
		\node [style=white-dot] (10) at (-3, -3) {$Q4$};
		\node [style=white-dot] (11) at (-4, -1) {$Q3$};
		\node [style=box] (12) at (3.5, 3) {\textbf{X}};
		\node [style=box] (13) at (0.25, -1) {\textbf{H}};
		\node [style=control] (15) at (1.25, 1) {};
		\node [style=target] (16) at (0.25, 3) {};
		\node [style=control] (17) at (3.25, 1) {};
		\node [style=target] (18) at (3.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=single] (8) to (9);
		\draw [style=single] (9) to (10);
		\draw [style=single] (11) to (10);
		\draw [style=single] (8) to (11);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (8) to (0.center);
		\draw [style=single] (9) to (2.center);
		\draw [style=single] (11) to (3.center);
		\draw [style=single] (10) to (1.center);
		\draw [style=single] (16) to (15);
		\draw [style=single] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3) {};
		\node [style=none] (1) at (7, -3) {};
		\node [style=none] (2) at (7, 1) {};
		\node [style=none] (3) at (6, -1) {};
		\node [style=white-dot] (4) at (-4.25, 3) {$Q1$};
		\node [style=white-dot] (5) at (-3.25, 1) {$Q2$};
		\node [style=white-dot] (6) at (-3.25, -3) {$Q4$};
		\node [style=white-dot] (7) at (-4.25, -1) {$Q3$};
		\node [style=box] (8) at (3.25, 3) {\textbf{X}};
		\node [style=box] (9) at (0, -1) {\textbf{H}};
		\node [style=control] (10) at (2.5, -3) {};
		\node [style=target] (11) at (0, 3) {};
		\node [style=control] (12) at (4, -3) {};
		\node [style=target] (13) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=single] (4) to (5);
		\draw [style=single] (5) to (6);
		\draw [style=single] (7) to (6);
		\draw [style=single] (4) to (7);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (4) to (0.center);
		\draw [style=single] (5) to (2.center);
		\draw [style=single] (7) to (3.center);
		\draw [style=single] (6) to (1.center);
		\draw [style=single] (11) to (10);
		\draw [style=single] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=control] (4) at (-1, 1) {};
		\node [style=target] (5) at (-1, 3) {};
		\node [style=box] (6) at (1.75, 3) {\textbf{X}};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (12) at (-5, -3) {};
		\node [style=none] (13) at (3.75, -3) {};
		\node [style=control] (14) at (0.75, 1) {};
		\node [style=target] (15) at (0.75, -3) {};
		\node [style=box] (16) at (-2, -1) {\textbf{H}};
		\node [style=none] (17) at (-7, 3) {$w_1$};
		\node [style=none] (18) at (-7, 1) {$w_2$};
		\node [style=none] (19) at (-7, -1) {$w_3$};
		\node [style=none] (20) at (-7, -3) {$w_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4) to (5);
		\draw [style=single] (10.center) to (11.center);
		\draw [style=single] (12.center) to (13.center);
		\draw [style=single] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (4) at (-2, 2) {$Q1$};
		\node [style=white-dot] (5) at (2, 2) {$Q2$};
		\node [style=white-dot] (6) at (-2, -2) {$Q3$};
		\node [style=white-dot] (7) at (2, -2) {$Q4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4) to (5);
		\draw [style=single] (5) to (7);
		\draw [style=single] (7) to (6);
		\draw [style=single] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_routing_1_routed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 3) {};
		\node [style=none] (1) at (8.5, -3) {};
		\node [style=none] (2) at (8.5, 1) {};
		\node [style=none] (3) at (7.5, -1) {};
		\node [style=white-dot] (4) at (-4, 3) {$Q1$};
		\node [style=white-dot] (5) at (-3, 1) {$Q2$};
		\node [style=white-dot] (6) at (-3, -3) {$Q4$};
		\node [style=white-dot] (7) at (-4, -1) {$Q3$};
		\node [style=box] (8) at (4.75, -1) {\textbf{X}};
		\node [style=box] (9) at (-1, -1) {\textbf{H}};
		\node [style=control] (10) at (4, -3) {};
		\node [style=target] (11) at (3, -1) {};
		\node [style=control] (12) at (6.25, -3) {};
		\node [style=target] (13) at (6.25, 1) {};
		\node [style=swap] (14) at (1, 3) {};
		\node [style=swap] (15) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=single] (4) to (5);
		\draw [style=single] (5) to (6);
		\draw [style=single] (7) to (6);
		\draw [style=single] (4) to (7);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (4) to (0.center);
		\draw [style=single] (5) to (2.center);
		\draw [style=single] (7) to (3.center);
		\draw [style=single] (6) to (1.center);
		\draw [style=single] (11) to (10);
		\draw [style=single] (12) to (13);
		\draw [style=single] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ibm_q20_tokyo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-5, 3) {$Q1$};
		\node [style=white-dot] (1) at (-2, 3) {$Q2$};
		\node [style=white-dot] (2) at (7, 3) {$Q5$};
		\node [style=white-dot] (3) at (7, 0) {$Q6$};
		\node [style=white-dot] (4) at (1, 3) {$Q3$};
		\node [style=white-dot] (5) at (4, 0) {$Q7$};
		\node [style=white-dot] (6) at (-2, 0) {$Q9$};
		\node [style=white-dot] (7) at (-5, 0) {$Q10$};
		\node [style=white-dot] (8) at (-5, -3) {$Q11$};
		\node [style=white-dot] (9) at (4, 3) {$Q4$};
		\node [style=white-dot] (10) at (1, 0) {$Q8$};
		\node [style=white-dot] (11) at (-2, -3) {$Q12$};
		\node [style=white-dot] (12) at (1, -3) {$Q13$};
		\node [style=white-dot] (13) at (4, -3) {$Q14$};
		\node [style=white-dot] (14) at (7, -3) {$Q15$};
		\node [style=white-dot] (15) at (7, -6) {$Q16$};
		\node [style=white-dot] (16) at (-5, -6) {$Q20$};
		\node [style=white-dot] (17) at (-2, -6) {$Q19$};
		\node [style=white-dot] (18) at (1, -6) {$Q18$};
		\node [style=white-dot] (19) at (4, -6) {$Q17$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (4);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (4) to (9);
		\draw [style=single] (9) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (3) to (14);
		\draw [style=single] (15) to (19);
		\draw [style=single] (19) to (18);
		\draw [style=single] (18) to (17);
		\draw [style=single] (17) to (16);
		\draw [style=single] (0) to (7);
		\draw [style=single] (7) to (8);
		\draw [style=single] (8) to (16);
		\draw [style=single] (8) to (11);
		\draw [style=single] (11) to (12);
		\draw [style=single] (7) to (6);
		\draw [style=single] (6) to (10);
		\draw [style=single] (10) to (5);
		\draw [style=single] (5) to (3);
		\draw [style=single] (9) to (5);
		\draw [style=single] (5) to (13);
		\draw [style=single] (13) to (19);
		\draw [style=single] (4) to (10);
		\draw [style=single] (10) to (12);
		\draw [style=single] (12) to (18);
		\draw [style=single] (1) to (6);
		\draw [style=single] (6) to (11);
		\draw [style=single] (11) to (17);
		\draw [style=single] (1) to (10);
		\draw [style=single] (6) to (4);
		\draw [style=single] (9) to (3);
		\draw [style=single] (5) to (2);
		\draw [style=single] (7) to (11);
		\draw [style=single] (8) to (6);
		\draw [style=single] (10) to (13);
		\draw [style=single] (12) to (5);
		\draw [style=single] (11) to (18);
		\draw [style=single] (17) to (12);
		\draw [style=single] (13) to (15);
		\draw [style=single] (19) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ibm_qx5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-5, 1.5) {\small $Q1$};
		\node [style=white-dot] (1) at (-2, 1.5) {\small $Q2$};
		\node [style=white-dot] (4) at (1, 1.5) {\small $Q3$};
		\node [style=white-dot] (5) at (4, 1.5) {\small $Q4$};
		\node [style=white-dot] (8) at (7, 1.5) {\small $Q5$};
		\node [style=white-dot] (9) at (10, 1.5) {\small $Q6$};
		\node [style=white-dot] (12) at (13, 1.5) {\small $Q7$};
		\node [style=white-dot] (13) at (16, 1.5) {\small $Q8$};
		\node [style=white-dot] (14) at (-5, -1.5) {\small $Q16$};
		\node [style=white-dot] (15) at (-2, -1.5) {\small $Q15$};
		\node [style=white-dot] (16) at (1, -1.5) {\small $Q14$};
		\node [style=white-dot] (17) at (4, -1.5) {\small $Q13$};
		\node [style=white-dot] (18) at (7, -1.5) {\small $Q12$};
		\node [style=white-dot] (19) at (10, -1.5) {\small $Q11$};
		\node [style=white-dot] (20) at (13, -1.5) {\small $Q10$};
		\node [style=white-dot] (21) at (16, -1.5) {\small $Q9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrowdown] (1) to (0);
		\draw [style=arrowdown] (14) to (0);
		\draw [style=arrowdown] (14) to (15);
		\draw [style=arrowdown] (1) to (15);
		\draw [style=arrowdown] (4) to (1);
		\draw [style=arrowdown] (16) to (4);
		\draw [style=arrowdown] (16) to (15);
		\draw [style=arrowdown] (16) to (17);
		\draw [style=arrowdown] (5) to (4);
		\draw [style=arrowdown] (5) to (17);
		\draw [style=arrowdown] (5) to (8);
		\draw [style=arrowdown] (8) to (18);
		\draw [style=arrowdown] (17) to (18);
		\draw [style=arrowdown] (19) to (18);
		\draw [style=arrowdown] (8) to (9);
		\draw [style=arrowdown] (19) to (9);
		\draw [style=arrowdown] (20) to (19);
		\draw [style=arrowdown] (12) to (9);
		\draw [style=arrowdown] (20) to (12);
		\draw [style=arrowdown] (20) to (21);
		\draw [style=arrowdown] (13) to (21);
		\draw [style=arrowdown] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ibmqx5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-8, 2) {\small$Q1$};
		\node [style=white-dot] (1) at (-4.5, 2) {$Q2$};
		\node [style=white-dot] (4) at (-1, 2) {$Q3$};
		\node [style=white-dot] (9) at (2.5, 2) {$Q4$};
		\node [style=white-dot] (12) at (2.5, -1.5) {$Q13$};
		\node [style=white-dot] (13) at (-1, -1.5) {$Q14$};
		\node [style=white-dot] (14) at (-4.5, -1.5) {$Q15$};
		\node [style=white-dot] (15) at (-8, -1.5) {$Q16$};
		\node [style=white-dot] (16) at (6, 2) {$Q5$};
		\node [style=white-dot] (17) at (9.5, 2) {$Q6$};
		\node [style=white-dot] (18) at (13, 2) {$Q7$};
		\node [style=white-dot] (19) at (16.5, 2) {$Q8$};
		\node [style=white-dot] (20) at (16.5, -1.5) {$Q9$};
		\node [style=white-dot] (21) at (13, -1.5) {$Q10$};
		\node [style=white-dot] (22) at (9.5, -1.5) {$Q11$};
		\node [style=white-dot] (23) at (6, -1.5) {$Q12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (4);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (4) to (9);
		\draw [style=single] (17) to (16);
		\draw [style=single] (17) to (18);
		\draw [style=single] (18) to (19);
		\draw [style=single] (9) to (16);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (12) to (23);
		\draw [style=single] (0) to (15);
		\draw [style=single] (1) to (14);
		\draw [style=single] (4) to (13);
		\draw [style=single] (9) to (12);
		\draw [style=single] (16) to (23);
		\draw [style=single] (17) to (22);
		\draw [style=single] (18) to (21);
		\draw [style=single] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ibmxq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (2, 7) {$Q1$};
		\node [style=white-dot] (1) at (3.5, 4) {$Q2$};
		\node [style=white-dot] (2) at (3.5, 0) {$Q15$};
		\node [style=white-dot] (3) at (2, 3) {$Q16$};
		\node [style=none] (4) at (13, -13) {$3$};
		\node [style=none] (5) at (2.5, 8) {$2$};
		\node [style=none] (6) at (13, -17) {$0$};
		\node [style=none] (7) at (5.5, 2) {$14$};
		\node [style=none] (8) at (3.5, -26) {};
		\node [style=none] (9) at (7, -26) {};
		\node [style=none] (10) at (9.25, -26) {};
		\node [style=none] (11) at (20, -26) {};
		\node [style=none] (12) at (22.5, -26) {};
		\node [style=none] (13) at (25.5, -26) {};
		\node [style=none] (14) at (28.25, -26) {};
		\node [style=none] (15) at (34, -28) {};
		\node [style=none] (16) at (3.5, -26.5) {};
		\node [style=none] (17) at (7, -26.5) {};
		\node [style=none] (18) at (9.25, -26.5) {};
		\node [style=none] (19) at (20, -26.5) {};
		\node [style=none] (20) at (22.5, -26.5) {};
		\node [style=none] (21) at (25.5, -26.5) {};
		\node [style=none] (22) at (28.25, -26.5) {};
		\node [style=none] (23) at (34, -28.5) {};
		\node [style=none] (24) at (5, -26.25) {\small $t_0$};
		\node [style=none] (25) at (8.25, -26.25) {\small $t_1$};
		\node [style=none] (26) at (14.75, -26.25) {\small $t_2$};
		\node [style=none] (27) at (21.25, -26.25) {\small $t_3$};
		\node [style=none] (28) at (24, -26.25) {\small $t_4$};
		\node [style=none] (29) at (27, -26.25) {\small $t_5$};
		\node [style=none] (30) at (30.5, -26.25) {\small $t_6$};
		\node [style=white-dot] (31) at (5, 1) {$Q3$};
		\node [style=white-dot] (32) at (6.5, -2) {$Q4$};
		\node [style=white-dot] (33) at (8, -5) {$Q5$};
		\node [style=white-dot] (34) at (9.5, -8) {$Q6$};
		\node [style=white-dot] (35) at (11, -11) {$Q7$};
		\node [style=white-dot] (36) at (12.5, -14) {$Q8$};
		\node [style=white-dot] (37) at (12.5, -18) {$Q9$};
		\node [style=white-dot] (38) at (11, -15) {$Q10$};
		\node [style=white-dot] (39) at (9.5, -12) {$Q11$};
		\node [style=white-dot] (40) at (8, -9) {$Q12$};
		\node [style=white-dot] (41) at (6.5, -6) {$Q13$};
		\node [style=white-dot] (42) at (5, -3) {$Q14$};
		\node [style=none] (43) at (11.5, -14) {$1$};
		\node [style=none] (44) at (8.5, -8) {$15$};
		\node [style=none] (45) at (11.5, -10) {$13$};
		\node [style=none] (46) at (5.5, -2) {$12$};
		\node [style=none] (47) at (7, -1) {$11$};
		\node [style=none] (48) at (8.5, -4) {$10$};
		\node [style=none] (49) at (7, -5) {$9$};
		\node [style=none] (50) at (4, 1) {$8$};
		\node [style=none] (51) at (2.5, 4) {$7$};
		\node [style=none] (52) at (10, -11) {$6$};
		\node [style=none] (53) at (4, 5) {$4$};
		\node [style=none] (54) at (10, -7) {$5$};
		\node [style=white-dot] (55) at (35, 7) {$Q1$};
		\node [style=white-dot] (56) at (36.5, 4) {$Q2$};
		\node [style=white-dot] (57) at (36.5, 0) {$Q15$};
		\node [style=white-dot] (58) at (35, 3) {$Q16$};
		\node [style=white-dot] (59) at (38, 1) {$Q3$};
		\node [style=white-dot] (60) at (39.5, -2) {$Q4$};
		\node [style=white-dot] (61) at (41, -5) {$Q5$};
		\node [style=white-dot] (62) at (42.5, -8) {$Q6$};
		\node [style=white-dot] (63) at (44, -11) {$Q7$};
		\node [style=white-dot] (64) at (45.5, -14) {$Q8$};
		\node [style=white-dot] (65) at (45.5, -18) {$Q9$};
		\node [style=white-dot] (66) at (44, -15) {$Q10$};
		\node [style=white-dot] (67) at (42.5, -12) {$Q11$};
		\node [style=white-dot] (68) at (41, -9) {$Q12$};
		\node [style=white-dot] (69) at (39.5, -6) {$Q13$};
		\node [style=white-dot] (70) at (38, -3) {$Q14$};
		\node [style=none] (71) at (42, 7) {};
		\node [style=none] (72) at (43.5, 4) {};
		\node [style=none] (73) at (43.5, 0) {};
		\node [style=none] (74) at (42, 3) {};
		\node [style=none] (75) at (45, 1) {};
		\node [style=none] (76) at (46.5, -2) {};
		\node [style=none] (77) at (48, -5) {};
		\node [style=none] (78) at (49.5, -8) {};
		\node [style=none] (79) at (51, -11) {};
		\node [style=none] (80) at (52.5, -14) {};
		\node [style=none] (81) at (52.5, -18) {};
		\node [style=none] (82) at (51, -15) {};
		\node [style=none] (83) at (49.5, -12) {};
		\node [style=none] (84) at (48, -9) {};
		\node [style=none] (85) at (46.5, -6) {};
		\node [style=none] (86) at (45, -3) {};
		\node [style=none] (87) at (53.5, 7) {};
		\node [style=none] (88) at (55, 4) {};
		\node [style=none] (89) at (55, 0) {};
		\node [style=none] (90) at (53.5, 3) {};
		\node [style=none] (91) at (56.5, 1) {};
		\node [style=none] (92) at (58, -2) {};
		\node [style=none] (93) at (59.5, -5) {};
		\node [style=none] (94) at (61, -8) {};
		\node [style=none] (95) at (62.5, -11) {};
		\node [style=none] (96) at (64, -14) {};
		\node [style=none] (97) at (64, -18) {};
		\node [style=none] (98) at (62.5, -15) {};
		\node [style=none] (99) at (61, -12) {};
		\node [style=none] (100) at (59.5, -9) {};
		\node [style=none] (101) at (58, -6) {};
		\node [style=none] (102) at (56.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (3) to (2);
		\draw [style=single] (0) to (3);
		\draw [style=single] (8.center) to (16.center);
		\draw [style=single] (9.center) to (17.center);
		\draw [style=single] (10.center) to (18.center);
		\draw [style=single] (11.center) to (19.center);
		\draw [style=single] (12.center) to (20.center);
		\draw [style=single] (13.center) to (21.center);
		\draw [style=single] (14.center) to (22.center);
		\draw [style=single] (15.center) to (23.center);
		\draw [style=single] (1) to (31);
		\draw [style=single] (31) to (32);
		\draw [style=single] (32) to (33);
		\draw [style=single] (33) to (34);
		\draw [style=single] (34) to (35);
		\draw [style=single] (35) to (36);
		\draw [style=single] (36) to (37);
		\draw [style=single] (37) to (38);
		\draw [style=single] (38) to (39);
		\draw [style=single] (39) to (40);
		\draw [style=single] (40) to (41);
		\draw [style=single] (41) to (42);
		\draw [style=single] (42) to (2);
		\draw [style=single] (31) to (42);
		\draw [style=single] (32) to (41);
		\draw [style=single] (33) to (40);
		\draw [style=single] (34) to (39);
		\draw [style=single] (35) to (38);
		\draw [style=single] (55) to (56);
		\draw [style=single] (56) to (57);
		\draw [style=single] (58) to (57);
		\draw [style=single] (55) to (58);
		\draw [style=single] (56) to (59);
		\draw [style=single] (59) to (60);
		\draw [style=single] (60) to (61);
		\draw [style=single] (61) to (62);
		\draw [style=single] (62) to (63);
		\draw [style=single] (63) to (64);
		\draw [style=single] (64) to (65);
		\draw [style=single] (65) to (66);
		\draw [style=single] (66) to (67);
		\draw [style=single] (67) to (68);
		\draw [style=single] (68) to (69);
		\draw [style=single] (69) to (70);
		\draw [style=single] (70) to (57);
		\draw [style=single] (59) to (70);
		\draw [style=single] (60) to (69);
		\draw [style=single] (61) to (68);
		\draw [style=single] (62) to (67);
		\draw [style=single] (63) to (66);
		\draw [style=single] (0) to (55);
		\draw [style=single] (1) to (56);
		\draw [style=single] (31) to (59);
		\draw [style=single] (60) to (32);
		\draw [style=single] (33) to (61);
		\draw [style=single] (62) to (34);
		\draw [style=single] (35) to (63);
		\draw [style=single] (64) to (36);
		\draw [style=single] (37) to (65);
		\draw [style=single] (3) to (58);
		\draw [style=single] (2) to (57);
		\draw [style=single] (42) to (70);
		\draw [style=single] (41) to (69);
		\draw [style=single] (40) to (68);
		\draw [style=single] (39) to (67);
		\draw [style=single] (38) to (66);
		\draw [style=dotted] (71.center) to (72.center);
		\draw [style=dotted] (72.center) to (73.center);
		\draw [style=dotted] (74.center) to (73.center);
		\draw [style=dotted] (71.center) to (74.center);
		\draw [style=dotted] (72.center) to (75.center);
		\draw [style=dotted] (75.center) to (76.center);
		\draw [style=dotted] (76.center) to (77.center);
		\draw [style=dotted] (77.center) to (78.center);
		\draw [style=dotted] (78.center) to (79.center);
		\draw [style=dotted] (79.center) to (80.center);
		\draw [style=dotted] (80.center) to (81.center);
		\draw [style=dotted] (81.center) to (82.center);
		\draw [style=dotted] (82.center) to (83.center);
		\draw [style=dotted] (83.center) to (84.center);
		\draw [style=dotted] (84.center) to (85.center);
		\draw [style=dotted] (85.center) to (86.center);
		\draw [style=dotted] (86.center) to (73.center);
		\draw [style=dotted] (75.center) to (86.center);
		\draw [style=dotted] (76.center) to (85.center);
		\draw [style=dotted] (77.center) to (84.center);
		\draw [style=dotted] (78.center) to (83.center);
		\draw [style=dotted] (79.center) to (82.center);
		\draw [style=dotted] (87.center) to (88.center);
		\draw [style=dotted] (88.center) to (89.center);
		\draw [style=dotted] (90.center) to (89.center);
		\draw [style=dotted] (87.center) to (90.center);
		\draw [style=dotted] (88.center) to (91.center);
		\draw [style=dotted] (91.center) to (92.center);
		\draw [style=dotted] (92.center) to (93.center);
		\draw [style=dotted] (93.center) to (94.center);
		\draw [style=dotted] (94.center) to (95.center);
		\draw [style=dotted] (95.center) to (96.center);
		\draw [style=dotted] (96.center) to (97.center);
		\draw [style=dotted] (97.center) to (98.center);
		\draw [style=dotted] (98.center) to (99.center);
		\draw [style=dotted] (99.center) to (100.center);
		\draw [style=dotted] (100.center) to (101.center);
		\draw [style=dotted] (101.center) to (102.center);
		\draw [style=dotted] (102.center) to (89.center);
		\draw [style=dotted] (91.center) to (102.center);
		\draw [style=dotted] (92.center) to (101.center);
		\draw [style=dotted] (93.center) to (100.center);
		\draw [style=dotted] (94.center) to (99.center);
		\draw [style=dotted] (95.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inefficient_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-4.5, 4.5) {$Q1$};
		\node [style=x-single] (1) at (-1.5, 4.5) {$Q2$};
		\node [style=input] (2) at (-4.5, 1.5) {$Q5$};
		\node [style=z-single] (3) at (-1.5, 1.5) {$Q6$};
		\node [style=white-dot] (4) at (1.5, 4.5) {$Q3$};
		\node [style=input] (5) at (1.5, 1.5) {$Q7$};
		\node [style=z-single] (6) at (-4.5, -1.5) {$Q9$};
		\node [style=white-dot] (7) at (-1.5, -1.5) {$Q10$};
		\node [style=z-single] (8) at (1.5, -1.5) {$Q11$};
		\node [style=white-dot] (9) at (4.5, 4.5) {$Q4$};
		\node [style=white-dot] (10) at (4.5, 1.5) {$Q8$};
		\node [style=white-dot] (11) at (4.5, -1.5) {$Q12$};
		\node [style=white-dot] (12) at (-4.5, -4.5) {$Q13$};
		\node [style=white-dot] (13) at (-1.5, -4.5) {$Q14$};
		\node [style=white-dot] (14) at (1.5, -4.5) {$Q15$};
		\node [style=white-dot] (15) at (4.5, -4.5) {$Q16$};
		\node [style=none] (16) at (-1.5, 5.75) {root};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=double blue] (1) to (3);
		\draw [style=double blue] (3) to (2);
		\draw [style=single] (2) to (0);
		\draw [style=double blue] (2) to (6);
		\draw [style=single] (6) to (7);
		\draw [style=single] (7) to (3);
		\draw [style=double blue] (3) to (5);
		\draw [style=double blue] (5) to (8);
		\draw [style=single] (8) to (7);
		\draw [style=single] (4) to (5);
		\draw [style=single] (1) to (4);
		\draw [style=single] (9) to (10);
		\draw [style=single] (10) to (11);
		\draw [style=single] (11) to (15);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (12) to (6);
		\draw [style=single] (7) to (13);
		\draw [style=single] (8) to (14);
		\draw [style=single] (8) to (11);
		\draw [style=single] (5) to (10);
		\draw [style=single] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inefficient_tree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z-single] (0) at (-4.5, 4.25) {$Q1$};
		\node [style=x-single] (1) at (-1.5, 4.25) {$Q2$};
		\node [style=z-single] (2) at (-4.5, 1.25) {$Q5$};
		\node [style=z-single] (3) at (-1.5, 1.25) {$Q6$};
		\node [style=z-single] (4) at (1.5, 4.25) {$Q3$};
		\node [style=z-single] (5) at (1.5, 1.25) {$Q7$};
		\node [style=white-dot] (6) at (-4.5, -1.75) {$Q9$};
		\node [style=white-dot] (7) at (-1.5, -1.75) {$Q10$};
		\node [style=white-dot] (8) at (1.5, -1.75) {$Q11$};
		\node [style=z-single] (9) at (4.5, 4.25) {$Q4$};
		\node [style=z-single] (10) at (4.5, 1.25) {$Q8$};
		\node [style=white-dot] (11) at (4.5, -1.75) {$Q12$};
		\node [style=white-dot] (12) at (-4.5, -4.75) {$Q13$};
		\node [style=white-dot] (13) at (-1.5, -4.75) {$Q14$};
		\node [style=white-dot] (14) at (1.5, -4.75) {$Q15$};
		\node [style=white-dot] (15) at (4.5, -4.75) {$Q16$};
		\node [style=none] (16) at (-1.5, 5.25) {root};
		\node [style=none] (17) at (-1.5, 6.25) {\small $e_1+e_2+e_3+e_4+e_5+e_6+e_7+e_8$};
		\node [style=none] (18) at (-0.75, 2) {\small $e_5$};
		\node [style=none] (19) at (2.25, 2) {\small $e_4$};
		\node [style=none] (20) at (5.25, 2) {\small $e_3$};
		\node [style=none] (21) at (5.25, 5.25) {\small $e_2$};
		\node [style=none] (22) at (2.25, 5.25) {\small $e_1$};
		\node [style=none] (23) at (-3.75, 2) {\small $e_6$};
		\node [style=none] (24) at (-3.75, 5.25) {\small $e_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (3);
		\draw [style=double blue] (3) to (2);
		\draw [style=double blue] (2) to (0);
		\draw [style=single] (2) to (6);
		\draw [style=single] (6) to (7);
		\draw [style=single] (7) to (3);
		\draw [style=double blue] (3) to (5);
		\draw [style=single] (5) to (8);
		\draw [style=single] (8) to (7);
		\draw [style=single] (4) to (5);
		\draw [style=double blue] (1) to (4);
		\draw [style=double blue] (9) to (10);
		\draw [style=single] (10) to (11);
		\draw [style=single] (11) to (15);
		\draw [style=single] (15) to (14);
		\draw [style=single] (14) to (13);
		\draw [style=single] (13) to (12);
		\draw [style=single] (12) to (6);
		\draw [style=single] (7) to (13);
		\draw [style=single] (8) to (14);
		\draw [style=single] (8) to (11);
		\draw [style=double blue] (5) to (10);
		\draw [style=double blue] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (2, 2) {$A$};
		\node [style=white-dot] (1) at (6, 2) {$B$};
		\node [style=white-dot] (2) at (6, -2) {$C$};
		\node [style=white-dot] (3) at (2, -2) {$D$};
		\node [style=none] (4) at (0.5, 3.5) {\small (1 0 1 1)};
		\node [style=none] (5) at (7.5, 3.5) {\small (0 1 0 0)};
		\node [style=none] (6) at (7.5, -3.5) {\small (0 0 1 1)};
		\node [style=none] (7) at (0.5, -3.5) {\small (0 0 0 1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix_graph_B_C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (3.5, 3.5) {\color{red} \small (1 0 0 0)};
		\node [style=none] (5) at (-3.5, 3.5) {\small (0 1 0 0)};
		\node [style=none] (6) at (3.5, -3.5) {\small (0 0 1 1)};
		\node [style=none] (7) at (-3.5, -3.5) {\small (0 0 0 1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix_graph_C_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (3.5, 3.5) {\small (1 0 0 0)};
		\node [style=none] (5) at (-3.5, 3.5) {\small (0 1 0 0)};
		\node [style=none] (6) at (3.5, -3.5) {\color{red} \small (0 0 1 0)};
		\node [style=none] (7) at (-3.5, -3.5) {\small (0 0 0 1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix_graph_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (2, 2) {$A$};
		\node [style=white-dot] (1) at (6, 2) {$B$};
		\node [style=white-dot] (2) at (6, -2) {$C$};
		\node [style=white-dot] (3) at (2, -2) {$D$};
		\node [style=none] (4) at (7.5, 3.5) {\color{red} \small (1 0 1 1)};
		\node [style=none] (5) at (0.5, 3.5) {\color{red} \small (0 1 0 0)};
		\node [style=none] (6) at (7.5, -3.5) {\small (0 0 1 1)};
		\node [style=none] (7) at (0.5, -3.5) {\small (0 0 0 1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p0_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -3) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (9, 3) {};
		\node [style=none] (9) at (10, 1) {};
		\node [style=none] (10) at (10, -3) {};
		\node [style=none] (11) at (9, -1) {};
		\node [style=none] (12) at (15, 3) {};
		\node [style=none] (13) at (16, 1) {};
		\node [style=none] (14) at (16, -3) {};
		\node [style=none] (15) at (15, -1) {};
		\node [style=none] (16) at (21, 3) {};
		\node [style=none] (17) at (22, 1) {};
		\node [style=none] (18) at (22, -3) {};
		\node [style=none] (19) at (21, -1) {};
		\node [style=none] (20) at (-8, 3) {};
		\node [style=none] (21) at (-8, -1) {};
		\node [style=none] (22) at (-7, 1) {};
		\node [style=none] (23) at (-7, -3) {};
		\node [style=none] (24) at (-6.25, 3.5) {$|0\rangle$};
		\node [style=none] (25) at (-5.25, 1.5) {$|1\rangle$};
		\node [style=none] (26) at (-5.25, -2.5) {$|1\rangle$};
		\node [style=none] (27) at (-6.25, -0.5) {$|0\rangle$};
		\node [style=control] (28) at (-1, -1) {};
		\node [style=target] (29) at (-1, 3) {};
		\node [style=target] (30) at (1.5, -3) {};
		\node [style=control] (31) at (8, 1) {};
		\node [style=target] (32) at (7, -1) {};
		\node [style=control] (33) at (12, 3) {};
		\node [style=target] (34) at (13, 1) {};
		\node [style=target] (35) at (12, -1) {};
		\node [style=control] (36) at (13, -3) {};
		\node [style=target] (37) at (17, 3) {};
		\node [style=control] (38) at (18, 1) {};
		\node [style=control] (39) at (1.5, 1) {};
		\node [style=white-dot] (40) at (-8, 3) {$N2$};
		\node [style=white-dot] (41) at (-7, 1) {$N4$};
		\node [style=white-dot] (42) at (-7, -3) {$N3$};
		\node [style=white-dot] (43) at (-8, -1) {$N1$};
		\node [style=none] (44) at (-9.5, 3) {$q_1$};
		\node [style=none] (45) at (-8.5, 1) {$q_2$};
		\node [style=none] (46) at (-8.5, -3) {$q_4$};
		\node [style=none] (47) at (-9.5, -1) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (12.center) to (15.center);
		\draw [style=dotted] (16.center) to (17.center);
		\draw [style=dotted] (19.center) to (18.center);
		\draw [style=dotted] (17.center) to (18.center);
		\draw [style=dotted] (16.center) to (19.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (29) to (28);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (38);
		\draw [style=single] (39) to (30);
		\draw [style=single] (40) to (41);
		\draw [style=single] (41) to (42);
		\draw [style=single] (43) to (42);
		\draw [style=single] (40) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p10_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, 0) {};
		\node [style=none] (1) at (14, -2) {};
		\node [style=none] (2) at (14, 2) {};
		\node [style=none] (3) at (13, 4) {};
		\node [style=none] (4) at (19, 0) {};
		\node [style=none] (5) at (20, -2) {};
		\node [style=none] (6) at (20, 2) {};
		\node [style=none] (7) at (19, 4) {};
		\node [style=none] (8) at (7, 4) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (8, 2) {};
		\node [style=none] (11) at (8, -2) {};
		\node [style=none] (12) at (25.75, 4.5) {$|1\rangle$};
		\node [style=none] (13) at (26.75, 2.5) {$|1\rangle$};
		\node [style=none] (14) at (26.75, -1.5) {$|0\rangle$};
		\node [style=none] (15) at (25.75, 0.5) {$|1\rangle$};
		\node [style=control] (16) at (12, 0) {};
		\node [style=target] (17) at (13, -2) {};
		\node [style=target] (18) at (12, 4) {};
		\node [style=control] (19) at (13, 2) {};
		\node [style=target] (20) at (14.75, 0) {};
		\node [style=control] (21) at (16, -2) {};
		\node [style=white-dot] (22) at (24, 4) {$N2$};
		\node [style=white-dot] (23) at (25, 2) {$N4$};
		\node [style=white-dot] (24) at (25, -2) {$N3$};
		\node [style=white-dot] (25) at (24, 0) {$N1$};
		\node [style=control] (26) at (-1, 0) {};
		\node [style=target] (27) at (-1, 4) {};
		\node [style=none] (28) at (-5, 4) {};
		\node [style=none] (29) at (-5, 0) {};
		\node [style=none] (30) at (-4, 2) {};
		\node [style=none] (31) at (-4, -2) {};
		\node [style=none] (32) at (-3.25, 4) {};
		\node [style=none] (33) at (-2.25, 2) {};
		\node [style=none] (34) at (-2.25, -2) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=target] (36) at (0.25, -2) {};
		\node [style=control] (37) at (0.25, 2) {};
		\node [style=none] (38) at (1.5, 4) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (2.5, -2) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=swap] (42) at (4, 2) {};
		\node [style=swap] (43) at (4, -2) {};
		\node [style=control] (44) at (7, -2) {};
		\node [style=target] (45) at (6, 0) {};
		\node [style=swap] (46) at (9, 4) {};
		\node [style=swap] (47) at (9, 0) {};
		\node [style=swap] (48) at (20.25, 4) {};
		\node [style=swap] (49) at (20.25, 0) {};
		\node [style=swap] (50) at (21.75, 2) {};
		\node [style=swap] (51) at (21.75, -2) {};
		\node [style=none] (52) at (-6.5, 4) {$q_1$};
		\node [style=none] (53) at (-5.5, 2) {$q_2$};
		\node [style=none] (54) at (-5.5, -2) {$q_4$};
		\node [style=none] (55) at (-6.5, 0) {$q_3$};
		\node [style=none] (56) at (4.75, 4.25) {$q_1$};
		\node [style=none] (57) at (5.75, 2.25) {$q_2$};
		\node [style=none] (58) at (5.75, -1.75) {$q_4$};
		\node [style=none] (59) at (4.75, 0.25) {$q_3$};
		\node [style=none] (60) at (10.25, 5.75) {\color{red} $*$};
		\node [style=none] (61) at (10.25, 0.25) {$q_1$};
		\node [style=none] (62) at (11.25, 2.25) {$q_4$};
		\node [style=none] (63) at (11.25, -1.75) {$q_2$};
		\node [style=none] (64) at (10.25, 4.25) {$q_3$};
		\node [style=none] (65) at (22.5, 5.75) {\color{red} $*$};
		\node [style=none] (66) at (22.5, 0.25) {$q_3$};
		\node [style=none] (67) at (23.5, 2.25) {$q_2$};
		\node [style=none] (68) at (23.5, -1.75) {$q_4$};
		\node [style=none] (69) at (22.5, 4.25) {$q_1$};
		\node [style=none] (70) at (4.75, 5.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (19);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (23) to (24);
		\draw [style=single] (25) to (24);
		\draw [style=single] (22) to (25);
		\draw [style=single] (27) to (26);
		\draw [style=dotted] (28.center) to (27);
		\draw [style=dotted] (32.center) to (33.center);
		\draw [style=dotted] (35.center) to (34.center);
		\draw [style=dotted] (33.center) to (34.center);
		\draw [style=dotted] (32.center) to (35.center);
		\draw [style=single] (37) to (36);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (9.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=single] (46) to (47);
		\draw [style=dotted] (31.center) to (17);
		\draw [style=dotted] (29.center) to (16);
		\draw [style=dotted] (30.center) to (19);
		\draw [style=dotted] (27) to (18);
		\draw [style=dotted] (3.center) to (7.center);
		\draw [style=dotted] (7.center) to (22);
		\draw [style=dotted] (2.center) to (6.center);
		\draw [style=dotted] (6.center) to (23);
		\draw [style=dotted] (0.center) to (20);
		\draw [style=dotted] (20) to (4.center);
		\draw [style=dotted] (4.center) to (25);
		\draw [style=dotted] (1.center) to (24);
		\draw [style=dotted] (16) to (0.center);
		\draw [style=dotted] (17) to (1.center);
		\draw [style=dotted] (18) to (3.center);
		\draw [style=dotted] (19) to (2.center);
		\draw [style=single] (48) to (49);
		\draw [style=single] (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p1_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -3) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -3) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (9, 3) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=none] (14) at (10, -3) {};
		\node [style=none] (15) at (9, -1) {};
		\node [style=none] (16) at (15, 3) {};
		\node [style=none] (17) at (16, 1) {};
		\node [style=none] (18) at (16, -3) {};
		\node [style=none] (19) at (15, -1) {};
		\node [style=none] (20) at (-8.25, 3) {};
		\node [style=none] (21) at (-8.25, -1) {};
		\node [style=none] (22) at (-7.25, 1) {};
		\node [style=none] (23) at (-7.25, -3) {};
		\node [style=none] (24) at (-6.5, 3.5) {$|0\rangle$};
		\node [style=none] (25) at (-5.5, 1.5) {$|1\rangle$};
		\node [style=none] (26) at (-5.5, -2.5) {$|1\rangle$};
		\node [style=none] (27) at (-6.5, -0.5) {$|0\rangle$};
		\node [style=target] (30) at (-4.5, -3) {};
		\node [style=control] (31) at (2, 1) {};
		\node [style=target] (32) at (1, -1) {};
		\node [style=control] (33) at (6, 3) {};
		\node [style=target] (34) at (7, 1) {};
		\node [style=target] (35) at (6, -1) {};
		\node [style=control] (36) at (7, -3) {};
		\node [style=target] (37) at (11, 3) {};
		\node [style=control] (38) at (12, 1) {};
		\node [style=control] (39) at (-4.5, 1) {};
		\node [style=white-dot] (40) at (-8.25, 3) {$N2$};
		\node [style=white-dot] (41) at (-7.25, 1) {$N4$};
		\node [style=white-dot] (42) at (-7.25, -3) {$N3$};
		\node [style=white-dot] (43) at (-8.25, -1) {$N1$};
		\node [style=control] (44) at (-10, -1) {};
		\node [style=target] (45) at (-10, 3) {};
		\node [style=none] (46) at (-14, 3) {};
		\node [style=none] (47) at (-14, -1) {};
		\node [style=none] (48) at (-13, 1) {};
		\node [style=none] (49) at (-13, -3) {};
		\node [style=none] (50) at (-12.25, 3) {};
		\node [style=none] (51) at (-11.25, 1) {};
		\node [style=none] (52) at (-11.25, -3) {};
		\node [style=none] (53) at (-12.25, -1) {};
		\node [style=none] (54) at (-15.5, 3) {$q_1$};
		\node [style=none] (55) at (-14.5, 1) {$q_2$};
		\node [style=none] (56) at (-14.5, -3) {$q_4$};
		\node [style=none] (57) at (-15.5, -1) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (12.center) to (15.center);
		\draw [style=dotted] (16.center) to (17.center);
		\draw [style=dotted] (19.center) to (18.center);
		\draw [style=dotted] (17.center) to (18.center);
		\draw [style=dotted] (16.center) to (19.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (12.center) to (16.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (13.center) to (17.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (14.center) to (18.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (15.center) to (19.center);
		\draw [style=single] (31) to (32);
		\draw [style=single] (33) to (34);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (38);
		\draw [style=single] (39) to (30);
		\draw [style=single] (40) to (41);
		\draw [style=single] (41) to (42);
		\draw [style=single] (43) to (42);
		\draw [style=single] (40) to (43);
		\draw [style=single] (45) to (44);
		\draw [style=dotted] (46.center) to (45);
		\draw [style=dotted] (45) to (40);
		\draw [style=dotted] (48.center) to (41);
		\draw [style=dotted] (47.center) to (43);
		\draw [style=dotted] (49.center) to (42);
		\draw [style=dotted] (50.center) to (51.center);
		\draw [style=dotted] (53.center) to (52.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (50.center) to (53.center);
		\draw [style=single] (40) to (4.center);
		\draw [style=single] (41) to (39);
		\draw [style=single] (39) to (5.center);
		\draw [style=single] (43) to (7.center);
		\draw [style=single] (42) to (30);
		\draw [style=single] (30) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p2_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 3) {};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (7, -3) {};
		\node [style=none] (7) at (6, -1) {};
		\node [style=none] (8) at (12, 3) {};
		\node [style=none] (9) at (13, 1) {};
		\node [style=none] (10) at (13, -3) {};
		\node [style=none] (11) at (12, -1) {};
		\node [style=none] (12) at (18, 3) {};
		\node [style=none] (13) at (19, 1) {};
		\node [style=none] (14) at (19, -3) {};
		\node [style=none] (15) at (18, -1) {};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, -3) {};
		\node [style=none] (20) at (0, 3.5) {$|0\rangle$};
		\node [style=none] (21) at (1, 1.5) {$|1\rangle$};
		\node [style=none] (22) at (1, -2.5) {$|0\rangle$};
		\node [style=none] (23) at (0, -0.5) {$|0\rangle$};
		\node [style=control] (25) at (5, 1) {};
		\node [style=target] (26) at (4, -1) {};
		\node [style=control] (27) at (9, 3) {};
		\node [style=target] (28) at (10, 1) {};
		\node [style=target] (29) at (9, -1) {};
		\node [style=control] (30) at (10, -3) {};
		\node [style=target] (31) at (14, 3) {};
		\node [style=control] (32) at (15, 1) {};
		\node [style=white-dot] (34) at (-1.75, 3) {$N2$};
		\node [style=white-dot] (35) at (-0.75, 1) {$N4$};
		\node [style=white-dot] (36) at (-0.75, -3) {$N3$};
		\node [style=white-dot] (37) at (-1.75, -1) {$N1$};
		\node [style=control] (38) at (-7, -1) {};
		\node [style=target] (39) at (-7, 3) {};
		\node [style=none] (40) at (-11, 3) {};
		\node [style=none] (41) at (-11, -1) {};
		\node [style=none] (42) at (-10, 1) {};
		\node [style=none] (43) at (-10, -3) {};
		\node [style=none] (44) at (-9.25, 3) {};
		\node [style=none] (45) at (-8.25, 1) {};
		\node [style=none] (46) at (-8.25, -3) {};
		\node [style=none] (47) at (-9.25, -1) {};
		\node [style=target] (48) at (-5.75, -3) {};
		\node [style=control] (49) at (-5.75, 1) {};
		\node [style=none] (50) at (-4.5, 3) {};
		\node [style=none] (51) at (-3.5, 1) {};
		\node [style=none] (52) at (-3.5, -3) {};
		\node [style=none] (53) at (-4.5, -1) {};
		\node [style=none] (54) at (-12.5, 3) {$q_1$};
		\node [style=none] (55) at (-11.5, 1) {$q_2$};
		\node [style=none] (56) at (-11.5, -3) {$q_4$};
		\node [style=none] (57) at (-12.5, -1) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (12.center) to (15.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (8.center) to (12.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (9.center) to (13.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (10.center) to (14.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (11.center) to (15.center);
		\draw [style=single] (25) to (26);
		\draw [style=single] (27) to (28);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (32);
		\draw [style=single] (34) to (35);
		\draw [style=single] (35) to (36);
		\draw [style=single] (37) to (36);
		\draw [style=single] (34) to (37);
		\draw [style=single] (39) to (38);
		\draw [style=dotted] (40.center) to (39);
		\draw [style=dotted] (39) to (34);
		\draw [style=dotted] (42.center) to (35);
		\draw [style=dotted] (41.center) to (37);
		\draw [style=dotted] (43.center) to (36);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (47.center) to (46.center);
		\draw [style=dotted] (45.center) to (46.center);
		\draw [style=dotted] (44.center) to (47.center);
		\draw [style=single] (49) to (48);
		\draw [style=dotted] (50.center) to (51.center);
		\draw [style=dotted] (53.center) to (52.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (50.center) to (53.center);
		\draw [style=single] (34) to (4.center);
		\draw [style=single] (35) to (5.center);
		\draw [style=single] (37) to (7.center);
		\draw [style=single] (36) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p3_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3) {};
		\node [style=none] (1) at (7, -3) {};
		\node [style=none] (2) at (7, 1) {};
		\node [style=none] (3) at (6, -1) {};
		\node [style=none] (4) at (12, 3) {};
		\node [style=none] (5) at (13, -3) {};
		\node [style=none] (6) at (13, 1) {};
		\node [style=none] (7) at (12, -1) {};
		\node [style=none] (8) at (18, 3) {};
		\node [style=none] (9) at (19, -3) {};
		\node [style=none] (10) at (19, 1) {};
		\node [style=none] (11) at (18, -1) {};
		\node [style=none] (12) at (-1.75, 3) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-0.75, -3) {};
		\node [style=none] (16) at (0, 3.5) {$|0\rangle$};
		\node [style=none] (17) at (1, 1.5) {$|1\rangle$};
		\node [style=none] (18) at (1, -2.5) {$|0\rangle$};
		\node [style=none] (19) at (0, -0.5) {$|0\rangle$};
		\node [style=control] (20) at (5, -3) {};
		\node [style=target] (21) at (4, -1) {};
		\node [style=control] (22) at (9, 3) {};
		\node [style=target] (23) at (10, -3) {};
		\node [style=target] (24) at (9, -1) {};
		\node [style=control] (25) at (10, 1) {};
		\node [style=target] (26) at (14, 3) {};
		\node [style=control] (27) at (15, -3) {};
		\node [style=white-dot] (28) at (-1.75, 3) {$N2$};
		\node [style=white-dot] (29) at (-0.75, 1) {$N4$};
		\node [style=white-dot] (30) at (-0.75, -3) {$N3$};
		\node [style=white-dot] (31) at (-1.75, -1) {$N1$};
		\node [style=control] (32) at (-7, -1) {};
		\node [style=target] (33) at (-7, 3) {};
		\node [style=none] (34) at (-11, 3) {};
		\node [style=none] (35) at (-11, -1) {};
		\node [style=none] (36) at (-10, 1) {};
		\node [style=none] (37) at (-10, -3) {};
		\node [style=none] (38) at (-9.25, 3) {};
		\node [style=none] (39) at (-8.25, 1) {};
		\node [style=none] (40) at (-8.25, -3) {};
		\node [style=none] (41) at (-9.25, -1) {};
		\node [style=target] (42) at (-5.75, -3) {};
		\node [style=control] (43) at (-5.75, 1) {};
		\node [style=none] (44) at (-4.5, 3) {};
		\node [style=none] (45) at (-3.5, 1) {};
		\node [style=none] (46) at (-3.5, -3) {};
		\node [style=none] (47) at (-4.5, -1) {};
		\node [style=none] (48) at (1, 1) {};
		\node [style=swap] (49) at (2.25, 1) {};
		\node [style=swap] (50) at (2.25, -3) {};
		\node [style=none] (51) at (1, -3) {};
		\node [style=none] (52) at (-12.5, 3) {$q_1$};
		\node [style=none] (53) at (-11.5, 1) {$q_2$};
		\node [style=none] (54) at (-11.5, -3) {$q_4$};
		\node [style=none] (55) at (-12.5, -1) {$q_3$};
		\node [style=none] (56) at (3, 3.25) {$q_1$};
		\node [style=none] (57) at (4, 1.25) {$q_4$};
		\node [style=none] (58) at (4, -2.75) {$q_2$};
		\node [style=none] (59) at (3, -0.75) {$q_3$};
		\node [style=none] (60) at (3, 4.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (24) to (25);
		\draw [style=single] (26) to (27);
		\draw [style=single] (28) to (29);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (30);
		\draw [style=single] (28) to (31);
		\draw [style=single] (33) to (32);
		\draw [style=dotted] (34.center) to (33);
		\draw [style=dotted] (33) to (28);
		\draw [style=dotted] (36.center) to (29);
		\draw [style=dotted] (35.center) to (31);
		\draw [style=dotted] (37.center) to (30);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (43) to (42);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (47.center) to (46.center);
		\draw [style=dotted] (45.center) to (46.center);
		\draw [style=dotted] (44.center) to (47.center);
		\draw [style=single] (28) to (0.center);
		\draw [style=single] (31) to (3.center);
		\draw [style=single] (30) to (51.center);
		\draw [style=single] (29) to (48.center);
		\draw [style=single] (20) to (1.center);
		\draw [style=single] (49) to (50);
		\draw [style=single] (48.center) to (49);
		\draw [style=single] (51.center) to (50);
		\draw [style=single] (50) to (20);
		\draw [style=single] (49) to (2.center);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p4_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 3) {};
		\node [style=none] (1) at (11, -3) {};
		\node [style=none] (2) at (11, 1) {};
		\node [style=none] (3) at (10, -1) {};
		\node [style=none] (4) at (16, 3) {};
		\node [style=none] (5) at (17, -3) {};
		\node [style=none] (6) at (17, 1) {};
		\node [style=none] (7) at (16, -1) {};
		\node [style=none] (8) at (22, 3) {};
		\node [style=none] (9) at (23, -3) {};
		\node [style=none] (10) at (23, 1) {};
		\node [style=none] (11) at (22, -1) {};
		\node [style=none] (12) at (2.25, 3) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (3.25, -3) {};
		\node [style=none] (16) at (6, 3.5) {$|0\rangle$};
		\node [style=none] (17) at (7, 1.5) {$|0\rangle$};
		\node [style=none] (18) at (7, -2.5) {$|1\rangle$};
		\node [style=none] (19) at (6, -0.5) {$|0\rangle$};
		\node [style=control] (20) at (9, -3) {};
		\node [style=target] (21) at (8, -1) {};
		\node [style=control] (22) at (13, 3) {};
		\node [style=target] (23) at (14, -3) {};
		\node [style=target] (24) at (13, -1) {};
		\node [style=control] (25) at (14, 1) {};
		\node [style=target] (26) at (18, 3) {};
		\node [style=control] (27) at (19, -3) {};
		\node [style=white-dot] (28) at (4.25, 3) {$N2$};
		\node [style=white-dot] (29) at (5.25, 1) {$N4$};
		\node [style=white-dot] (30) at (5.25, -3) {$N3$};
		\node [style=white-dot] (31) at (4.25, -1) {$N1$};
		\node [style=control] (32) at (-3, -1) {};
		\node [style=target] (33) at (-3, 3) {};
		\node [style=none] (34) at (-7, 3) {};
		\node [style=none] (35) at (-7, -1) {};
		\node [style=none] (36) at (-6, 1) {};
		\node [style=none] (37) at (-6, -3) {};
		\node [style=none] (38) at (-5.25, 3) {};
		\node [style=none] (39) at (-4.25, 1) {};
		\node [style=none] (40) at (-4.25, -3) {};
		\node [style=none] (41) at (-5.25, -1) {};
		\node [style=target] (42) at (-1.75, -3) {};
		\node [style=control] (43) at (-1.75, 1) {};
		\node [style=none] (44) at (-0.5, 3) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (0.5, -3) {};
		\node [style=none] (47) at (-0.5, -1) {};
		\node [style=none] (48) at (7, 1) {};
		\node [style=none] (51) at (7, -3) {};
		\node [style=swap] (52) at (2, 1) {};
		\node [style=swap] (53) at (2, -3) {};
		\node [style=none] (54) at (-8.5, 3) {$q_1$};
		\node [style=none] (55) at (-7.5, 1) {$q_2$};
		\node [style=none] (56) at (-7.5, -3) {$q_4$};
		\node [style=none] (57) at (-8.5, -1) {$q_3$};
		\node [style=none] (58) at (2.75, 3.25) {$q_1$};
		\node [style=none] (59) at (3.75, 1.25) {$q_4$};
		\node [style=none] (60) at (3.75, -2.75) {$q_2$};
		\node [style=none] (61) at (2.75, -0.75) {$q_3$};
		\node [style=none] (62) at (2.75, 4.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (24) to (25);
		\draw [style=single] (26) to (27);
		\draw [style=single] (28) to (29);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (30);
		\draw [style=single] (28) to (31);
		\draw [style=single] (33) to (32);
		\draw [style=dotted] (34.center) to (33);
		\draw [style=dotted] (33) to (28);
		\draw [style=dotted] (36.center) to (29);
		\draw [style=dotted] (35.center) to (31);
		\draw [style=dotted] (37.center) to (30);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (43) to (42);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (47.center) to (46.center);
		\draw [style=dotted] (45.center) to (46.center);
		\draw [style=dotted] (44.center) to (47.center);
		\draw [style=single] (28) to (0.center);
		\draw [style=single] (31) to (3.center);
		\draw [style=single] (30) to (51.center);
		\draw [style=single] (29) to (48.center);
		\draw [style=single] (20) to (1.center);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
		\draw [style=single] (48.center) to (2.center);
		\draw [style=single] (51.center) to (1.center);
		\draw [style=single] (52) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p5_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (12, 3) {};
		\node [style=none] (5) at (13, -3) {};
		\node [style=none] (6) at (13, 1) {};
		\node [style=none] (7) at (12, -1) {};
		\node [style=none] (8) at (18, 3) {};
		\node [style=none] (9) at (19, -3) {};
		\node [style=none] (10) at (19, 1) {};
		\node [style=none] (11) at (18, -1) {};
		\node [style=none] (12) at (1, 3) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (2, -3) {};
		\node [style=none] (16) at (4.75, 3.5) {$|0\rangle$};
		\node [style=none] (17) at (5.75, 1.5) {$|0\rangle$};
		\node [style=none] (18) at (5.75, -2.5) {$|1\rangle$};
		\node [style=none] (19) at (4.75, -0.5) {$|1\rangle$};
		\node [style=control] (22) at (9, 3) {};
		\node [style=target] (23) at (10, -3) {};
		\node [style=target] (24) at (9, -1) {};
		\node [style=control] (25) at (10, 1) {};
		\node [style=target] (26) at (14, 3) {};
		\node [style=control] (27) at (15, -3) {};
		\node [style=white-dot] (28) at (3, 3) {$N2$};
		\node [style=white-dot] (29) at (4, 1) {$N4$};
		\node [style=white-dot] (30) at (4, -3) {$N3$};
		\node [style=white-dot] (31) at (3, -1) {$N1$};
		\node [style=control] (32) at (-7, -1) {};
		\node [style=target] (33) at (-7, 3) {};
		\node [style=none] (34) at (-11, 3) {};
		\node [style=none] (35) at (-11, -1) {};
		\node [style=none] (36) at (-10, 1) {};
		\node [style=none] (37) at (-10, -3) {};
		\node [style=none] (38) at (-9.25, 3) {};
		\node [style=none] (39) at (-8.25, 1) {};
		\node [style=none] (40) at (-8.25, -3) {};
		\node [style=none] (41) at (-9.25, -1) {};
		\node [style=target] (42) at (-5.75, -3) {};
		\node [style=control] (43) at (-5.75, 1) {};
		\node [style=none] (44) at (-4.5, 3) {};
		\node [style=none] (45) at (-3.5, 1) {};
		\node [style=none] (46) at (-3.5, -3) {};
		\node [style=none] (47) at (-4.5, -1) {};
		\node [style=swap] (50) at (-2, 1) {};
		\node [style=swap] (51) at (-2, -3) {};
		\node [style=control] (52) at (1, -3) {};
		\node [style=target] (53) at (0, -1) {};
		\node [style=none] (54) at (-12.5, 3) {$q_1$};
		\node [style=none] (55) at (-11.5, 1) {$q_2$};
		\node [style=none] (56) at (-11.5, -3) {$q_4$};
		\node [style=none] (57) at (-12.5, -1) {$q_3$};
		\node [style=none] (58) at (-1.25, 4.75) {\color{red} $*$};
		\node [style=none] (59) at (-1.25, 3.25) {$q_1$};
		\node [style=none] (60) at (-0.25, 1.25) {$q_4$};
		\node [style=none] (61) at (-0.25, -2.75) {$q_2$};
		\node [style=none] (62) at (-1.25, -0.75) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (22) to (23);
		\draw [style=single] (24) to (25);
		\draw [style=single] (26) to (27);
		\draw [style=single] (28) to (29);
		\draw [style=single] (29) to (30);
		\draw [style=single] (31) to (30);
		\draw [style=single] (28) to (31);
		\draw [style=single] (33) to (32);
		\draw [style=dotted] (34.center) to (33);
		\draw [style=dotted] (33) to (28);
		\draw [style=dotted] (36.center) to (29);
		\draw [style=dotted] (35.center) to (31);
		\draw [style=dotted] (37.center) to (30);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (43) to (42);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (47.center) to (46.center);
		\draw [style=dotted] (45.center) to (46.center);
		\draw [style=dotted] (44.center) to (47.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (11.center) to (9.center);
		\draw [style=single] (50) to (51);
		\draw [style=single] (52) to (53);
		\draw [style=single] (28) to (4.center);
		\draw [style=single] (29) to (6.center);
		\draw [style=single] (31) to (7.center);
		\draw [style=single] (30) to (5.center);
		\draw [style=dotted] (12.center) to (14.center);
		\draw [style=dotted] (13.center) to (15.center);
		\draw [style=dotted] (14.center) to (15.center);
		\draw [style=dotted] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p6_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -1) {};
		\node [style=none] (1) at (12, -3) {};
		\node [style=none] (2) at (12, 1) {};
		\node [style=none] (3) at (11, 3) {};
		\node [style=none] (4) at (17, -1) {};
		\node [style=none] (5) at (18, -3) {};
		\node [style=none] (6) at (18, 1) {};
		\node [style=none] (7) at (17, 3) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -3) {};
		\node [style=none] (12) at (3.75, 3.5) {$|0\rangle$};
		\node [style=none] (13) at (4.75, 1.5) {$|0\rangle$};
		\node [style=none] (14) at (4.75, -2.5) {$|1\rangle$};
		\node [style=none] (15) at (3.75, -0.5) {$|1\rangle$};
		\node [style=control] (16) at (9, -1) {};
		\node [style=target] (17) at (10, -3) {};
		\node [style=target] (18) at (9, 3) {};
		\node [style=control] (19) at (10, 1) {};
		\node [style=target] (20) at (13, -1) {};
		\node [style=control] (21) at (14, -3) {};
		\node [style=white-dot] (22) at (2, 3) {$N2$};
		\node [style=white-dot] (23) at (3, 1) {$N4$};
		\node [style=white-dot] (24) at (3, -3) {$N3$};
		\node [style=white-dot] (25) at (2, -1) {$N1$};
		\node [style=control] (26) at (-8, -1) {};
		\node [style=target] (27) at (-8, 3) {};
		\node [style=none] (28) at (-12, 3) {};
		\node [style=none] (29) at (-12, -1) {};
		\node [style=none] (30) at (-11, 1) {};
		\node [style=none] (31) at (-11, -3) {};
		\node [style=none] (32) at (-10.25, 3) {};
		\node [style=none] (33) at (-9.25, 1) {};
		\node [style=none] (34) at (-9.25, -3) {};
		\node [style=none] (35) at (-10.25, -1) {};
		\node [style=target] (36) at (-6.75, -3) {};
		\node [style=control] (37) at (-6.75, 1) {};
		\node [style=none] (38) at (-5.5, 3) {};
		\node [style=none] (39) at (-4.5, 1) {};
		\node [style=none] (40) at (-4.5, -3) {};
		\node [style=none] (41) at (-5.5, -1) {};
		\node [style=swap] (42) at (-3, 1) {};
		\node [style=swap] (43) at (-3, -3) {};
		\node [style=control] (44) at (0, -3) {};
		\node [style=target] (45) at (-1, -1) {};
		\node [style=swap] (46) at (6, 3) {};
		\node [style=swap] (47) at (6, -1) {};
		\node [style=none] (48) at (-13.5, 3) {$q_1$};
		\node [style=none] (49) at (-12.5, 1) {$q_2$};
		\node [style=none] (50) at (-12.5, -3) {$q_4$};
		\node [style=none] (51) at (-13.5, -1) {$q_3$};
		\node [style=none] (52) at (-2.25, 4.75) {\color{red} $*$};
		\node [style=none] (53) at (-2.25, 3.25) {$q_1$};
		\node [style=none] (54) at (-1.25, 1.25) {$q_4$};
		\node [style=none] (55) at (-1.25, -2.75) {$q_2$};
		\node [style=none] (56) at (-2.25, -0.75) {$q_3$};
		\node [style=none] (57) at (7.25, 4.75) {\color{red} $*$};
		\node [style=none] (58) at (7.25, -0.75) {$q_1$};
		\node [style=none] (59) at (8.25, 1.25) {$q_4$};
		\node [style=none] (60) at (8.25, -2.75) {$q_2$};
		\node [style=none] (61) at (7.25, 3.25) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (19);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (23) to (24);
		\draw [style=single] (25) to (24);
		\draw [style=single] (22) to (25);
		\draw [style=single] (27) to (26);
		\draw [style=dotted] (28.center) to (27);
		\draw [style=dotted] (27) to (22);
		\draw [style=dotted] (30.center) to (23);
		\draw [style=dotted] (29.center) to (25);
		\draw [style=dotted] (31.center) to (24);
		\draw [style=dotted] (32.center) to (33.center);
		\draw [style=dotted] (35.center) to (34.center);
		\draw [style=dotted] (33.center) to (34.center);
		\draw [style=dotted] (32.center) to (35.center);
		\draw [style=single] (37) to (36);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=single] (23) to (2.center);
		\draw [style=single] (24) to (1.center);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (9.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=single] (46) to (47);
		\draw [style=single] (22) to (46);
		\draw [style=single] (25) to (47);
		\draw [style=single] (16) to (0.center);
		\draw [style=single] (18) to (3.center);
		\draw [style=single] (46) to (18);
		\draw [style=single] (47) to (16);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p7_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -1) {};
		\node [style=none] (1) at (15, -3) {};
		\node [style=none] (2) at (15, 1) {};
		\node [style=none] (3) at (14, 3) {};
		\node [style=none] (4) at (20, -1) {};
		\node [style=none] (5) at (21, -3) {};
		\node [style=none] (6) at (21, 1) {};
		\node [style=none] (7) at (20, 3) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, -3) {};
		\node [style=none] (12) at (10, 3.5) {$|1\rangle$};
		\node [style=none] (13) at (11, 1.5) {$|0\rangle$};
		\node [style=none] (14) at (11, -2.5) {$|1\rangle$};
		\node [style=none] (15) at (10, -0.5) {$|0\rangle$};
		\node [style=control] (16) at (12, -1) {};
		\node [style=target] (17) at (13, -3) {};
		\node [style=target] (18) at (12, 3) {};
		\node [style=control] (19) at (13, 1) {};
		\node [style=target] (20) at (16, -1) {};
		\node [style=control] (21) at (17, -3) {};
		\node [style=white-dot] (22) at (8.25, 3) {$N2$};
		\node [style=white-dot] (23) at (9.25, 1) {$N4$};
		\node [style=white-dot] (24) at (9.25, -3) {$N3$};
		\node [style=white-dot] (25) at (8.25, -1) {$N1$};
		\node [style=control] (26) at (-5, -1) {};
		\node [style=target] (27) at (-5, 3) {};
		\node [style=none] (28) at (-9, 3) {};
		\node [style=none] (29) at (-9, -1) {};
		\node [style=none] (30) at (-8, 1) {};
		\node [style=none] (31) at (-8, -3) {};
		\node [style=none] (32) at (-7.25, 3) {};
		\node [style=none] (33) at (-6.25, 1) {};
		\node [style=none] (34) at (-6.25, -3) {};
		\node [style=none] (35) at (-7.25, -1) {};
		\node [style=target] (36) at (-3.75, -3) {};
		\node [style=control] (37) at (-3.75, 1) {};
		\node [style=none] (38) at (-2.5, 3) {};
		\node [style=none] (39) at (-1.5, 1) {};
		\node [style=none] (40) at (-1.5, -3) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=swap] (42) at (0, 1) {};
		\node [style=swap] (43) at (0, -3) {};
		\node [style=control] (44) at (3, -3) {};
		\node [style=target] (45) at (2, -1) {};
		\node [style=swap] (46) at (5, 3) {};
		\node [style=swap] (47) at (5, -1) {};
		\node [style=none] (48) at (-10.5, 3) {$q_1$};
		\node [style=none] (49) at (-9.5, 1) {$q_2$};
		\node [style=none] (50) at (-9.5, -3) {$q_4$};
		\node [style=none] (51) at (-10.5, -1) {$q_3$};
		\node [style=none] (52) at (0.75, 4.75) {\color{red} $*$};
		\node [style=none] (53) at (0.75, 3.25) {$q_1$};
		\node [style=none] (54) at (1.75, 1.25) {$q_4$};
		\node [style=none] (55) at (1.75, -2.75) {$q_2$};
		\node [style=none] (56) at (0.75, -0.75) {$q_3$};
		\node [style=none] (57) at (6.25, 4.75) {\color{red} $*$};
		\node [style=none] (58) at (6.25, -0.75) {$q_1$};
		\node [style=none] (59) at (7.25, 1.25) {$q_4$};
		\node [style=none] (60) at (7.25, -2.75) {$q_2$};
		\node [style=none] (61) at (6.25, 3.25) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (19);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (23) to (24);
		\draw [style=single] (25) to (24);
		\draw [style=single] (22) to (25);
		\draw [style=single] (27) to (26);
		\draw [style=dotted] (28.center) to (27);
		\draw [style=dotted] (27) to (22);
		\draw [style=dotted] (30.center) to (23);
		\draw [style=dotted] (29.center) to (25);
		\draw [style=dotted] (31.center) to (24);
		\draw [style=dotted] (32.center) to (33.center);
		\draw [style=dotted] (35.center) to (34.center);
		\draw [style=dotted] (33.center) to (34.center);
		\draw [style=dotted] (32.center) to (35.center);
		\draw [style=single] (37) to (36);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (9.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=single] (16) to (0.center);
		\draw [style=single] (18) to (3.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=single] (46) to (47);
		\draw [style=single] (22) to (18);
		\draw [style=single] (23) to (19);
		\draw [style=single] (25) to (16);
		\draw [style=single] (24) to (17);
		\draw [style=single] (17) to (1.center);
		\draw [style=single] (19) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p8_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {};
		\node [style=none] (1) at (10, -2) {};
		\node [style=none] (2) at (10, 2) {};
		\node [style=none] (3) at (9, 4) {};
		\node [style=none] (4) at (20, 0) {};
		\node [style=none] (5) at (21, -2) {};
		\node [style=none] (6) at (21, 2) {};
		\node [style=none] (7) at (20, 4) {};
		\node [style=none] (8) at (3, 4) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=none] (12) at (12.75, 4.5) {$|1\rangle$};
		\node [style=none] (13) at (13.75, 2.5) {$|0\rangle$};
		\node [style=none] (14) at (13.75, -1.5) {$|1\rangle$};
		\node [style=none] (15) at (12.75, 0.5) {$|0\rangle$};
		\node [style=control] (16) at (8, 0) {};
		\node [style=target] (17) at (9, -2) {};
		\node [style=target] (18) at (8, 4) {};
		\node [style=control] (19) at (9, 2) {};
		\node [style=target] (20) at (16, 0) {};
		\node [style=control] (21) at (17, -2) {};
		\node [style=white-dot] (22) at (11, 4) {$N2$};
		\node [style=white-dot] (23) at (12, 2) {$N4$};
		\node [style=white-dot] (24) at (12, -2) {$N3$};
		\node [style=white-dot] (25) at (11, 0) {$N1$};
		\node [style=control] (26) at (-5, 0) {};
		\node [style=target] (27) at (-5, 4) {};
		\node [style=none] (28) at (-9, 4) {};
		\node [style=none] (29) at (-9, 0) {};
		\node [style=none] (30) at (-8, 2) {};
		\node [style=none] (31) at (-8, -2) {};
		\node [style=none] (32) at (-7.25, 4) {};
		\node [style=none] (33) at (-6.25, 2) {};
		\node [style=none] (34) at (-6.25, -2) {};
		\node [style=none] (35) at (-7.25, 0) {};
		\node [style=target] (36) at (-3.75, -2) {};
		\node [style=control] (37) at (-3.75, 2) {};
		\node [style=none] (38) at (-2.5, 4) {};
		\node [style=none] (39) at (-1.5, 2) {};
		\node [style=none] (40) at (-1.5, -2) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=swap] (42) at (0, 2) {};
		\node [style=swap] (43) at (0, -2) {};
		\node [style=control] (44) at (3, -2) {};
		\node [style=target] (45) at (2, 0) {};
		\node [style=swap] (46) at (5, 4) {};
		\node [style=swap] (47) at (5, 0) {};
		\node [style=none] (48) at (-10.5, 4) {$q_1$};
		\node [style=none] (49) at (-9.5, 2) {$q_2$};
		\node [style=none] (50) at (-9.5, -2) {$q_4$};
		\node [style=none] (51) at (-10.5, 0) {$q_3$};
		\node [style=none] (52) at (0.75, 5.75) {\color{red} $*$};
		\node [style=none] (53) at (0.75, 4.25) {$q_1$};
		\node [style=none] (54) at (1.75, 2.25) {$q_4$};
		\node [style=none] (55) at (1.75, -1.75) {$q_2$};
		\node [style=none] (56) at (0.75, 0.25) {$q_3$};
		\node [style=none] (57) at (6.25, 5.75) {\color{red} $*$};
		\node [style=none] (58) at (6.25, 0.25) {$q_1$};
		\node [style=none] (59) at (7.25, 2.25) {$q_4$};
		\node [style=none] (60) at (7.25, -1.75) {$q_2$};
		\node [style=none] (61) at (6.25, 4.25) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (19);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (23) to (24);
		\draw [style=single] (25) to (24);
		\draw [style=single] (22) to (25);
		\draw [style=single] (27) to (26);
		\draw [style=dotted] (28.center) to (27);
		\draw [style=dotted] (32.center) to (33.center);
		\draw [style=dotted] (35.center) to (34.center);
		\draw [style=dotted] (33.center) to (34.center);
		\draw [style=dotted] (32.center) to (35.center);
		\draw [style=single] (37) to (36);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (9.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=single] (46) to (47);
		\draw [style=dotted] (31.center) to (17);
		\draw [style=dotted] (29.center) to (16);
		\draw [style=dotted] (30.center) to (19);
		\draw [style=dotted] (27) to (18);
		\draw [style=dotted] (17) to (24);
		\draw [style=dotted] (16) to (25);
		\draw [style=dotted] (18) to (22);
		\draw [style=dotted] (19) to (23);
		\draw [style=single] (22) to (7.center);
		\draw [style=single] (24) to (5.center);
		\draw [style=single] (23) to (6.center);
		\draw [style=single] (25) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p9_2413.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 0) {};
		\node [style=none] (1) at (11, -2) {};
		\node [style=none] (2) at (11, 2) {};
		\node [style=none] (3) at (10, 4) {};
		\node [style=none] (4) at (16, 0) {};
		\node [style=none] (5) at (17, -2) {};
		\node [style=none] (6) at (17, 2) {};
		\node [style=none] (7) at (16, 4) {};
		\node [style=none] (8) at (4, 4) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, -2) {};
		\node [style=none] (12) at (22.75, 4.5) {$|1\rangle$};
		\node [style=none] (13) at (23.75, 2.5) {$|0\rangle$};
		\node [style=none] (14) at (23.75, -1.5) {$|1\rangle$};
		\node [style=none] (15) at (22.75, 0.5) {$|1\rangle$};
		\node [style=control] (16) at (9, 0) {};
		\node [style=target] (17) at (10, -2) {};
		\node [style=target] (18) at (9, 4) {};
		\node [style=control] (19) at (10, 2) {};
		\node [style=target] (20) at (11.75, 0) {};
		\node [style=control] (21) at (13, -2) {};
		\node [style=white-dot] (22) at (21, 4) {$N2$};
		\node [style=white-dot] (23) at (22, 2) {$N4$};
		\node [style=white-dot] (24) at (22, -2) {$N3$};
		\node [style=white-dot] (25) at (21, 0) {$N1$};
		\node [style=control] (26) at (-4, 0) {};
		\node [style=target] (27) at (-4, 4) {};
		\node [style=none] (28) at (-8, 4) {};
		\node [style=none] (29) at (-8, 0) {};
		\node [style=none] (30) at (-7, 2) {};
		\node [style=none] (31) at (-7, -2) {};
		\node [style=none] (32) at (-6.25, 4) {};
		\node [style=none] (33) at (-5.25, 2) {};
		\node [style=none] (34) at (-5.25, -2) {};
		\node [style=none] (35) at (-6.25, 0) {};
		\node [style=target] (36) at (-2.75, -2) {};
		\node [style=control] (37) at (-2.75, 2) {};
		\node [style=none] (38) at (-1.5, 4) {};
		\node [style=none] (39) at (-0.5, 2) {};
		\node [style=none] (40) at (-0.5, -2) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=swap] (42) at (1, 2) {};
		\node [style=swap] (43) at (1, -2) {};
		\node [style=control] (44) at (4, -2) {};
		\node [style=target] (45) at (3, 0) {};
		\node [style=swap] (46) at (6, 4) {};
		\node [style=swap] (47) at (6, 0) {};
		\node [style=none] (48) at (-9.5, 4) {$q_1$};
		\node [style=none] (49) at (-8.5, 2) {$q_2$};
		\node [style=none] (50) at (-8.5, -2) {$q_4$};
		\node [style=none] (51) at (-9.5, 0) {$q_3$};
		\node [style=none] (52) at (1.75, 5.75) {\color{red} $*$};
		\node [style=none] (53) at (1.75, 4.25) {$q_1$};
		\node [style=none] (54) at (2.75, 2.25) {$q_4$};
		\node [style=none] (55) at (2.75, -1.75) {$q_2$};
		\node [style=none] (56) at (1.75, 0.25) {$q_3$};
		\node [style=none] (57) at (7.25, 5.75) {\color{red} $*$};
		\node [style=none] (58) at (7.25, 0.25) {$q_1$};
		\node [style=none] (59) at (8.25, 2.25) {$q_4$};
		\node [style=none] (60) at (8.25, -1.75) {$q_2$};
		\node [style=none] (61) at (7.25, 4.25) {$q_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (16) to (17);
		\draw [style=single] (18) to (19);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (23) to (24);
		\draw [style=single] (25) to (24);
		\draw [style=single] (22) to (25);
		\draw [style=single] (27) to (26);
		\draw [style=dotted] (28.center) to (27);
		\draw [style=dotted] (32.center) to (33.center);
		\draw [style=dotted] (35.center) to (34.center);
		\draw [style=dotted] (33.center) to (34.center);
		\draw [style=dotted] (32.center) to (35.center);
		\draw [style=single] (37) to (36);
		\draw [style=dotted] (38.center) to (39.center);
		\draw [style=dotted] (41.center) to (40.center);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (38.center) to (41.center);
		\draw [style=single] (42) to (43);
		\draw [style=single] (44) to (45);
		\draw [style=dotted] (8.center) to (10.center);
		\draw [style=dotted] (9.center) to (11.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=single] (46) to (47);
		\draw [style=dotted] (31.center) to (17);
		\draw [style=dotted] (29.center) to (16);
		\draw [style=dotted] (30.center) to (19);
		\draw [style=dotted] (27) to (18);
		\draw [style=dotted] (3.center) to (7.center);
		\draw [style=dotted] (7.center) to (22);
		\draw [style=dotted] (2.center) to (6.center);
		\draw [style=dotted] (6.center) to (23);
		\draw [style=dotted] (0.center) to (20);
		\draw [style=dotted] (20) to (4.center);
		\draw [style=dotted] (4.center) to (25);
		\draw [style=dotted] (1.center) to (24);
		\draw [style=dotted] (16) to (0.center);
		\draw [style=dotted] (17) to (1.center);
		\draw [style=dotted] (18) to (3.center);
		\draw [style=dotted] (19) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (5.75, 2) {};
		\node [style=box] (4) at (-1, 2) {$\textbf{H}$};
		\node [style=control] (5) at (1, 2) {};
		\node [style=target] (6) at (1, -1) {};
		\node [style=box] (7) at (4, -1) {$\textbf{H}$};
		\node [style=none] (8) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (4);
		\draw [style=single] (4) to (5);
		\draw [style=single] (5) to (2.center);
		\draw [style=single] (1.center) to (6);
		\draw [style=single] (5) to (6);
		\draw [style=single] (6) to (7);
		\draw [style=single] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction_exp_B_C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (3.5, 3.5) {\color{red} \small $\{t_0\}$};
		\node [style=none] (5) at (-3.5, 3.5) {\small $\{t_1\}$};
		\node [style=none] (6) at (3.5, -3.5) {\small $\{t_2, t_3\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{t_3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction_exp_C_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (3.5, 3.5) {\small $\{t_0\}$};
		\node [style=none] (5) at (-3.5, 3.5) {\small $\{t_1\}$};
		\node [style=none] (6) at (3.5, -3.5) {\color{red} \small $\{t_2\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{t_3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction_exp_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2.25, 2) {$A$};
		\node [style=white-dot] (1) at (1.75, 2) {$B$};
		\node [style=white-dot] (2) at (1.75, -2) {$C$};
		\node [style=white-dot] (3) at (-2.25, -2) {$D$};
		\node [style=none] (4) at (3.25, 3.5) {\color{red} \small $\{t_0,t_2,t_3\}$};
		\node [style=none] (5) at (-3.75, 3.5) {\color{red} \small $\{t_1\}$};
		\node [style=none] (6) at (3.25, -3.5) {\small $\{t_2, t_3\}$};
		\node [style=none] (7) at (-3.75, -3.5) {\small $\{t_3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversible_token_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2.25) {$A$};
		\node [style=white-dot] (1) at (2, 2.25) {$B$};
		\node [style=white-dot] (2) at (2, -1.75) {$C$};
		\node [style=white-dot] (3) at (-2, -1.75) {$D$};
		\node [style=none] (4) at (-3.5, 3.75) {\small $\{u_0, u_1\}$};
		\node [style=none] (5) at (3.5, 3.75) {\small $\{u_1,u_2,u_3\}$};
		\node [style=none] (6) at (3.5, -3.25) {\small $\{u_2\}$};
		\node [style=none] (7) at (-3.5, -3.25) {\small $\{u_0\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversible_token_graph_exp_A_C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (-3.5, 3.5) {\small $\{t_0,t_2,t_3\}$};
		\node [style=none] (5) at (3.5, 3.5) {\small $\{t_1\}$};
		\node [style=none] (6) at (3.5, -3.5) {\small $\{t_2, t_3\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{t_3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversible_token_graph_exp_C_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (-3.5, 3.5) {\small $\{t_0\}$};
		\node [style=none] (5) at (3.5, 3.5) {\small $\{t_1\}$};
		\node [style=none] (6) at (3.5, -3.5) {\small $\{t_2, t_3\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{t_3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversible_token_graph_exp_initial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (-3.5, 3.5) {\small $\{t_0\}$};
		\node [style=none] (5) at (3.5, 3.5) {\small $\{t_1\}$};
		\node [style=none] (6) at (3.5, -3.5) {\small $\{t_2\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{t_3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversible_token_graph_row_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (-3.5, 3.5) {\small $\{u_0, u_1\}$};
		\node [style=none] (5) at (3.5, 3.5) {\small $\{u_1,u_3\}$};
		\node [style=none] (6) at (3.5, -3.5) {\small $\{u_2\}$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $\{u_0\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rigetti_16q_aspen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-1.5, -1) {$Q8$};
		\node [style=white-dot] (1) at (-1.5, 2) {$Q1$};
		\node [style=white-dot] (2) at (-8.5, 2) {$Q4$};
		\node [style=white-dot] (3) at (-8.5, -1) {$Q5$};
		\node [style=white-dot] (4) at (-3.5, 4.25) {$Q2$};
		\node [style=white-dot] (5) at (-6.5, -3.25) {$Q6$};
		\node [style=white-dot] (9) at (-6.5, 4.25) {$Q3$};
		\node [style=white-dot] (10) at (-3.5, -3.25) {$Q7$};
		\node [style=white-dot] (11) at (8.5, -1) {$Q12$};
		\node [style=white-dot] (12) at (8.5, 2) {$Q13$};
		\node [style=white-dot] (13) at (1.5, 2) {$Q16$};
		\node [style=white-dot] (14) at (1.5, -1) {$Q9$};
		\node [style=white-dot] (15) at (6.5, 4.25) {$Q14$};
		\node [style=white-dot] (16) at (3.5, -3.25) {$Q10$};
		\node [style=white-dot] (17) at (3.5, 4.25) {$Q15$};
		\node [style=white-dot] (18) at (6.5, -3.25) {$Q11$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (4);
		\draw [style=single] (4) to (9);
		\draw [style=single] (9) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (3) to (5);
		\draw [style=single] (5) to (10);
		\draw [style=single] (0) to (10);
		\draw [style=single] (0) to (1);
		\draw [style=single] (12) to (15);
		\draw [style=single] (15) to (17);
		\draw [style=single] (17) to (13);
		\draw [style=single] (13) to (14);
		\draw [style=single] (14) to (16);
		\draw [style=single] (16) to (18);
		\draw [style=single] (11) to (18);
		\draw [style=single] (11) to (12);
		\draw [style=single] (1) to (13);
		\draw [style=single] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2) {$A$};
		\node [style=white-dot] (1) at (2, 2) {$B$};
		\node [style=white-dot] (2) at (2, -2) {$C$};
		\node [style=white-dot] (3) at (-2, -2) {$D$};
		\node [style=none] (4) at (-3.5, 3.5) {\small $e_0+e_1$};
		\node [style=none] (5) at (3.5, 3.5) {\small $e_0$};
		\node [style=none] (6) at (3.5, -3.5) {\small $e_0+e_2+e_3$};
		\node [style=none] (7) at (-3.5, -3.5) {\small $e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3) {};
		\node [style=none] (1) at (7, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=white-dot] (8) at (-4, 3) {$Q1$};
		\node [style=white-dot] (9) at (-3, -3) {Q4};
		\node [style=white-dot] (10) at (-4, -1) {$Q3$};
		\node [style=white-dot] (11) at (-3, 1) {$Q2$};
		\node [style=control] (12) at (3, -3) {};
		\node [style=target] (13) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=single] (9) to (10);
		\draw [style=single] (8) to (11);
		\draw [style=single] (8) to (10);
		\draw [style=single] (11) to (9);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (9) to (3.center);
		\draw [style=single] (10) to (2.center);
		\draw [style=single] (8) to (0.center);
		\draw [style=single] (11) to (1.center);
		\draw [style=single] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3) {};
		\node [style=none] (1) at (7, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=white-dot] (8) at (-4, 3) {$Q1$};
		\node [style=white-dot] (9) at (-3, -3) {Q4};
		\node [style=white-dot] (10) at (-4, -1) {$Q3$};
		\node [style=white-dot] (11) at (-3, 1) {$Q2$};
		\node [style=control] (12) at (2, -3) {};
		\node [style=target] (13) at (1, -1) {};
		\node [style=control] (14) at (-2, 3) {};
		\node [style=target] (15) at (-2, -1) {};
		\node [style=control] (16) at (-1, -1) {};
		\node [style=target] (17) at (-1, 3) {};
		\node [style=control] (22) at (3, -1) {};
		\node [style=target] (23) at (3, 3) {};
		\node [style=control] (24) at (4, 3) {};
		\node [style=target] (25) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=single] (9) to (10);
		\draw [style=single] (8) to (11);
		\draw [style=single] (8) to (10);
		\draw [style=single] (11) to (9);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (9) to (3.center);
		\draw [style=single] (10) to (2.center);
		\draw [style=single] (8) to (0.center);
		\draw [style=single] (11) to (1.center);
		\draw [style=single] (12) to (13);
		\draw [style=single] (14) to (15);
		\draw [style=single] (17) to (16);
		\draw [style=single] (23) to (22);
		\draw [style=single] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis_eqiuvalency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3) {};
		\node [style=none] (1) at (7, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=white-dot] (8) at (-4, 3) {$Q1$};
		\node [style=white-dot] (9) at (-3, -3) {Q4};
		\node [style=white-dot] (10) at (-4, -1) {$Q3$};
		\node [style=white-dot] (11) at (-3, 1) {$Q2$};
		\node [style=control] (12) at (2, -3) {};
		\node [style=target] (13) at (1, -1) {};
		\node [style=control] (14) at (-2.5, 3) {};
		\node [style=target] (15) at (-2.5, -1) {};
		\node [style=control] (16) at (-1.5, -1) {};
		\node [style=target] (17) at (-1.5, 3) {};
		\node [style=control] (18) at (3.5, -1) {};
		\node [style=target] (19) at (3.5, 3) {};
		\node [style=control] (20) at (4.5, 3) {};
		\node [style=target] (21) at (4.5, -1) {};
		\node [style=control] (22) at (-0.5, 3) {};
		\node [style=target] (23) at (-0.5, -1) {};
		\node [style=control] (24) at (2.5, 3) {};
		\node [style=target] (25) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=single] (9) to (10);
		\draw [style=single] (8) to (11);
		\draw [style=single] (8) to (10);
		\draw [style=single] (11) to (9);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (9) to (3.center);
		\draw [style=single] (10) to (2.center);
		\draw [style=single] (8) to (0.center);
		\draw [style=single] (11) to (1.center);
		\draw [style=single] (12) to (13);
		\draw [style=single] (14) to (15);
		\draw [style=single] (17) to (16);
		\draw [style=single] (19) to (18);
		\draw [style=single] (20) to (21);
		\draw [style=single] (22) to (23);
		\draw [style=single] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis_permutation_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (4, 3) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=control] (8) at (-2, 3) {};
		\node [style=target] (9) at (-2, 0) {};
		\node [style=control] (10) at (0, 0) {};
		\node [style=target] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-5.25, 3) {$w_0$};
		\node [style=none] (13) at (-5.25, 1.5) {$w_1$};
		\node [style=none] (14) at (-5.25, 0) {$w_2$};
		\node [style=none] (15) at (-5.25, -1.5) {$w_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4.center) to (5.center);
		\draw [style=single] (6.center) to (7.center);
		\draw [style=single] (8) to (9);
		\draw [style=single] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis_permutation_c_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (4.75, 2.5) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (4.75, 1) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=none] (7) at (4.75, -2) {};
		\node [style=control] (8) at (-2, 2.5) {};
		\node [style=target] (9) at (-2, 1) {};
		\node [style=control] (10) at (2.5, 1) {};
		\node [style=target] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (-4.5, 2.5) {$w_0$};
		\node [style=none] (13) at (-4.5, 1) {$w_1$};
		\node [style=none] (14) at (-4.5, -0.5) {$w_2$};
		\node [style=none] (15) at (-4.5, -2) {$w_3$};
		\node [style=control] (16) at (-0.5, 1) {};
		\node [style=target] (17) at (-0.5, 2.5) {};
		\node [style=control] (18) at (1, 2.5) {};
		\node [style=target] (19) at (1, 1) {};
		\node [style=target] (20) at (4, -2) {};
		\node [style=control] (21) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.center);
		\draw [style=single] (2.center) to (3.center);
		\draw [style=single] (4.center) to (5.center);
		\draw [style=single] (6.center) to (7.center);
		\draw [style=single] (8) to (9);
		\draw [style=single] (10) to (11);
		\draw [style=single] (17) to (16);
		\draw [style=single] (18) to (19);
		\draw [style=single] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3) {};
		\node [style=none] (1) at (7, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=white-dot] (8) at (-4, 3) {$Q1$};
		\node [style=white-dot] (9) at (-3, -3) {Q4};
		\node [style=white-dot] (10) at (-4, -1) {$Q3$};
		\node [style=white-dot] (11) at (-3, 1) {$Q2$};
		\node [style=control] (12) at (3, -3) {};
		\node [style=target] (13) at (2, -1) {};
		\node [style=control] (14) at (-2, 3) {};
		\node [style=target] (15) at (-2, -1) {};
		\node [style=control] (16) at (-1, -1) {};
		\node [style=target] (17) at (-1, 3) {};
		\node [style=control] (18) at (0, 3) {};
		\node [style=target] (19) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=single] (9) to (10);
		\draw [style=single] (8) to (11);
		\draw [style=single] (8) to (10);
		\draw [style=single] (11) to (9);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=single] (9) to (3.center);
		\draw [style=single] (10) to (2.center);
		\draw [style=single] (8) to (0.center);
		\draw [style=single] (11) to (1.center);
		\draw [style=single] (12) to (13);
		\draw [style=single] (14) to (15);
		\draw [style=single] (17) to (16);
		\draw [style=single] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (12.5, 3) {};
		\node [style=none] (5) at (13.5, 1) {};
		\node [style=none] (6) at (12.5, -1) {};
		\node [style=none] (7) at (13.5, -3) {};
		\node [style=none] (20) at (-11, 3) {};
		\node [style=none] (21) at (-10, -3) {};
		\node [style=none] (22) at (-10, 1) {};
		\node [style=none] (23) at (-11, -1) {};
		\node [style=none] (24) at (-9.25, 3.5) {$q_1$};
		\node [style=none] (25) at (-8.25, 1.5) {$q_2$};
		\node [style=none] (26) at (-9.25, -0.5) {$q_4$};
		\node [style=none] (27) at (-8.25, -2.5) {$q_3$};
		\node [style=white-dot] (40) at (-11, 3) {$N1$};
		\node [style=white-dot] (41) at (-10, -3) {$N4$};
		\node [style=white-dot] (42) at (-11, -1) {$N3$};
		\node [style=white-dot] (43) at (-10, 1) {$N2$};
		\node [style=none] (49) at (-5, -5) {};
		\node [style=none] (50) at (13.5, -5.25) {};
		\node [style=none] (54) at (-5, -4.5) {};
		\node [style=none] (55) at (13.5, -4.75) {};
		\node [style=none] (59) at (3.5, -5) {$t_1$};
		\node [style=control] (60) at (-4, 1) {};
		\node [style=target] (61) at (-5, 3) {};
		\node [style=none] (62) at (-3.75, 2.25) {$E_9$};
		\node [style=control] (63) at (-2, -3) {};
		\node [style=target] (64) at (-3, 1) {};
		\node [style=none] (65) at (-1.75, -0.5) {$E_8$};
		\node [style=control] (66) at (-1.25, 1) {};
		\node [style=target] (67) at (-2.25, 3) {};
		\node [style=none] (68) at (-1, 2.25) {$E_7$};
		\node [style=control] (69) at (1, -3) {};
		\node [style=target] (70) at (0, 1) {};
		\node [style=none] (71) at (1.25, -0.5) {$E_6$};
		\node [style=control] (72) at (2, -1) {};
		\node [style=target] (73) at (3, -3) {};
		\node [style=none] (74) at (3.25, -1.75) {$E_5$};
		\node [style=control] (75) at (5, -3) {};
		\node [style=target] (76) at (4, -1) {};
		\node [style=none] (77) at (5.25, -1.75) {$E_4$};
		\node [style=control] (78) at (6, 1) {};
		\node [style=target] (79) at (7, -3) {};
		\node [style=none] (80) at (7.25, -0.5) {$E_3$};
		\node [style=control] (81) at (9, -3) {};
		\node [style=target] (82) at (8, -1) {};
		\node [style=none] (83) at (9.25, -1.75) {$E_2$};
		\node [style=control] (84) at (10, -1) {};
		\node [style=target] (85) at (11, -3) {};
		\node [style=none] (86) at (11.25, -1.75) {$E_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (21.center) to (3.center);
		\draw [style=single] (20.center) to (0.center);
		\draw [style=single] (22.center) to (1.center);
		\draw [style=single] (23.center) to (2.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (41) to (42);
		\draw [style=single] (40) to (43);
		\draw [style=single] (40) to (42);
		\draw [style=single] (43) to (41);
		\draw [style=dotted] (0.center) to (2.center);
		\draw [style=dotted] (3.center) to (1.center);
		\draw [style=dotted] (4.center) to (6.center);
		\draw [style=dotted] (7.center) to (5.center);
		\draw [style=single] (54.center) to (49.center);
		\draw [style=single] (55.center) to (50.center);
		\draw [style=single] (61) to (60);
		\draw [style=single] (64) to (63);
		\draw [style=single] (67) to (66);
		\draw [style=single] (70) to (69);
		\draw [style=single] (72) to (73);
		\draw [style=single] (76) to (75);
		\draw [style=single] (78) to (79);
		\draw [style=single] (82) to (81);
		\draw [style=single] (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 3) {$A$};
		\node [style=white-dot] (1) at (2, 3) {$B$};
		\node [style=white-dot] (2) at (2, -1) {$C$};
		\node [style=white-dot] (3) at (-2, -1) {$D$};
		\node [style=none] (4) at (-3.5, 4.5) {\small $\{x,y\}$};
		\node [style=none] (5) at (3.5, 4.5) {\small $\{x\}$};
		\node [style=none] (6) at (3.5, -2.5) {\small $\{x,z,w\}$};
		\node [style=none] (7) at (-3.5, -2.5) {\small $\{y\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token_graph_A_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (-2, 2.25) {$A$};
		\node [style=white-dot] (1) at (2, 2.25) {$B$};
		\node [style=white-dot] (2) at (2, -1.75) {$C$};
		\node [style=white-dot] (3) at (-2, -1.75) {$D$};
		\node [style=none] (4) at (-3.5, 3.75) {\small $\{y\}$};
		\node [style=none] (5) at (3.5, 3.75) {\small $\{x\}$};
		\node [style=none] (6) at (3.5, -3.25) {\small $\{x,z,w\}$};
		\node [style=none] (7) at (-3.5, -3.25) {\small $\{y\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (2) to (3);
		\draw [style=single] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tre_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 5) {\small $R$};
		\node [style=input] (1) at (-1.25, 2.25) {\small $C$};
		\node [style=white-dot] (2) at (1.5, 3.5) {\small $B$};
		\node [style=white-dot] (3) at (-2.75, 1) {\small $D$};
		\node [style=white-dot] (4) at (0.75, 1) {\small $E$};
		\node [style=none] (7) at (0, 6) {\small $e_1+e_2+e_3$};
		\node [style=none] (8) at (2.75, 2.75) {\small $e_1+e_4$};
		\node [style=none] (9) at (-3.5, 0) {\small $e_2+e_3$};
		\node [style=none] (10) at (1.5, 0) {\small $e_4$};
		\node [style=none] (13) at (-3.25, 2.25) {\small $e_7+e_5$};
		\node [style=input] (14) at (-1.25, 3.5) {\small $A$};
		\node [style=none] (15) at (-3.25, 3.5) {\small $e_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (14);
		\draw [style=single] (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=white-dot] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (7) at (0, 5.5) {\small $e_1+e_2+e_3$};
		\node [style=none] (8) at (3.5, 2) {\small $e_1$};
		\node [style=none] (9) at (-4.25, -4) {\small $e_2$};
		\node [style=none] (10) at (0.25, -4) {\small $e_3+e_4$};
		\node [style=none] (13) at (-4, -0.5) {\small $e_7+e_5$};
		\node [style=input] (14) at (-2, 2) {$A$};
		\node [style=none] (15) at (-4, 2) {\small $e_6$};
		\node [style=none] (16) at (-5.5, -2.5) {\color{orange} $\to$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (14);
		\draw [style=single] (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=white-dot] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_1+e_2+e_3$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-4.25, -4) {\small $e_2$};
		\node [style=none] (8) at (0.25, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4, -0.5) {\small $e_7+e_5$};
		\node [style=input] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-4, 2) {\small $e_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=white-dot] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_1+e_2+e_3$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-4, -0.5) {\color{red} \small $e_2$};
		\node [style=none] (8) at (0.25, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\color{red} \small $e_7+e_5$};
		\node [style=input] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-4, 2) {\small $e_6$};
		\node [style=none] (13) at (2, -2.5) {\color{orange} $\gets$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=white-dot] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_1+e_2+e_3$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-5, -0.5) {\color{red} \small $e_2+e_3+e_4$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=input] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-4, 2) {\small $e_6$};
		\node [style=none] (13) at (0.5, -0.5) {\color{orange} $\gets$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_1+e_2+e_3$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-5.25, 2) {\color{red} \small $e_2+e_3+e_4$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=white-dot] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-5, -0.5) {\color{red} \small $e_6$};
		\node [style=none] (13) at (0, 2) {\color{orange} $\gets$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\color{red} \small $e_1+e_4$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-5.25, 2) {\small $e_2+e_3+e_4$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=white-dot] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-4, -0.5) {\small $e_6$};
		\node [style=none] (12) at (3.75, 1.25) {\color{orange} $\gets$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\color{red} \small $e_4$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-5.25, 2) {\small $e_2+e_3+e_4$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=white-dot] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-4, -0.5) {\small $e_6$};
		\node [style=none] (12) at (-1.5, 4) {\color{orange} $\to$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_r_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\color{red} \small $e_4$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-5.25, 2) {\small $e_2+e_3+e_4$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=white-dot] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-4, -0.5) {\small $e_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_r_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=white-dot] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_4$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-4.75, -0.5) {\color{red} \small $e_2+e_3+e_4$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=input] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-5.25, 2) {\color{red} \small $e_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_r_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=white-dot] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=input] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_4$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-4.75, -0.5) {\color{red} \small $e_2$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.5, -4) {\small $e_7+e_5$};
		\node [style=input] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-5.25, 2) {\small $e_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_reduction_r_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (0, 4) {$R$};
		\node [style=input] (1) at (-2, -0.5) {$C$};
		\node [style=white-dot] (2) at (2, 2) {$B$};
		\node [style=white-dot] (3) at (-3.5, -2.5) {$D$};
		\node [style=white-dot] (4) at (-0.5, -2.5) {$E$};
		\node [style=none] (5) at (0, 5.5) {\small $e_4$};
		\node [style=none] (6) at (3.5, 2) {\small $e_1$};
		\node [style=none] (7) at (-4.5, -4) {\color{red} \small $e_2$};
		\node [style=none] (8) at (0.5, -4) {\small $e_3+e_4$};
		\node [style=none] (9) at (-4.75, -0.5) {\color{red} \small $e_7+e_5$};
		\node [style=input] (10) at (-2, 2) {$A$};
		\node [style=none] (11) at (-5.25, 2) {\small $e_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (3);
		\draw [style=single] (1) to (4);
		\draw [style=single] (0) to (2);
		\draw [style=single] (0) to (10);
		\draw [style=single] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v2_2413_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7, 3) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=none] (6) at (8, -3) {};
		\node [style=none] (7) at (7, -1) {};
		\node [style=none] (8) at (18.25, 3) {};
		\node [style=none] (9) at (19.25, 1) {};
		\node [style=none] (10) at (19.25, -3) {};
		\node [style=none] (11) at (18.25, -1) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3, -3) {};
		\node [style=control] (28) at (5.25, -1) {};
		\node [style=target] (29) at (5.25, 3) {};
		\node [style=target] (30) at (6.25, -3) {};
		\node [style=control] (31) at (18, 1) {};
		\node [style=target] (32) at (17, -1) {};
		\node [style=target] (35) at (22, -1) {};
		\node [style=control] (36) at (23, -3) {};
		\node [style=control] (39) at (6.25, 1) {};
		\node [style=white-dot] (40) at (2, 3) {$N1$};
		\node [style=white-dot] (41) at (3, 1) {$N2$};
		\node [style=white-dot] (42) at (3, -3) {$N4$};
		\node [style=white-dot] (43) at (2, -1) {$N3$};
		\node [style=none] (44) at (0.5, 3) {$q_1$};
		\node [style=none] (45) at (1.5, 1) {$q_2$};
		\node [style=none] (46) at (1.5, -3) {$q_4$};
		\node [style=none] (47) at (0.5, -1) {$q_3$};
		\node [style=none] (48) at (3.5, 3) {};
		\node [style=none] (49) at (4.5, 1) {};
		\node [style=none] (50) at (4.5, -3) {};
		\node [style=none] (51) at (3.5, -1) {};
		\node [style=box] (67) at (20, -1) {$H$};
		\node [style=box] (68) at (15, 1) {$H$};
		\node [style=box] (69) at (14, 3) {$H$};
		\node [style=box] (70) at (9, 1) {$H$};
		\node [style=box] (71) at (8.25, 3) {$H$};
		\node [style=target] (72) at (13, 1) {};
		\node [style=control] (73) at (12, -1) {};
		\node [style=none] (74) at (9.25, 3) {};
		\node [style=none] (75) at (10.25, 1) {};
		\node [style=none] (76) at (10.25, -3) {};
		\node [style=none] (77) at (9.25, -1) {};
		\node [style=none] (78) at (21, 3) {};
		\node [style=none] (79) at (22, 1) {};
		\node [style=none] (80) at (22, -3) {};
		\node [style=none] (81) at (21, -1) {};
		\node [style=none] (82) at (15.25, 3) {};
		\node [style=none] (83) at (16.25, 1) {};
		\node [style=none] (84) at (16.25, -3) {};
		\node [style=none] (85) at (15.25, -1) {};
		\node [style=none] (86) at (12.75, 3) {};
		\node [style=none] (87) at (13.75, 1) {};
		\node [style=none] (88) at (13.75, -3) {};
		\node [style=none] (89) at (12.75, -1) {};
		\node [style=control] (90) at (11, -1) {};
		\node [style=target] (91) at (11, 3) {};
		\node [style=control] (92) at (24, -3) {};
		\node [style=target] (93) at (23, 3) {};
		\node [style=none] (94) at (25.75, 3) {};
		\node [style=none] (95) at (26.75, 1) {};
		\node [style=none] (96) at (26.75, -3) {};
		\node [style=none] (97) at (25.75, -1) {};
		\node [style=none] (142) at (4.5, -4.5) {};
		\node [style=none] (143) at (8, -4.5) {};
		\node [style=none] (144) at (10.25, -4.5) {};
		\node [style=none] (145) at (13.75, -4.5) {};
		\node [style=none] (146) at (16.25, -4.5) {};
		\node [style=none] (147) at (19.25, -4.5) {};
		\node [style=none] (148) at (22, -4.5) {};
		\node [style=none] (149) at (26.75, -4.5) {};
		\node [style=none] (159) at (4.5, -5) {};
		\node [style=none] (160) at (8, -5) {};
		\node [style=none] (161) at (10.25, -5) {};
		\node [style=none] (162) at (13.75, -5) {};
		\node [style=none] (163) at (16.25, -5) {};
		\node [style=none] (164) at (19.25, -5) {};
		\node [style=none] (165) at (22, -5) {};
		\node [style=none] (166) at (26.75, -5) {};
		\node [style=none] (176) at (6, -4.75) {\small $t_0$};
		\node [style=none] (177) at (9.25, -4.75) {\small $t_1$};
		\node [style=none] (178) at (11.75, -4.75) {\small $t_2$};
		\node [style=none] (179) at (15, -4.75) {\small $t_3$};
		\node [style=none] (180) at (17.75, -4.75) {\small $t_4$};
		\node [style=none] (181) at (20.75, -4.75) {\small $t_5$};
		\node [style=none] (182) at (24.25, -4.75) {\small $t_6$};
		\node [style=none] (192) at (6.75, -7) {};
		\node [style=none] (193) at (7.75, -9) {};
		\node [style=none] (194) at (7.75, -13) {};
		\node [style=none] (195) at (6.75, -11) {};
		\node [style=none] (196) at (25, -7) {};
		\node [style=none] (197) at (26, -9) {};
		\node [style=none] (198) at (26, -13) {};
		\node [style=none] (199) at (25, -11) {};
		\node [style=control] (200) at (5.25, -7) {};
		\node [style=target] (201) at (6.25, -9) {};
		\node [style=target] (202) at (10.25, -7) {};
		\node [style=control] (203) at (11.25, -9) {};
		\node [style=box] (204) at (23.75, -7) {$H$};
		\node [style=box] (205) at (19.25, -9) {$H$};
		\node [style=box] (206) at (18.75, -7) {$H$};
		\node [style=box] (207) at (3.25, -11) {$H$};
		\node [style=box] (208) at (8.5, -9) {$H$};
		\node [style=box] (209) at (3, -7) {$H$};
		\node [style=none] (210) at (2, -7) {};
		\node [style=none] (211) at (3, -9) {};
		\node [style=none] (212) at (3, -13) {};
		\node [style=none] (213) at (2, -11) {};
		\node [style=none] (214) at (4, -7) {};
		\node [style=none] (215) at (5, -9) {};
		\node [style=none] (216) at (5, -13) {};
		\node [style=none] (217) at (4, -11) {};
		\node [style=none] (218) at (9, -7) {};
		\node [style=none] (219) at (10, -9) {};
		\node [style=none] (220) at (10, -13) {};
		\node [style=none] (221) at (9, -11) {};
		\node [style=none] (222) at (11.75, -7) {};
		\node [style=none] (223) at (12.75, -9) {};
		\node [style=none] (224) at (12.75, -13) {};
		\node [style=none] (225) at (11.75, -11) {};
		\node [style=none] (226) at (14, -7) {};
		\node [style=none] (227) at (15, -9) {};
		\node [style=none] (228) at (15, -13) {};
		\node [style=none] (229) at (14, -11) {};
		\node [style=target] (232) at (5.5, -11) {};
		\node [style=control] (233) at (6.5, -13) {};
		\node [style=box] (234) at (8.5, -11) {$H$};
		\node [style=box] (235) at (13.75, -9) {$H$};
		\node [style=none] (236) at (17.5, -7) {};
		\node [style=none] (237) at (18.5, -9) {};
		\node [style=none] (238) at (18.5, -13) {};
		\node [style=none] (239) at (17.5, -11) {};
		\node [style=none] (240) at (22.75, -7) {};
		\node [style=none] (241) at (23.75, -9) {};
		\node [style=none] (242) at (23.75, -13) {};
		\node [style=none] (243) at (22.75, -11) {};
		\node [style=control] (244) at (15.5, -7) {};
		\node [style=target] (245) at (15.5, -11) {};
		\node [style=target] (246) at (17.5, -9) {};
		\node [style=control] (247) at (16.5, -11) {};
		\node [style=none] (248) at (19.75, -7) {};
		\node [style=none] (249) at (20.75, -9) {};
		\node [style=none] (250) at (20.75, -13) {};
		\node [style=none] (251) at (19.75, -11) {};
		\node [style=target] (252) at (21.25, -7) {};
		\node [style=control] (253) at (22.25, -13) {};
		\node [style=none] (254) at (3, -14.5) {};
		\node [style=none] (255) at (5, -14.5) {};
		\node [style=none] (256) at (7.75, -14.5) {};
		\node [style=none] (257) at (10, -14.5) {};
		\node [style=none] (258) at (12.75, -14.5) {};
		\node [style=none] (259) at (15, -14.5) {};
		\node [style=none] (260) at (18.5, -14.5) {};
		\node [style=none] (261) at (20.75, -14.5) {};
		\node [style=none] (262) at (23.75, -14.5) {};
		\node [style=none] (263) at (26, -14.5) {};
		\node [style=none] (264) at (3, -15) {};
		\node [style=none] (265) at (5, -15) {};
		\node [style=none] (266) at (7.75, -15) {};
		\node [style=none] (267) at (10, -15) {};
		\node [style=none] (268) at (12.75, -15) {};
		\node [style=none] (269) at (15, -15) {};
		\node [style=none] (270) at (18.5, -15) {};
		\node [style=none] (271) at (20.75, -15) {};
		\node [style=none] (272) at (23.75, -15) {};
		\node [style=none] (273) at (26, -15) {};
		\node [style=none] (274) at (4, -14.75) {\small $t_7$};
		\node [style=none] (275) at (6.25, -14.75) {\small $t_8$};
		\node [style=none] (276) at (9, -14.75) {\small $t_9$};
		\node [style=none] (277) at (11.25, -14.75) {\small $t_{10}$};
		\node [style=none] (278) at (13.75, -14.75) {\small $t_{11}$};
		\node [style=none] (279) at (16.5, -14.75) {\small $t_{12}$};
		\node [style=none] (280) at (19.5, -14.75) {\small $t_{13}$};
		\node [style=none] (281) at (22.25, -14.75) {\small $t_{14}$};
		\node [style=none] (282) at (24.75, -14.75) {\small $t_{15}$};
		\node [style=none] (283) at (26.5, 3) {$\cdots$};
		\node [style=none] (284) at (27.5, 1) {$\cdots$};
		\node [style=none] (285) at (26.5, -1) {$\cdots$};
		\node [style=none] (286) at (27.5, -3) {$\cdots$};
		\node [style=none] (287) at (1.25, -7) {$\cdots$};
		\node [style=none] (288) at (2.25, -9) {$\cdots$};
		\node [style=none] (289) at (1.25, -11) {$\cdots$};
		\node [style=none] (290) at (2.25, -13) {$\cdots$};
		\node [style=target] (291) at (24.25, -1) {};
		\node [style=control] (292) at (25.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (8.center) to (11.center);
		\draw [style=single] (4.center) to (8.center);
		\draw [style=single] (5.center) to (9.center);
		\draw [style=single] (6.center) to (10.center);
		\draw [style=single] (7.center) to (11.center);
		\draw [style=single] (29) to (28);
		\draw [style=single] (31) to (32);
		\draw [style=single] (35) to (36);
		\draw [style=single] (39) to (30);
		\draw [style=single] (40) to (41);
		\draw [style=single] (41) to (42);
		\draw [style=single] (43) to (42);
		\draw [style=single] (40) to (43);
		\draw [style=single] (40) to (4.center);
		\draw [style=single] (41) to (5.center);
		\draw [style=single] (43) to (7.center);
		\draw [style=single] (42) to (6.center);
		\draw [style=dotted] (48.center) to (49.center);
		\draw [style=dotted] (51.center) to (50.center);
		\draw [style=dotted] (49.center) to (50.center);
		\draw [style=dotted] (48.center) to (51.center);
		\draw [style=single] (72) to (73);
		\draw [style=dotted] (74.center) to (75.center);
		\draw [style=dotted] (77.center) to (76.center);
		\draw [style=dotted] (75.center) to (76.center);
		\draw [style=dotted] (74.center) to (77.center);
		\draw [style=dotted] (78.center) to (79.center);
		\draw [style=dotted] (81.center) to (80.center);
		\draw [style=dotted] (79.center) to (80.center);
		\draw [style=dotted] (78.center) to (81.center);
		\draw [style=dotted] (82.center) to (83.center);
		\draw [style=dotted] (85.center) to (84.center);
		\draw [style=dotted] (83.center) to (84.center);
		\draw [style=dotted] (82.center) to (85.center);
		\draw [style=dotted] (86.center) to (87.center);
		\draw [style=dotted] (89.center) to (88.center);
		\draw [style=dotted] (87.center) to (88.center);
		\draw [style=dotted] (86.center) to (89.center);
		\draw [style=single] (91) to (90);
		\draw [style=single] (93) to (92);
		\draw [style=dotted] (94.center) to (95.center);
		\draw [style=dotted] (97.center) to (96.center);
		\draw [style=dotted] (95.center) to (96.center);
		\draw [style=dotted] (94.center) to (97.center);
		\draw [style=single] (142.center) to (159.center);
		\draw [style=single] (143.center) to (160.center);
		\draw [style=single] (144.center) to (161.center);
		\draw [style=single] (145.center) to (162.center);
		\draw [style=single] (146.center) to (163.center);
		\draw [style=single] (147.center) to (164.center);
		\draw [style=single] (148.center) to (165.center);
		\draw [style=single] (149.center) to (166.center);
		\draw [style=dotted] (192.center) to (193.center);
		\draw [style=dotted] (195.center) to (194.center);
		\draw [style=dotted] (193.center) to (194.center);
		\draw [style=dotted] (192.center) to (195.center);
		\draw [style=dotted] (196.center) to (197.center);
		\draw [style=dotted] (199.center) to (198.center);
		\draw [style=dotted] (197.center) to (198.center);
		\draw [style=dotted] (196.center) to (199.center);
		\draw [style=single] (192.center) to (196.center);
		\draw [style=single] (193.center) to (197.center);
		\draw [style=single] (194.center) to (198.center);
		\draw [style=single] (195.center) to (199.center);
		\draw [style=single] (200) to (201);
		\draw [style=single] (202) to (203);
		\draw [style=dotted] (210.center) to (211.center);
		\draw [style=dotted] (213.center) to (212.center);
		\draw [style=dotted] (211.center) to (212.center);
		\draw [style=dotted] (210.center) to (213.center);
		\draw [style=dotted] (214.center) to (215.center);
		\draw [style=dotted] (217.center) to (216.center);
		\draw [style=dotted] (215.center) to (216.center);
		\draw [style=dotted] (214.center) to (217.center);
		\draw [style=dotted] (218.center) to (219.center);
		\draw [style=dotted] (221.center) to (220.center);
		\draw [style=dotted] (219.center) to (220.center);
		\draw [style=dotted] (218.center) to (221.center);
		\draw [style=dotted] (222.center) to (223.center);
		\draw [style=dotted] (225.center) to (224.center);
		\draw [style=dotted] (223.center) to (224.center);
		\draw [style=dotted] (222.center) to (225.center);
		\draw [style=dotted] (226.center) to (227.center);
		\draw [style=dotted] (229.center) to (228.center);
		\draw [style=dotted] (227.center) to (228.center);
		\draw [style=dotted] (226.center) to (229.center);
		\draw [style=single] (232) to (233);
		\draw [style=dotted] (236.center) to (237.center);
		\draw [style=dotted] (239.center) to (238.center);
		\draw [style=dotted] (237.center) to (238.center);
		\draw [style=dotted] (236.center) to (239.center);
		\draw [style=dotted] (240.center) to (241.center);
		\draw [style=dotted] (243.center) to (242.center);
		\draw [style=dotted] (241.center) to (242.center);
		\draw [style=dotted] (240.center) to (243.center);
		\draw [style=single] (247) to (246);
		\draw [style=single] (245) to (244);
		\draw [style=dotted] (248.center) to (249.center);
		\draw [style=dotted] (251.center) to (250.center);
		\draw [style=dotted] (249.center) to (250.center);
		\draw [style=dotted] (248.center) to (251.center);
		\draw [style=single] (252) to (253);
		\draw [style=single] (254.center) to (264.center);
		\draw [style=single] (255.center) to (265.center);
		\draw [style=single] (256.center) to (266.center);
		\draw [style=single] (257.center) to (267.center);
		\draw [style=single] (258.center) to (268.center);
		\draw [style=single] (259.center) to (269.center);
		\draw [style=single] (260.center) to (270.center);
		\draw [style=single] (261.center) to (271.center);
		\draw [style=single] (262.center) to (272.center);
		\draw [style=single] (263.center) to (273.center);
		\draw [style=single] (210.center) to (192.center);
		\draw [style=single] (211.center) to (193.center);
		\draw [style=single] (213.center) to (195.center);
		\draw [style=single] (212.center) to (194.center);
		\draw [style=single] (8.center) to (94.center);
		\draw [style=single] (9.center) to (95.center);
		\draw [style=single] (11.center) to (97.center);
		\draw [style=single] (10.center) to (96.center);
		\draw [style=single] (291) to (292);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v2_2413_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 3) {};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (8, -3) {};
		\node [style=none] (3) at (7, -1) {};
		\node [style=none] (4) at (22.25, 3) {};
		\node [style=none] (5) at (23.25, 1) {};
		\node [style=none] (6) at (23.25, -3) {};
		\node [style=none] (7) at (22.25, -1) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=control] (12) at (5.25, -1) {};
		\node [style=target] (13) at (5.25, 3) {};
		\node [style=target] (14) at (6.25, -3) {};
		\node [style=control] (15) at (21, 3) {};
		\node [style=target] (16) at (21, -1) {};
		\node [style=target] (17) at (26, -1) {};
		\node [style=control] (18) at (27, -3) {};
		\node [style=control] (19) at (6.25, 1) {};
		\node [style=white-dot] (20) at (2, 3) {$N1$};
		\node [style=white-dot] (21) at (3, 1) {$N2$};
		\node [style=white-dot] (22) at (3, -3) {$N4$};
		\node [style=white-dot] (23) at (2, -1) {$N3$};
		\node [style=none] (24) at (0.5, 3) {$q_1$};
		\node [style=none] (25) at (1.5, 1) {$q_2$};
		\node [style=none] (26) at (1.5, -3) {$q_4$};
		\node [style=none] (27) at (0.5, -1) {$q_3$};
		\node [style=none] (28) at (3.5, 3) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (4.5, -3) {};
		\node [style=none] (31) at (3.5, -1) {};
		\node [style=box] (32) at (24, -1) {$H$};
		\node [style=box] (33) at (19, 1) {$H$};
		\node [style=box] (34) at (18, 3) {$H$};
		\node [style=box] (35) at (9, 1) {$H$};
		\node [style=box] (36) at (8.25, 3) {$H$};
		\node [style=target] (37) at (16, 3) {};
		\node [style=control] (38) at (16, -1) {};
		\node [style=none] (39) at (9.25, 3) {};
		\node [style=none] (40) at (10.25, 1) {};
		\node [style=none] (41) at (10.25, -3) {};
		\node [style=none] (42) at (9.25, -1) {};
		\node [style=none] (43) at (25, 3) {};
		\node [style=none] (44) at (26, 1) {};
		\node [style=none] (45) at (26, -3) {};
		\node [style=none] (46) at (25, -1) {};
		\node [style=none] (47) at (19.25, 3) {};
		\node [style=none] (48) at (20.25, 1) {};
		\node [style=none] (49) at (20.25, -3) {};
		\node [style=none] (50) at (19.25, -1) {};
		\node [style=none] (51) at (16.75, 3) {};
		\node [style=none] (52) at (17.75, 1) {};
		\node [style=none] (53) at (17.75, -3) {};
		\node [style=none] (54) at (16.75, -1) {};
		\node [style=control] (55) at (14.25, -1) {};
		\node [style=target] (56) at (15.25, 1) {};
		\node [style=control] (57) at (28, -3) {};
		\node [style=target] (58) at (28, 1) {};
		\node [style=none] (59) at (29.75, 3) {};
		\node [style=none] (60) at (30.75, 1) {};
		\node [style=none] (61) at (30.75, -3) {};
		\node [style=none] (62) at (29.75, -1) {};
		\node [style=none] (63) at (4.5, -4.5) {};
		\node [style=none] (64) at (8, -4.5) {};
		\node [style=none] (65) at (10.25, -4.5) {};
		\node [style=none] (66) at (17.75, -4.5) {};
		\node [style=none] (67) at (20.25, -4.5) {};
		\node [style=none] (68) at (23.25, -4.5) {};
		\node [style=none] (69) at (26, -4.5) {};
		\node [style=none] (70) at (30.75, -4.5) {};
		\node [style=none] (71) at (4.5, -5) {};
		\node [style=none] (72) at (8, -5) {};
		\node [style=none] (73) at (10.25, -5) {};
		\node [style=none] (74) at (17.75, -5) {};
		\node [style=none] (75) at (20.25, -5) {};
		\node [style=none] (76) at (23.25, -5) {};
		\node [style=none] (77) at (26, -5) {};
		\node [style=none] (78) at (30.75, -5) {};
		\node [style=none] (79) at (6, -4.75) {\small $t_0$};
		\node [style=none] (80) at (9.25, -4.75) {\small $t_1$};
		\node [style=none] (81) at (15.75, -4.75) {\small $t_2$};
		\node [style=none] (82) at (19, -4.75) {\small $t_3$};
		\node [style=none] (83) at (21.75, -4.75) {\small $t_4$};
		\node [style=none] (84) at (24.75, -4.75) {\small $t_5$};
		\node [style=none] (85) at (28.25, -4.75) {\small $t_6$};
		\node [style=none] (86) at (6.75, -7) {};
		\node [style=none] (87) at (7.75, -9) {};
		\node [style=none] (88) at (7.75, -13) {};
		\node [style=none] (89) at (6.75, -11) {};
		\node [style=none] (90) at (25, -7) {};
		\node [style=none] (91) at (26, -9) {};
		\node [style=none] (92) at (26, -13) {};
		\node [style=none] (93) at (25, -11) {};
		\node [style=control] (94) at (6.5, -9) {};
		\node [style=target] (95) at (5.25, -7) {};
		\node [style=target] (96) at (11.25, -9) {};
		\node [style=control] (97) at (10.25, -7) {};
		\node [style=box] (98) at (24.75, -9) {$H$};
		\node [style=box] (99) at (19.25, -9) {$H$};
		\node [style=box] (100) at (18.75, -7) {$H$};
		\node [style=box] (101) at (3.25, -11) {$H$};
		\node [style=box] (102) at (8, -7) {$H$};
		\node [style=box] (103) at (4, -9) {$H$};
		\node [style=none] (104) at (2, -7) {};
		\node [style=none] (105) at (3, -9) {};
		\node [style=none] (106) at (3, -13) {};
		\node [style=none] (107) at (2, -11) {};
		\node [style=none] (108) at (4, -7) {};
		\node [style=none] (109) at (5, -9) {};
		\node [style=none] (110) at (5, -13) {};
		\node [style=none] (111) at (4, -11) {};
		\node [style=none] (112) at (9, -7) {};
		\node [style=none] (113) at (10, -9) {};
		\node [style=none] (114) at (10, -13) {};
		\node [style=none] (115) at (9, -11) {};
		\node [style=none] (116) at (11.75, -7) {};
		\node [style=none] (117) at (12.75, -9) {};
		\node [style=none] (118) at (12.75, -13) {};
		\node [style=none] (119) at (11.75, -11) {};
		\node [style=none] (120) at (14, -7) {};
		\node [style=none] (121) at (15, -9) {};
		\node [style=none] (122) at (15, -13) {};
		\node [style=none] (123) at (14, -11) {};
		\node [style=target] (124) at (5.5, -11) {};
		\node [style=control] (125) at (6.5, -13) {};
		\node [style=box] (126) at (8.5, -11) {$H$};
		\node [style=box] (127) at (13, -7) {$H$};
		\node [style=none] (128) at (17.5, -7) {};
		\node [style=none] (129) at (18.5, -9) {};
		\node [style=none] (130) at (18.5, -13) {};
		\node [style=none] (131) at (17.5, -11) {};
		\node [style=none] (132) at (22.75, -7) {};
		\node [style=none] (133) at (23.75, -9) {};
		\node [style=none] (134) at (23.75, -13) {};
		\node [style=none] (135) at (22.75, -11) {};
		\node [style=control] (136) at (16.25, -9) {};
		\node [style=target] (137) at (15.5, -11) {};
		\node [style=target] (138) at (17, -7) {};
		\node [style=control] (139) at (17, -11) {};
		\node [style=none] (140) at (19.75, -7) {};
		\node [style=none] (141) at (20.75, -9) {};
		\node [style=none] (142) at (20.75, -13) {};
		\node [style=none] (143) at (19.75, -11) {};
		\node [style=target] (144) at (22.25, -9) {};
		\node [style=control] (145) at (22.25, -13) {};
		\node [style=none] (146) at (3, -14.5) {};
		\node [style=none] (147) at (5, -14.5) {};
		\node [style=none] (148) at (7.75, -14.5) {};
		\node [style=none] (149) at (10, -14.5) {};
		\node [style=none] (150) at (12.75, -14.5) {};
		\node [style=none] (151) at (15, -14.5) {};
		\node [style=none] (152) at (18.5, -14.5) {};
		\node [style=none] (153) at (20.75, -14.5) {};
		\node [style=none] (154) at (23.75, -14.5) {};
		\node [style=none] (155) at (26, -14.5) {};
		\node [style=none] (156) at (3, -15) {};
		\node [style=none] (157) at (5, -15) {};
		\node [style=none] (158) at (7.75, -15) {};
		\node [style=none] (159) at (10, -15) {};
		\node [style=none] (160) at (12.75, -15) {};
		\node [style=none] (161) at (15, -15) {};
		\node [style=none] (162) at (18.5, -15) {};
		\node [style=none] (163) at (20.75, -15) {};
		\node [style=none] (164) at (23.75, -15) {};
		\node [style=none] (165) at (26, -15) {};
		\node [style=none] (166) at (4, -14.75) {\small $t_7$};
		\node [style=none] (167) at (6.25, -14.75) {\small $t_8$};
		\node [style=none] (168) at (9, -14.75) {\small $t_9$};
		\node [style=none] (169) at (11.25, -14.75) {\small $t_{10}$};
		\node [style=none] (170) at (13.75, -14.75) {\small $t_{11}$};
		\node [style=none] (171) at (16.5, -14.75) {\small $t_{12}$};
		\node [style=none] (172) at (19.5, -14.75) {\small $t_{13}$};
		\node [style=none] (173) at (22.25, -14.75) {\small $t_{14}$};
		\node [style=none] (174) at (24.75, -14.75) {\small $t_{15}$};
		\node [style=none] (175) at (30.5, 3) {$\cdots$};
		\node [style=none] (176) at (31.5, 1) {$\cdots$};
		\node [style=none] (177) at (30.5, -1) {$\cdots$};
		\node [style=none] (178) at (31.5, -3) {$\cdots$};
		\node [style=none] (179) at (1.25, -7) {$\cdots$};
		\node [style=none] (180) at (2.25, -9) {$\cdots$};
		\node [style=none] (181) at (1.25, -11) {$\cdots$};
		\node [style=none] (182) at (2.25, -13) {$\cdots$};
		\node [style=target] (183) at (28.25, -1) {};
		\node [style=control] (184) at (29.25, -3) {};
		\node [style=none] (185) at (11, 3) {};
		\node [style=none] (186) at (12, 1) {};
		\node [style=none] (187) at (11, -1) {};
		\node [style=none] (188) at (12, -3) {};
		\node [style=none] (189) at (12.25, 3) {};
		\node [style=none] (190) at (13.25, 1) {};
		\node [style=none] (191) at (12.25, -1) {};
		\node [style=none] (192) at (13.25, -3) {};
		\node [style=none] (193) at (12, 0) {$G(M^{-1})$};
		\node [style=none] (194) at (13.75, 3.5) {$q_2$};
		\node [style=none] (195) at (14.75, 1.5) {$q_1$};
		\node [style=none] (196) at (14.75, -2.5) {$q_4$};
		\node [style=none] (197) at (13.75, -0.5) {$q_3$};
		\node [style=none] (198) at (13.75, 4.5) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (13) to (12);
		\draw [style=single] (15) to (16);
		\draw [style=single] (17) to (18);
		\draw [style=single] (19) to (14);
		\draw [style=single] (20) to (21);
		\draw [style=single] (21) to (22);
		\draw [style=single] (23) to (22);
		\draw [style=single] (20) to (23);
		\draw [style=single] (20) to (0.center);
		\draw [style=single] (21) to (1.center);
		\draw [style=single] (23) to (3.center);
		\draw [style=single] (22) to (2.center);
		\draw [style=dotted] (28.center) to (29.center);
		\draw [style=dotted] (31.center) to (30.center);
		\draw [style=dotted] (29.center) to (30.center);
		\draw [style=dotted] (28.center) to (31.center);
		\draw [style=single] (37) to (38);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (42.center) to (41.center);
		\draw [style=dotted] (40.center) to (41.center);
		\draw [style=dotted] (39.center) to (42.center);
		\draw [style=dotted] (43.center) to (44.center);
		\draw [style=dotted] (46.center) to (45.center);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (43.center) to (46.center);
		\draw [style=dotted] (47.center) to (48.center);
		\draw [style=dotted] (50.center) to (49.center);
		\draw [style=dotted] (48.center) to (49.center);
		\draw [style=dotted] (47.center) to (50.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (54.center) to (53.center);
		\draw [style=dotted] (52.center) to (53.center);
		\draw [style=dotted] (51.center) to (54.center);
		\draw [style=single] (56) to (55);
		\draw [style=single] (58) to (57);
		\draw [style=dotted] (59.center) to (60.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (60.center) to (61.center);
		\draw [style=dotted] (59.center) to (62.center);
		\draw [style=single] (63.center) to (71.center);
		\draw [style=single] (64.center) to (72.center);
		\draw [style=single] (65.center) to (73.center);
		\draw [style=single] (66.center) to (74.center);
		\draw [style=single] (67.center) to (75.center);
		\draw [style=single] (68.center) to (76.center);
		\draw [style=single] (69.center) to (77.center);
		\draw [style=single] (70.center) to (78.center);
		\draw [style=dotted] (86.center) to (87.center);
		\draw [style=dotted] (89.center) to (88.center);
		\draw [style=dotted] (87.center) to (88.center);
		\draw [style=dotted] (86.center) to (89.center);
		\draw [style=dotted] (90.center) to (91.center);
		\draw [style=dotted] (93.center) to (92.center);
		\draw [style=dotted] (91.center) to (92.center);
		\draw [style=dotted] (90.center) to (93.center);
		\draw [style=single] (86.center) to (90.center);
		\draw [style=single] (87.center) to (91.center);
		\draw [style=single] (88.center) to (92.center);
		\draw [style=single] (89.center) to (93.center);
		\draw [style=single] (94) to (95);
		\draw [style=single] (96) to (97);
		\draw [style=dotted] (104.center) to (105.center);
		\draw [style=dotted] (107.center) to (106.center);
		\draw [style=dotted] (105.center) to (106.center);
		\draw [style=dotted] (104.center) to (107.center);
		\draw [style=dotted] (108.center) to (109.center);
		\draw [style=dotted] (111.center) to (110.center);
		\draw [style=dotted] (109.center) to (110.center);
		\draw [style=dotted] (108.center) to (111.center);
		\draw [style=dotted] (112.center) to (113.center);
		\draw [style=dotted] (115.center) to (114.center);
		\draw [style=dotted] (113.center) to (114.center);
		\draw [style=dotted] (112.center) to (115.center);
		\draw [style=dotted] (116.center) to (117.center);
		\draw [style=dotted] (119.center) to (118.center);
		\draw [style=dotted] (117.center) to (118.center);
		\draw [style=dotted] (116.center) to (119.center);
		\draw [style=dotted] (120.center) to (121.center);
		\draw [style=dotted] (123.center) to (122.center);
		\draw [style=dotted] (121.center) to (122.center);
		\draw [style=dotted] (120.center) to (123.center);
		\draw [style=single] (124) to (125);
		\draw [style=dotted] (128.center) to (129.center);
		\draw [style=dotted] (131.center) to (130.center);
		\draw [style=dotted] (129.center) to (130.center);
		\draw [style=dotted] (128.center) to (131.center);
		\draw [style=dotted] (132.center) to (133.center);
		\draw [style=dotted] (135.center) to (134.center);
		\draw [style=dotted] (133.center) to (134.center);
		\draw [style=dotted] (132.center) to (135.center);
		\draw [style=single] (139) to (138);
		\draw [style=single] (137) to (136);
		\draw [style=dotted] (140.center) to (141.center);
		\draw [style=dotted] (143.center) to (142.center);
		\draw [style=dotted] (141.center) to (142.center);
		\draw [style=dotted] (140.center) to (143.center);
		\draw [style=single] (144) to (145);
		\draw [style=single] (146.center) to (156.center);
		\draw [style=single] (147.center) to (157.center);
		\draw [style=single] (148.center) to (158.center);
		\draw [style=single] (149.center) to (159.center);
		\draw [style=single] (150.center) to (160.center);
		\draw [style=single] (151.center) to (161.center);
		\draw [style=single] (152.center) to (162.center);
		\draw [style=single] (153.center) to (163.center);
		\draw [style=single] (154.center) to (164.center);
		\draw [style=single] (155.center) to (165.center);
		\draw [style=single] (104.center) to (86.center);
		\draw [style=single] (105.center) to (87.center);
		\draw [style=single] (107.center) to (89.center);
		\draw [style=single] (106.center) to (88.center);
		\draw [style=single] (4.center) to (59.center);
		\draw [style=single] (5.center) to (60.center);
		\draw [style=single] (7.center) to (62.center);
		\draw [style=single] (6.center) to (61.center);
		\draw [style=single] (183) to (184);
		\draw [style=red] (185.center) to (187.center);
		\draw [style=red] (185.center) to (186.center);
		\draw [style=red] (186.center) to (188.center);
		\draw [style=red] (187.center) to (188.center);
		\draw [style=red] (189.center) to (191.center);
		\draw [style=red] (189.center) to (190.center);
		\draw [style=red] (190.center) to (192.center);
		\draw [style=red] (191.center) to (192.center);
		\draw [style=red] (185.center) to (189.center);
		\draw [style=red] (186.center) to (190.center);
		\draw [style=red] (188.center) to (192.center);
		\draw [style=red] (187.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v2_2413_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 6.75) {};
		\node [style=none] (1) at (-4.25, 4.75) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-5.25, 2.75) {};
		\node [style=none] (4) at (13.25, 6.75) {};
		\node [style=none] (5) at (14.25, 4.75) {};
		\node [style=none] (6) at (14.25, 0.75) {};
		\node [style=none] (7) at (13.25, 2.75) {};
		\node [style=none] (8) at (-10.25, 6.75) {};
		\node [style=none] (9) at (-10.25, 2.75) {};
		\node [style=none] (10) at (-9.25, 4.75) {};
		\node [style=none] (11) at (-9.25, 0.75) {};
		\node [style=control] (12) at (-7, 2.75) {};
		\node [style=target] (13) at (-7, 6.75) {};
		\node [style=target] (14) at (-6, 0.75) {};
		\node [style=control] (15) at (12, 6.75) {};
		\node [style=target] (16) at (12, 2.75) {};
		\node [style=target] (17) at (17, 2.75) {};
		\node [style=control] (18) at (18, 0.75) {};
		\node [style=control] (19) at (-6, 4.75) {};
		\node [style=white-dot] (20) at (-10.25, 6.75) {$N1$};
		\node [style=white-dot] (21) at (-9.25, 4.75) {$N2$};
		\node [style=white-dot] (22) at (-9.25, 0.75) {$N4$};
		\node [style=white-dot] (23) at (-10.25, 2.75) {$N3$};
		\node [style=none] (24) at (-11.75, 6.75) {$q_1$};
		\node [style=none] (25) at (-10.75, 4.75) {$q_2$};
		\node [style=none] (26) at (-10.75, 0.75) {$q_4$};
		\node [style=none] (27) at (-11.75, 2.75) {$q_3$};
		\node [style=none] (28) at (-8.75, 6.75) {};
		\node [style=none] (29) at (-7.75, 4.75) {};
		\node [style=none] (30) at (-7.75, 0.75) {};
		\node [style=none] (31) at (-8.75, 2.75) {};
		\node [style=box] (32) at (15, 2.75) {$H$};
		\node [style=box] (33) at (10, 4.75) {$H$};
		\node [style=box] (34) at (9, 6.75) {$H$};
		\node [style=box] (35) at (-3.25, 4.75) {$H$};
		\node [style=box] (36) at (-4, 6.75) {$H$};
		\node [style=target] (37) at (0, 4.75) {};
		\node [style=control] (38) at (0, 0.75) {};
		\node [style=none] (39) at (-3, 6.75) {};
		\node [style=none] (40) at (-2, 4.75) {};
		\node [style=none] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (-3, 2.75) {};
		\node [style=none] (43) at (16, 6.75) {};
		\node [style=none] (44) at (17, 4.75) {};
		\node [style=none] (45) at (17, 0.75) {};
		\node [style=none] (46) at (16, 2.75) {};
		\node [style=none] (47) at (10.25, 6.75) {};
		\node [style=none] (48) at (11.25, 4.75) {};
		\node [style=none] (49) at (11.25, 0.75) {};
		\node [style=none] (50) at (10.25, 2.75) {};
		\node [style=none] (51) at (7.75, 6.75) {};
		\node [style=none] (52) at (8.75, 4.75) {};
		\node [style=none] (53) at (8.75, 0.75) {};
		\node [style=none] (54) at (7.75, 2.75) {};
		\node [style=control] (55) at (-1, 4.75) {};
		\node [style=target] (56) at (-2, 6.75) {};
		\node [style=control] (57) at (19, 0.75) {};
		\node [style=target] (58) at (19, 4.75) {};
		\node [style=none] (59) at (20.75, 6.75) {};
		\node [style=none] (60) at (21.75, 4.75) {};
		\node [style=none] (61) at (21.75, 0.75) {};
		\node [style=none] (62) at (20.75, 2.75) {};
		\node [style=none] (63) at (-7.75, -0.75) {};
		\node [style=none] (64) at (-4.25, -0.75) {};
		\node [style=none] (65) at (-2, -0.75) {};
		\node [style=none] (66) at (8.75, -0.75) {};
		\node [style=none] (67) at (11.25, -0.75) {};
		\node [style=none] (68) at (14.25, -0.75) {};
		\node [style=none] (69) at (17, -0.75) {};
		\node [style=none] (70) at (21.75, -0.75) {};
		\node [style=none] (71) at (-7.75, -1.25) {};
		\node [style=none] (72) at (-4.25, -1.25) {};
		\node [style=none] (73) at (-2, -1.25) {};
		\node [style=none] (74) at (8.75, -1.25) {};
		\node [style=none] (75) at (11.25, -1.25) {};
		\node [style=none] (76) at (14.25, -1.25) {};
		\node [style=none] (77) at (17, -1.25) {};
		\node [style=none] (78) at (21.75, -1.25) {};
		\node [style=none] (79) at (-6.25, -1) {\small $t_0$};
		\node [style=none] (80) at (-3, -1) {\small $t_1$};
		\node [style=none] (81) at (3.5, -1) {\small $t_2$};
		\node [style=none] (82) at (10, -1) {\small $t_3$};
		\node [style=none] (83) at (12.75, -1) {\small $t_4$};
		\node [style=none] (84) at (15.75, -1) {\small $t_5$};
		\node [style=none] (85) at (19.25, -1) {\small $t_6$};
		\node [style=none] (86) at (-5.5, -3.25) {};
		\node [style=none] (87) at (-4.5, -5.25) {};
		\node [style=none] (88) at (-4.5, -9.25) {};
		\node [style=none] (89) at (-5.5, -7.25) {};
		\node [style=none] (90) at (12.75, -3.25) {};
		\node [style=none] (91) at (13.75, -5.25) {};
		\node [style=none] (92) at (13.75, -9.25) {};
		\node [style=none] (93) at (12.75, -7.25) {};
		\node [style=control] (94) at (-5.75, -5.25) {};
		\node [style=target] (95) at (-7, -3.25) {};
		\node [style=target] (96) at (-1, -5.25) {};
		\node [style=control] (97) at (-2, -3.25) {};
		\node [style=box] (98) at (12.5, -5.25) {$H$};
		\node [style=box] (99) at (7, -5.25) {$H$};
		\node [style=box] (100) at (6.5, -3.25) {$H$};
		\node [style=box] (101) at (-9, -7.25) {$H$};
		\node [style=box] (102) at (-4.25, -3.25) {$H$};
		\node [style=box] (103) at (-8.25, -5.25) {$H$};
		\node [style=none] (104) at (-10.25, -3.25) {};
		\node [style=none] (105) at (-9.25, -5.25) {};
		\node [style=none] (106) at (-9.25, -9.25) {};
		\node [style=none] (107) at (-10.25, -7.25) {};
		\node [style=none] (108) at (-8.25, -3.25) {};
		\node [style=none] (109) at (-7.25, -5.25) {};
		\node [style=none] (110) at (-7.25, -9.25) {};
		\node [style=none] (111) at (-8.25, -7.25) {};
		\node [style=none] (112) at (-3.25, -3.25) {};
		\node [style=none] (113) at (-2.25, -5.25) {};
		\node [style=none] (114) at (-2.25, -9.25) {};
		\node [style=none] (115) at (-3.25, -7.25) {};
		\node [style=none] (116) at (-0.5, -3.25) {};
		\node [style=none] (117) at (0.5, -5.25) {};
		\node [style=none] (118) at (0.5, -9.25) {};
		\node [style=none] (119) at (-0.5, -7.25) {};
		\node [style=none] (120) at (1.75, -3.25) {};
		\node [style=none] (121) at (2.75, -5.25) {};
		\node [style=none] (122) at (2.75, -9.25) {};
		\node [style=none] (123) at (1.75, -7.25) {};
		\node [style=target] (124) at (-6.75, -7.25) {};
		\node [style=control] (125) at (-5.75, -9.25) {};
		\node [style=box] (126) at (-3.75, -7.25) {$H$};
		\node [style=box] (127) at (0.75, -3.25) {$H$};
		\node [style=none] (128) at (5.25, -3.25) {};
		\node [style=none] (129) at (6.25, -5.25) {};
		\node [style=none] (130) at (6.25, -9.25) {};
		\node [style=none] (131) at (5.25, -7.25) {};
		\node [style=none] (132) at (10.5, -3.25) {};
		\node [style=none] (133) at (11.5, -5.25) {};
		\node [style=none] (134) at (11.5, -9.25) {};
		\node [style=none] (135) at (10.5, -7.25) {};
		\node [style=control] (136) at (4, -5.25) {};
		\node [style=target] (137) at (3.25, -7.25) {};
		\node [style=target] (138) at (4.75, -3.25) {};
		\node [style=control] (139) at (4.75, -7.25) {};
		\node [style=none] (140) at (7.5, -3.25) {};
		\node [style=none] (141) at (8.5, -5.25) {};
		\node [style=none] (142) at (8.5, -9.25) {};
		\node [style=none] (143) at (7.5, -7.25) {};
		\node [style=target] (144) at (10, -5.25) {};
		\node [style=control] (145) at (10, -9.25) {};
		\node [style=none] (146) at (-9.25, -10.75) {};
		\node [style=none] (147) at (-7.25, -10.75) {};
		\node [style=none] (148) at (-4.5, -10.75) {};
		\node [style=none] (149) at (-2.25, -10.75) {};
		\node [style=none] (150) at (0.5, -10.75) {};
		\node [style=none] (151) at (2.75, -10.75) {};
		\node [style=none] (152) at (6.25, -10.75) {};
		\node [style=none] (153) at (8.5, -10.75) {};
		\node [style=none] (154) at (11.5, -10.75) {};
		\node [style=none] (155) at (13.75, -10.75) {};
		\node [style=none] (156) at (-9.25, -11.25) {};
		\node [style=none] (157) at (-7.25, -11.25) {};
		\node [style=none] (158) at (-4.5, -11.25) {};
		\node [style=none] (159) at (-2.25, -11.25) {};
		\node [style=none] (160) at (0.5, -11.25) {};
		\node [style=none] (161) at (2.75, -11.25) {};
		\node [style=none] (162) at (6.25, -11.25) {};
		\node [style=none] (163) at (8.5, -11.25) {};
		\node [style=none] (164) at (11.5, -11.25) {};
		\node [style=none] (165) at (13.75, -11.25) {};
		\node [style=none] (166) at (-8.25, -11) {\small $t_7$};
		\node [style=none] (167) at (-6, -11) {\small $t_8$};
		\node [style=none] (168) at (-3.25, -11) {\small $t_9$};
		\node [style=none] (169) at (-1, -11) {\small $t_{10}$};
		\node [style=none] (170) at (1.5, -11) {\small $t_{11}$};
		\node [style=none] (171) at (4.25, -11) {\small $t_{12}$};
		\node [style=none] (172) at (7.25, -11) {\small $t_{13}$};
		\node [style=none] (173) at (10, -11) {\small $t_{14}$};
		\node [style=none] (174) at (12.5, -11) {\small $t_{15}$};
		\node [style=none] (175) at (21.5, 6.75) {$\cdots$};
		\node [style=none] (176) at (22.5, 4.75) {$\cdots$};
		\node [style=none] (177) at (21.5, 2.75) {$\cdots$};
		\node [style=none] (178) at (22.5, 0.75) {$\cdots$};
		\node [style=none] (179) at (-11, -3.25) {$\cdots$};
		\node [style=none] (180) at (-10, -5.25) {$\cdots$};
		\node [style=none] (181) at (-11, -7.25) {$\cdots$};
		\node [style=none] (182) at (-10, -9.25) {$\cdots$};
		\node [style=target] (183) at (19.25, 2.75) {};
		\node [style=control] (184) at (20.25, 0.75) {};
		\node [style=none] (194) at (7.25, 7.25) {$q_2$};
		\node [style=none] (195) at (8.25, 5.25) {$q_1$};
		\node [style=none] (196) at (8.25, 1.25) {$q_4$};
		\node [style=none] (197) at (7.25, 3.25) {$q_3$};
		\node [style=none] (198) at (7.25, 8.25) {\color{red} $*$};
		\node [style=control] (199) at (1, 2.75) {};
		\node [style=target] (200) at (2, 0.75) {};
		\node [style=control] (201) at (3, 0.75) {};
		\node [style=target] (202) at (3, 4.75) {};
		\node [style=control] (203) at (4, 2.75) {};
		\node [style=target] (204) at (5, 0.75) {};
		\node [style=control] (205) at (4, 6.75) {};
		\node [style=target] (206) at (5, 4.75) {};
		\node [style=control] (207) at (7, 4.75) {};
		\node [style=target] (208) at (6, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (13) to (12);
		\draw [style=single] (15) to (16);
		\draw [style=single] (17) to (18);
		\draw [style=single] (19) to (14);
		\draw [style=single] (20) to (21);
		\draw [style=single] (21) to (22);
		\draw [style=single] (23) to (22);
		\draw [style=single] (20) to (23);
		\draw [style=single] (20) to (0.center);
		\draw [style=single] (21) to (1.center);
		\draw [style=single] (23) to (3.center);
		\draw [style=single] (22) to (2.center);
		\draw [style=dotted] (28.center) to (29.center);
		\draw [style=dotted] (31.center) to (30.center);
		\draw [style=dotted] (29.center) to (30.center);
		\draw [style=dotted] (28.center) to (31.center);
		\draw [style=single] (37) to (38);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (42.center) to (41.center);
		\draw [style=dotted] (40.center) to (41.center);
		\draw [style=dotted] (39.center) to (42.center);
		\draw [style=dotted] (43.center) to (44.center);
		\draw [style=dotted] (46.center) to (45.center);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (43.center) to (46.center);
		\draw [style=dotted] (47.center) to (48.center);
		\draw [style=dotted] (50.center) to (49.center);
		\draw [style=dotted] (48.center) to (49.center);
		\draw [style=dotted] (47.center) to (50.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (54.center) to (53.center);
		\draw [style=dotted] (52.center) to (53.center);
		\draw [style=dotted] (51.center) to (54.center);
		\draw [style=single] (56) to (55);
		\draw [style=single] (58) to (57);
		\draw [style=dotted] (59.center) to (60.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (60.center) to (61.center);
		\draw [style=dotted] (59.center) to (62.center);
		\draw [style=single] (63.center) to (71.center);
		\draw [style=single] (64.center) to (72.center);
		\draw [style=single] (65.center) to (73.center);
		\draw [style=single] (66.center) to (74.center);
		\draw [style=single] (67.center) to (75.center);
		\draw [style=single] (68.center) to (76.center);
		\draw [style=single] (69.center) to (77.center);
		\draw [style=single] (70.center) to (78.center);
		\draw [style=dotted] (86.center) to (87.center);
		\draw [style=dotted] (89.center) to (88.center);
		\draw [style=dotted] (87.center) to (88.center);
		\draw [style=dotted] (86.center) to (89.center);
		\draw [style=dotted] (90.center) to (91.center);
		\draw [style=dotted] (93.center) to (92.center);
		\draw [style=dotted] (91.center) to (92.center);
		\draw [style=dotted] (90.center) to (93.center);
		\draw [style=single] (86.center) to (90.center);
		\draw [style=single] (87.center) to (91.center);
		\draw [style=single] (88.center) to (92.center);
		\draw [style=single] (89.center) to (93.center);
		\draw [style=single] (94) to (95);
		\draw [style=single] (96) to (97);
		\draw [style=dotted] (104.center) to (105.center);
		\draw [style=dotted] (107.center) to (106.center);
		\draw [style=dotted] (105.center) to (106.center);
		\draw [style=dotted] (104.center) to (107.center);
		\draw [style=dotted] (108.center) to (109.center);
		\draw [style=dotted] (111.center) to (110.center);
		\draw [style=dotted] (109.center) to (110.center);
		\draw [style=dotted] (108.center) to (111.center);
		\draw [style=dotted] (112.center) to (113.center);
		\draw [style=dotted] (115.center) to (114.center);
		\draw [style=dotted] (113.center) to (114.center);
		\draw [style=dotted] (112.center) to (115.center);
		\draw [style=dotted] (116.center) to (117.center);
		\draw [style=dotted] (119.center) to (118.center);
		\draw [style=dotted] (117.center) to (118.center);
		\draw [style=dotted] (116.center) to (119.center);
		\draw [style=dotted] (120.center) to (121.center);
		\draw [style=dotted] (123.center) to (122.center);
		\draw [style=dotted] (121.center) to (122.center);
		\draw [style=dotted] (120.center) to (123.center);
		\draw [style=single] (124) to (125);
		\draw [style=dotted] (128.center) to (129.center);
		\draw [style=dotted] (131.center) to (130.center);
		\draw [style=dotted] (129.center) to (130.center);
		\draw [style=dotted] (128.center) to (131.center);
		\draw [style=dotted] (132.center) to (133.center);
		\draw [style=dotted] (135.center) to (134.center);
		\draw [style=dotted] (133.center) to (134.center);
		\draw [style=dotted] (132.center) to (135.center);
		\draw [style=single] (139) to (138);
		\draw [style=single] (137) to (136);
		\draw [style=dotted] (140.center) to (141.center);
		\draw [style=dotted] (143.center) to (142.center);
		\draw [style=dotted] (141.center) to (142.center);
		\draw [style=dotted] (140.center) to (143.center);
		\draw [style=single] (144) to (145);
		\draw [style=single] (146.center) to (156.center);
		\draw [style=single] (147.center) to (157.center);
		\draw [style=single] (148.center) to (158.center);
		\draw [style=single] (149.center) to (159.center);
		\draw [style=single] (150.center) to (160.center);
		\draw [style=single] (151.center) to (161.center);
		\draw [style=single] (152.center) to (162.center);
		\draw [style=single] (153.center) to (163.center);
		\draw [style=single] (154.center) to (164.center);
		\draw [style=single] (155.center) to (165.center);
		\draw [style=single] (104.center) to (86.center);
		\draw [style=single] (105.center) to (87.center);
		\draw [style=single] (107.center) to (89.center);
		\draw [style=single] (106.center) to (88.center);
		\draw [style=single] (4.center) to (59.center);
		\draw [style=single] (5.center) to (60.center);
		\draw [style=single] (7.center) to (62.center);
		\draw [style=single] (6.center) to (61.center);
		\draw [style=single] (183) to (184);
		\draw [style=single] (199) to (200);
		\draw [style=single] (202) to (201);
		\draw [style=single] (203) to (204);
		\draw [style=single] (208) to (207);
		\draw [style=single] (205) to (206);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v2_2413_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 6.75) {};
		\node [style=none] (1) at (8, 4.75) {};
		\node [style=none] (2) at (8, 0.75) {};
		\node [style=none] (3) at (7, 2.75) {};
		\node [style=none] (4) at (25.5, 6.75) {};
		\node [style=none] (5) at (26.5, 4.75) {};
		\node [style=none] (6) at (26.5, 0.75) {};
		\node [style=none] (7) at (25.5, 2.75) {};
		\node [style=none] (8) at (2, 6.75) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (3, 4.75) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=control] (12) at (5.25, 2.75) {};
		\node [style=target] (13) at (5.25, 6.75) {};
		\node [style=target] (14) at (6.25, 0.75) {};
		\node [style=control] (15) at (24.25, 6.75) {};
		\node [style=target] (16) at (24.25, 2.75) {};
		\node [style=target] (17) at (29.25, 2.75) {};
		\node [style=control] (18) at (30.25, 0.75) {};
		\node [style=control] (19) at (6.25, 4.75) {};
		\node [style=white-dot] (20) at (2, 6.75) {$N1$};
		\node [style=white-dot] (21) at (3, 4.75) {$N2$};
		\node [style=white-dot] (22) at (3, 0.75) {$N4$};
		\node [style=white-dot] (23) at (2, 2.75) {$N3$};
		\node [style=none] (24) at (0.5, 6.75) {$q_1$};
		\node [style=none] (25) at (1.5, 4.75) {$q_2$};
		\node [style=none] (26) at (1.5, 0.75) {$q_4$};
		\node [style=none] (27) at (0.5, 2.75) {$q_3$};
		\node [style=none] (28) at (3.5, 6.75) {};
		\node [style=none] (29) at (4.5, 4.75) {};
		\node [style=none] (30) at (4.5, 0.75) {};
		\node [style=none] (31) at (3.5, 2.75) {};
		\node [style=box] (32) at (27.25, 2.75) {$H$};
		\node [style=box] (33) at (22.25, 4.75) {$H$};
		\node [style=box] (34) at (21.25, 6.75) {$H$};
		\node [style=box] (35) at (9, 4.75) {$H$};
		\node [style=box] (36) at (8.25, 6.75) {$H$};
		\node [style=target] (37) at (12.25, 4.75) {};
		\node [style=control] (38) at (12.25, 0.75) {};
		\node [style=none] (39) at (9.25, 6.75) {};
		\node [style=none] (40) at (10.25, 4.75) {};
		\node [style=none] (41) at (10.25, 0.75) {};
		\node [style=none] (42) at (9.25, 2.75) {};
		\node [style=none] (43) at (28.25, 6.75) {};
		\node [style=none] (44) at (29.25, 4.75) {};
		\node [style=none] (45) at (29.25, 0.75) {};
		\node [style=none] (46) at (28.25, 2.75) {};
		\node [style=none] (47) at (22.5, 6.75) {};
		\node [style=none] (48) at (23.5, 4.75) {};
		\node [style=none] (49) at (23.5, 0.75) {};
		\node [style=none] (50) at (22.5, 2.75) {};
		\node [style=none] (51) at (20, 6.75) {};
		\node [style=none] (52) at (21, 4.75) {};
		\node [style=none] (53) at (21, 0.75) {};
		\node [style=none] (54) at (20, 2.75) {};
		\node [style=control] (55) at (11.25, 4.75) {};
		\node [style=target] (56) at (10.25, 6.75) {};
		\node [style=control] (57) at (31.25, 0.75) {};
		\node [style=target] (58) at (31.25, 4.75) {};
		\node [style=none] (59) at (33, 6.75) {};
		\node [style=none] (60) at (34, 4.75) {};
		\node [style=none] (61) at (34, 0.75) {};
		\node [style=none] (62) at (33, 2.75) {};
		\node [style=none] (63) at (4.5, -0.75) {};
		\node [style=none] (64) at (8, -0.75) {};
		\node [style=none] (65) at (10.25, -0.75) {};
		\node [style=none] (66) at (21, -0.75) {};
		\node [style=none] (67) at (23.5, -0.75) {};
		\node [style=none] (68) at (26.5, -0.75) {};
		\node [style=none] (69) at (29.25, -0.75) {};
		\node [style=none] (70) at (34, -0.75) {};
		\node [style=none] (71) at (4.5, -1.25) {};
		\node [style=none] (72) at (8, -1.25) {};
		\node [style=none] (73) at (10.25, -1.25) {};
		\node [style=none] (74) at (21, -1.25) {};
		\node [style=none] (75) at (23.5, -1.25) {};
		\node [style=none] (76) at (26.5, -1.25) {};
		\node [style=none] (77) at (29.25, -1.25) {};
		\node [style=none] (78) at (34, -1.25) {};
		\node [style=none] (79) at (6, -1) {\small $t_0$};
		\node [style=none] (80) at (9.25, -1) {\small $t_1$};
		\node [style=none] (81) at (15.75, -1) {\small $t_2$};
		\node [style=none] (82) at (22.25, -1) {\small $t_3$};
		\node [style=none] (83) at (25, -1) {\small $t_4$};
		\node [style=none] (84) at (28, -1) {\small $t_5$};
		\node [style=none] (85) at (31.5, -1) {\small $t_6$};
		\node [style=none] (86) at (6.75, -3.25) {};
		\node [style=none] (87) at (7.75, -5.25) {};
		\node [style=none] (88) at (7.75, -9.25) {};
		\node [style=none] (89) at (6.75, -7.25) {};
		\node [style=none] (90) at (33, -3.25) {};
		\node [style=none] (91) at (34, -5.25) {};
		\node [style=none] (92) at (34, -9.25) {};
		\node [style=none] (93) at (33, -7.25) {};
		\node [style=control] (94) at (6.5, -5.25) {};
		\node [style=target] (95) at (5.25, -3.25) {};
		\node [style=target] (96) at (11.25, -5.25) {};
		\node [style=control] (97) at (10.25, -3.25) {};
		\node [style=box] (98) at (32.75, -5.25) {$H$};
		\node [style=box] (99) at (27.25, -5.25) {$H$};
		\node [style=box] (100) at (26.75, -3.25) {$H$};
		\node [style=box] (101) at (3.25, -7.25) {$H$};
		\node [style=box] (102) at (8, -3.25) {$H$};
		\node [style=box] (103) at (4, -5.25) {$H$};
		\node [style=none] (104) at (2, -3.25) {};
		\node [style=none] (105) at (3, -5.25) {};
		\node [style=none] (106) at (3, -9.25) {};
		\node [style=none] (107) at (2, -7.25) {};
		\node [style=none] (108) at (4, -3.25) {};
		\node [style=none] (109) at (5, -5.25) {};
		\node [style=none] (110) at (5, -9.25) {};
		\node [style=none] (111) at (4, -7.25) {};
		\node [style=none] (112) at (9, -3.25) {};
		\node [style=none] (113) at (10, -5.25) {};
		\node [style=none] (114) at (10, -9.25) {};
		\node [style=none] (115) at (9, -7.25) {};
		\node [style=none] (116) at (11.75, -3.25) {};
		\node [style=none] (117) at (12.75, -5.25) {};
		\node [style=none] (118) at (12.75, -9.25) {};
		\node [style=none] (119) at (11.75, -7.25) {};
		\node [style=none] (120) at (14, -3.25) {};
		\node [style=none] (121) at (15, -5.25) {};
		\node [style=none] (122) at (15, -9.25) {};
		\node [style=none] (123) at (14, -7.25) {};
		\node [style=target] (124) at (5.5, -7.25) {};
		\node [style=control] (125) at (6.5, -9.25) {};
		\node [style=box] (126) at (8.5, -7.25) {$H$};
		\node [style=box] (127) at (13, -3.25) {$H$};
		\node [style=none] (128) at (25.5, -3.25) {};
		\node [style=none] (129) at (26.5, -5.25) {};
		\node [style=none] (130) at (26.5, -9.25) {};
		\node [style=none] (131) at (25.5, -7.25) {};
		\node [style=none] (132) at (30.75, -3.25) {};
		\node [style=none] (133) at (31.75, -5.25) {};
		\node [style=none] (134) at (31.75, -9.25) {};
		\node [style=none] (135) at (30.75, -7.25) {};
		\node [style=control] (136) at (17, -5.25) {};
		\node [style=target] (137) at (16, -3.25) {};
		\node [style=target] (138) at (17, -9.25) {};
		\node [style=control] (139) at (16, -7.25) {};
		\node [style=none] (140) at (27.75, -3.25) {};
		\node [style=none] (141) at (28.75, -5.25) {};
		\node [style=none] (142) at (28.75, -9.25) {};
		\node [style=none] (143) at (27.75, -7.25) {};
		\node [style=target] (144) at (30.25, -5.25) {};
		\node [style=control] (145) at (30.25, -9.25) {};
		\node [style=none] (146) at (3, -10.75) {};
		\node [style=none] (147) at (5, -10.75) {};
		\node [style=none] (148) at (7.75, -10.75) {};
		\node [style=none] (149) at (10, -10.75) {};
		\node [style=none] (150) at (12.75, -10.75) {};
		\node [style=none] (151) at (15, -10.75) {};
		\node [style=none] (152) at (26.5, -10.75) {};
		\node [style=none] (153) at (28.75, -10.75) {};
		\node [style=none] (154) at (31.75, -10.75) {};
		\node [style=none] (155) at (34, -10.75) {};
		\node [style=none] (156) at (3, -11.25) {};
		\node [style=none] (157) at (5, -11.25) {};
		\node [style=none] (158) at (7.75, -11.25) {};
		\node [style=none] (159) at (10, -11.25) {};
		\node [style=none] (160) at (12.75, -11.25) {};
		\node [style=none] (161) at (15, -11.25) {};
		\node [style=none] (162) at (26.5, -11.25) {};
		\node [style=none] (163) at (28.75, -11.25) {};
		\node [style=none] (164) at (31.75, -11.25) {};
		\node [style=none] (165) at (34, -11.25) {};
		\node [style=none] (166) at (4, -11) {\small $t_7$};
		\node [style=none] (167) at (6.25, -11) {\small $t_8$};
		\node [style=none] (168) at (9, -11) {\small $t_9$};
		\node [style=none] (169) at (11.25, -11) {\small $t_{10}$};
		\node [style=none] (170) at (13.75, -11) {\small $t_{11}$};
		\node [style=none] (171) at (20.25, -11) {\small $t_{12}$};
		\node [style=none] (172) at (27.5, -11) {\small $t_{13}$};
		\node [style=none] (173) at (30.25, -11) {\small $t_{14}$};
		\node [style=none] (174) at (32.75, -11) {\small $t_{15}$};
		\node [style=none] (175) at (33.75, 6.75) {$\cdots$};
		\node [style=none] (176) at (34.75, 4.75) {$\cdots$};
		\node [style=none] (177) at (33.75, 2.75) {$\cdots$};
		\node [style=none] (178) at (34.75, 0.75) {$\cdots$};
		\node [style=none] (179) at (1.25, -3.25) {$\cdots$};
		\node [style=none] (180) at (2.25, -5.25) {$\cdots$};
		\node [style=none] (181) at (1.25, -7.25) {$\cdots$};
		\node [style=none] (182) at (2.25, -9.25) {$\cdots$};
		\node [style=target] (183) at (31.5, 2.75) {};
		\node [style=control] (184) at (32.5, 0.75) {};
		\node [style=none] (185) at (19.5, 7.25) {$q_2$};
		\node [style=none] (186) at (20.5, 5.25) {$q_1$};
		\node [style=none] (187) at (20.5, 1.25) {$q_4$};
		\node [style=none] (188) at (19.5, 3.25) {$q_3$};
		\node [style=none] (189) at (19.5, 8.25) {\color{red} $*$};
		\node [style=control] (190) at (13.25, 2.75) {};
		\node [style=target] (191) at (14.25, 0.75) {};
		\node [style=control] (192) at (15.25, 0.75) {};
		\node [style=target] (193) at (15.25, 4.75) {};
		\node [style=control] (194) at (16.25, 2.75) {};
		\node [style=target] (195) at (17.25, 0.75) {};
		\node [style=control] (196) at (16.25, 6.75) {};
		\node [style=target] (197) at (17.25, 4.75) {};
		\node [style=control] (198) at (19.25, 4.75) {};
		\node [style=target] (199) at (18.25, 6.75) {};
		\node [style=control] (200) at (18, -7.25) {};
		\node [style=target] (201) at (18, -3.25) {};
		\node [style=control] (202) at (20, -9.25) {};
		\node [style=target] (203) at (19, -7.25) {};
		\node [style=control] (204) at (21, -5.25) {};
		\node [style=target] (205) at (21, -9.25) {};
		\node [style=control] (206) at (23, -9.25) {};
		\node [style=target] (207) at (22, -7.25) {};
		\node [style=control] (208) at (24, -7.25) {};
		\node [style=target] (209) at (25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (0.center) to (3.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=single] (0.center) to (4.center);
		\draw [style=single] (1.center) to (5.center);
		\draw [style=single] (2.center) to (6.center);
		\draw [style=single] (3.center) to (7.center);
		\draw [style=single] (13) to (12);
		\draw [style=single] (15) to (16);
		\draw [style=single] (17) to (18);
		\draw [style=single] (19) to (14);
		\draw [style=single] (20) to (21);
		\draw [style=single] (21) to (22);
		\draw [style=single] (23) to (22);
		\draw [style=single] (20) to (23);
		\draw [style=single] (20) to (0.center);
		\draw [style=single] (21) to (1.center);
		\draw [style=single] (23) to (3.center);
		\draw [style=single] (22) to (2.center);
		\draw [style=dotted] (28.center) to (29.center);
		\draw [style=dotted] (31.center) to (30.center);
		\draw [style=dotted] (29.center) to (30.center);
		\draw [style=dotted] (28.center) to (31.center);
		\draw [style=single] (37) to (38);
		\draw [style=dotted] (39.center) to (40.center);
		\draw [style=dotted] (42.center) to (41.center);
		\draw [style=dotted] (40.center) to (41.center);
		\draw [style=dotted] (39.center) to (42.center);
		\draw [style=dotted] (43.center) to (44.center);
		\draw [style=dotted] (46.center) to (45.center);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (43.center) to (46.center);
		\draw [style=dotted] (47.center) to (48.center);
		\draw [style=dotted] (50.center) to (49.center);
		\draw [style=dotted] (48.center) to (49.center);
		\draw [style=dotted] (47.center) to (50.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (54.center) to (53.center);
		\draw [style=dotted] (52.center) to (53.center);
		\draw [style=dotted] (51.center) to (54.center);
		\draw [style=single] (56) to (55);
		\draw [style=single] (58) to (57);
		\draw [style=dotted] (59.center) to (60.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (60.center) to (61.center);
		\draw [style=dotted] (59.center) to (62.center);
		\draw [style=single] (63.center) to (71.center);
		\draw [style=single] (64.center) to (72.center);
		\draw [style=single] (65.center) to (73.center);
		\draw [style=single] (66.center) to (74.center);
		\draw [style=single] (67.center) to (75.center);
		\draw [style=single] (68.center) to (76.center);
		\draw [style=single] (69.center) to (77.center);
		\draw [style=single] (70.center) to (78.center);
		\draw [style=dotted] (86.center) to (87.center);
		\draw [style=dotted] (89.center) to (88.center);
		\draw [style=dotted] (87.center) to (88.center);
		\draw [style=dotted] (86.center) to (89.center);
		\draw [style=dotted] (90.center) to (91.center);
		\draw [style=dotted] (93.center) to (92.center);
		\draw [style=dotted] (91.center) to (92.center);
		\draw [style=dotted] (90.center) to (93.center);
		\draw [style=single] (86.center) to (90.center);
		\draw [style=single] (87.center) to (91.center);
		\draw [style=single] (88.center) to (92.center);
		\draw [style=single] (89.center) to (93.center);
		\draw [style=single] (94) to (95);
		\draw [style=single] (96) to (97);
		\draw [style=dotted] (104.center) to (105.center);
		\draw [style=dotted] (107.center) to (106.center);
		\draw [style=dotted] (105.center) to (106.center);
		\draw [style=dotted] (104.center) to (107.center);
		\draw [style=dotted] (108.center) to (109.center);
		\draw [style=dotted] (111.center) to (110.center);
		\draw [style=dotted] (109.center) to (110.center);
		\draw [style=dotted] (108.center) to (111.center);
		\draw [style=dotted] (112.center) to (113.center);
		\draw [style=dotted] (115.center) to (114.center);
		\draw [style=dotted] (113.center) to (114.center);
		\draw [style=dotted] (112.center) to (115.center);
		\draw [style=dotted] (116.center) to (117.center);
		\draw [style=dotted] (119.center) to (118.center);
		\draw [style=dotted] (117.center) to (118.center);
		\draw [style=dotted] (116.center) to (119.center);
		\draw [style=dotted] (120.center) to (121.center);
		\draw [style=dotted] (123.center) to (122.center);
		\draw [style=dotted] (121.center) to (122.center);
		\draw [style=dotted] (120.center) to (123.center);
		\draw [style=single] (124) to (125);
		\draw [style=dotted] (128.center) to (129.center);
		\draw [style=dotted] (131.center) to (130.center);
		\draw [style=dotted] (129.center) to (130.center);
		\draw [style=dotted] (128.center) to (131.center);
		\draw [style=dotted] (132.center) to (133.center);
		\draw [style=dotted] (135.center) to (134.center);
		\draw [style=dotted] (133.center) to (134.center);
		\draw [style=dotted] (132.center) to (135.center);
		\draw [style=single] (139) to (138);
		\draw [style=single] (137) to (136);
		\draw [style=dotted] (140.center) to (141.center);
		\draw [style=dotted] (143.center) to (142.center);
		\draw [style=dotted] (141.center) to (142.center);
		\draw [style=dotted] (140.center) to (143.center);
		\draw [style=single] (144) to (145);
		\draw [style=single] (146.center) to (156.center);
		\draw [style=single] (147.center) to (157.center);
		\draw [style=single] (148.center) to (158.center);
		\draw [style=single] (149.center) to (159.center);
		\draw [style=single] (150.center) to (160.center);
		\draw [style=single] (151.center) to (161.center);
		\draw [style=single] (152.center) to (162.center);
		\draw [style=single] (153.center) to (163.center);
		\draw [style=single] (154.center) to (164.center);
		\draw [style=single] (155.center) to (165.center);
		\draw [style=single] (104.center) to (86.center);
		\draw [style=single] (105.center) to (87.center);
		\draw [style=single] (107.center) to (89.center);
		\draw [style=single] (106.center) to (88.center);
		\draw [style=single] (4.center) to (59.center);
		\draw [style=single] (5.center) to (60.center);
		\draw [style=single] (7.center) to (62.center);
		\draw [style=single] (6.center) to (61.center);
		\draw [style=single] (183) to (184);
		\draw [style=single] (190) to (191);
		\draw [style=single] (193) to (192);
		\draw [style=single] (194) to (195);
		\draw [style=single] (199) to (198);
		\draw [style=single] (196) to (197);
		\draw [style=single] (208) to (209);
		\draw [style=single] (207) to (206);
		\draw [style=single] (204) to (205);
		\draw [style=single] (201) to (200);
		\draw [style=single] (203) to (202);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (20) at (2, 7) {$Q1$};
		\node [style=white-dot] (21) at (3.5, 4) {$Q2$};
		\node [style=white-dot] (22) at (3.5, 0) {$Q15$};
		\node [style=white-dot] (23) at (2, 3) {$Q16$};
		\node [style=none] (24) at (13, -13) {$3$};
		\node [style=none] (25) at (2.5, 8) {$2$};
		\node [style=none] (26) at (13, -17) {$0$};
		\node [style=none] (27) at (5.5, 2) {$14$};
		\node [style=none] (63) at (3.5, -26) {};
		\node [style=none] (64) at (7, -26) {};
		\node [style=none] (65) at (9.25, -26) {};
		\node [style=none] (66) at (20, -26) {};
		\node [style=none] (67) at (22.5, -26) {};
		\node [style=none] (68) at (25.5, -26) {};
		\node [style=none] (69) at (28.25, -26) {};
		\node [style=none] (70) at (34, -28) {};
		\node [style=none] (71) at (3.5, -26.5) {};
		\node [style=none] (72) at (7, -26.5) {};
		\node [style=none] (73) at (9.25, -26.5) {};
		\node [style=none] (74) at (20, -26.5) {};
		\node [style=none] (75) at (22.5, -26.5) {};
		\node [style=none] (76) at (25.5, -26.5) {};
		\node [style=none] (77) at (28.25, -26.5) {};
		\node [style=none] (78) at (34, -28.5) {};
		\node [style=none] (79) at (5, -26.25) {\small $t_0$};
		\node [style=none] (80) at (8.25, -26.25) {\small $t_1$};
		\node [style=none] (81) at (14.75, -26.25) {\small $t_2$};
		\node [style=none] (82) at (21.25, -26.25) {\small $t_3$};
		\node [style=none] (83) at (24, -26.25) {\small $t_4$};
		\node [style=none] (84) at (27, -26.25) {\small $t_5$};
		\node [style=none] (85) at (30.5, -26.25) {\small $t_6$};
		\node [style=white-dot] (107) at (5, 1) {$Q3$};
		\node [style=white-dot] (108) at (6.5, -2) {$Q4$};
		\node [style=white-dot] (109) at (8, -5) {$Q5$};
		\node [style=white-dot] (110) at (9.5, -8) {$Q6$};
		\node [style=white-dot] (111) at (11, -11) {$Q7$};
		\node [style=white-dot] (112) at (12.5, -14) {$Q8$};
		\node [style=white-dot] (113) at (12.5, -18) {$Q9$};
		\node [style=white-dot] (114) at (11, -15) {$Q10$};
		\node [style=white-dot] (115) at (9.5, -12) {$Q11$};
		\node [style=white-dot] (116) at (8, -9) {$Q12$};
		\node [style=white-dot] (117) at (6.5, -6) {$Q13$};
		\node [style=white-dot] (118) at (5, -3) {$Q14$};
		\node [style=none] (119) at (11.5, -14) {$1$};
		\node [style=none] (120) at (8.5, -8) {$15$};
		\node [style=none] (121) at (11.5, -10) {$13$};
		\node [style=none] (122) at (5.5, -2) {$12$};
		\node [style=none] (123) at (7, -1) {$11$};
		\node [style=none] (124) at (8.5, -4) {$10$};
		\node [style=none] (125) at (7, -5) {$9$};
		\node [style=none] (126) at (4, 1) {$8$};
		\node [style=none] (127) at (2.5, 4) {$7$};
		\node [style=none] (128) at (10, -11) {$6$};
		\node [style=none] (129) at (4, 5) {$4$};
		\node [style=none] (130) at (10, -7) {$5$};
		\node [style=white-dot] (131) at (35, 7) {$Q1$};
		\node [style=white-dot] (132) at (36.5, 4) {$Q2$};
		\node [style=white-dot] (133) at (36.5, 0) {$Q15$};
		\node [style=white-dot] (134) at (35, 3) {$Q16$};
		\node [style=white-dot] (135) at (38, 1) {$Q3$};
		\node [style=white-dot] (136) at (39.5, -2) {$Q4$};
		\node [style=white-dot] (137) at (41, -5) {$Q5$};
		\node [style=white-dot] (138) at (42.5, -8) {$Q6$};
		\node [style=white-dot] (139) at (44, -11) {$Q7$};
		\node [style=white-dot] (140) at (45.5, -14) {$Q8$};
		\node [style=white-dot] (141) at (45.5, -18) {$Q9$};
		\node [style=white-dot] (142) at (44, -15) {$Q10$};
		\node [style=white-dot] (143) at (42.5, -12) {$Q11$};
		\node [style=white-dot] (144) at (41, -9) {$Q12$};
		\node [style=white-dot] (145) at (39.5, -6) {$Q13$};
		\node [style=white-dot] (146) at (38, -3) {$Q14$};
		\node [style=control] (147) at (15, -14) {};
		\node [style=target] (148) at (15, -18) {};
		\node [style=control] (149) at (17, -15) {};
		\node [style=target] (150) at (18.5, -18) {};
		\node [style=control] (151) at (21, -8) {};
		\node [style=target] (152) at (24, -18) {};
		\node [style=pg] (153) at (21, 7) {};
		\node [style=control] (154) at (23, 7) {};
		\node [style=target] (155) at (34, -18) {};
		\node [style=pg] (156) at (26, 4) {};
		\node [style=control] (157) at (29, 4) {};
		\node [style=target] (158) at (38, -18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (20) to (21);
		\draw [style=single] (21) to (22);
		\draw [style=single] (23) to (22);
		\draw [style=single] (20) to (23);
		\draw [style=single] (63.center) to (71.center);
		\draw [style=single] (64.center) to (72.center);
		\draw [style=single] (65.center) to (73.center);
		\draw [style=single] (66.center) to (74.center);
		\draw [style=single] (67.center) to (75.center);
		\draw [style=single] (68.center) to (76.center);
		\draw [style=single] (69.center) to (77.center);
		\draw [style=single] (70.center) to (78.center);
		\draw [style=single] (21) to (107);
		\draw [style=single] (107) to (108);
		\draw [style=single] (108) to (109);
		\draw [style=single] (109) to (110);
		\draw [style=single] (110) to (111);
		\draw [style=single] (111) to (112);
		\draw [style=single] (112) to (113);
		\draw [style=single] (113) to (114);
		\draw [style=single] (114) to (115);
		\draw [style=single] (115) to (116);
		\draw [style=single] (116) to (117);
		\draw [style=single] (117) to (118);
		\draw [style=single] (118) to (22);
		\draw [style=single] (107) to (118);
		\draw [style=single] (108) to (117);
		\draw [style=single] (109) to (116);
		\draw [style=single] (110) to (115);
		\draw [style=single] (111) to (114);
		\draw [style=single] (131) to (132);
		\draw [style=single] (132) to (133);
		\draw [style=single] (134) to (133);
		\draw [style=single] (131) to (134);
		\draw [style=single] (132) to (135);
		\draw [style=single] (135) to (136);
		\draw [style=single] (136) to (137);
		\draw [style=single] (137) to (138);
		\draw [style=single] (138) to (139);
		\draw [style=single] (139) to (140);
		\draw [style=single] (140) to (141);
		\draw [style=single] (141) to (142);
		\draw [style=single] (142) to (143);
		\draw [style=single] (143) to (144);
		\draw [style=single] (144) to (145);
		\draw [style=single] (145) to (146);
		\draw [style=single] (146) to (133);
		\draw [style=single] (135) to (146);
		\draw [style=single] (136) to (145);
		\draw [style=single] (137) to (144);
		\draw [style=single] (138) to (143);
		\draw [style=single] (139) to (142);
		\draw [style=single] (20) to (131);
		\draw [style=single] (21) to (132);
		\draw [style=single] (107) to (135);
		\draw [style=single] (136) to (108);
		\draw [style=single] (109) to (137);
		\draw [style=single] (138) to (110);
		\draw [style=single] (111) to (139);
		\draw [style=single] (140) to (112);
		\draw [style=single] (113) to (141);
		\draw [style=single] (23) to (134);
		\draw [style=single] (22) to (133);
		\draw [style=single] (118) to (146);
		\draw [style=single] (117) to (145);
		\draw [style=single] (116) to (144);
		\draw [style=single] (115) to (143);
		\draw [style=single] (114) to (142);
		\draw [style=single] (147) to (148);
		\draw [style=single] (149) to (150);
		\draw [style=single] (151) to (152);
		\draw [style=single] (154) to (155);
		\draw [style=single] (157) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor_strat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (0) at (2, 7) {$Q1$};
		\node [style=white-dot] (1) at (3.5, 4) {$Q2$};
		\node [style=white-dot] (2) at (3.5, 0) {$Q15$};
		\node [style=white-dot] (3) at (2, 3) {$Q16$};
		\node [style=none] (4) at (13, -13) {$3$};
		\node [style=none] (5) at (10, -11) {$2$};
		\node [style=none] (6) at (13, -17) {$0$};
		\node [style=none] (7) at (5.5, 2) {$14$};
		\node [style=white-dot] (31) at (5, 1) {$Q3$};
		\node [style=white-dot] (32) at (6.5, -2) {$Q4$};
		\node [style=white-dot] (33) at (8, -5) {$Q5$};
		\node [style=white-dot] (34) at (9.5, -8) {$Q6$};
		\node [style=white-dot] (35) at (11, -11) {$Q7$};
		\node [style=white-dot] (36) at (12.5, -14) {$Q8$};
		\node [style=white-dot] (37) at (12.5, -18) {$Q9$};
		\node [style=white-dot] (38) at (11, -15) {$Q10$};
		\node [style=white-dot] (39) at (9.5, -12) {$Q11$};
		\node [style=white-dot] (40) at (8, -9) {$Q12$};
		\node [style=white-dot] (41) at (6.5, -6) {$Q13$};
		\node [style=white-dot] (42) at (5, -3) {$Q14$};
		\node [style=none] (43) at (11.5, -14) {$1$};
		\node [style=none] (44) at (8.5, -8) {$15$};
		\node [style=none] (45) at (2.5, 8) {$13$};
		\node [style=none] (46) at (5.5, -2) {$12$};
		\node [style=none] (47) at (7, -1) {$11$};
		\node [style=none] (48) at (8.5, -4) {$10$};
		\node [style=none] (49) at (7, -5) {$9$};
		\node [style=none] (50) at (4, 1) {$8$};
		\node [style=none] (51) at (2.5, 4) {$7$};
		\node [style=none] (52) at (4, 5) {$6$};
		\node [style=none] (53) at (10, -7) {$4$};
		\node [style=none] (54) at (11.5, -10) {$5$};
		\node [style=white-dot] (55) at (35, 7) {$Q1$};
		\node [style=white-dot] (56) at (36.5, 4) {$Q2$};
		\node [style=white-dot] (57) at (36.5, 0) {$Q15$};
		\node [style=white-dot] (58) at (35, 3) {$Q16$};
		\node [style=white-dot] (59) at (38, 1) {$Q3$};
		\node [style=white-dot] (60) at (39.5, -2) {$Q4$};
		\node [style=white-dot] (61) at (41, -5) {$Q5$};
		\node [style=white-dot] (62) at (42.5, -8) {$Q6$};
		\node [style=white-dot] (63) at (44, -11) {$Q7$};
		\node [style=white-dot] (64) at (45.5, -14) {$Q8$};
		\node [style=white-dot] (65) at (45.5, -18) {$Q9$};
		\node [style=white-dot] (66) at (44, -15) {$Q10$};
		\node [style=white-dot] (67) at (42.5, -12) {$Q11$};
		\node [style=white-dot] (68) at (41, -9) {$Q12$};
		\node [style=white-dot] (69) at (39.5, -6) {$Q13$};
		\node [style=white-dot] (70) at (38, -3) {$Q14$};
		\node [style=control] (71) at (15, -14) {};
		\node [style=target] (72) at (15, -18) {};
		\node [style=control] (73) at (17, -15) {};
		\node [style=target] (74) at (18.5, -18) {};
		\node [style=control] (75) at (21, -11) {};
		\node [style=target] (76) at (24, -18) {};
		\node [style=pg] (77) at (23, -12) {};
		\node [style=control] (78) at (25, -12) {};
		\node [style=target] (79) at (27.75, -18) {};
		\node [style=pg] (80) at (26.75, -8) {};
		\node [style=control] (81) at (28, -8) {};
		\node [style=target] (82) at (32, -18) {};
		\node [style=none] (83) at (24, -19.25) {*};
		\node [style=white-dot] (84) at (48, 7) {$Q1$};
		\node [style=white-dot] (85) at (49.5, 4) {$Q2$};
		\node [style=white-dot] (86) at (49.5, 0) {$Q15$};
		\node [style=white-dot] (87) at (48, 3) {$Q16$};
		\node [style=none] (88) at (59, -13) {$3$};
		\node [style=none] (89) at (56, -11) {$2$};
		\node [style=none] (90) at (59, -17) {$0$};
		\node [style=none] (91) at (51.5, 2) {$14$};
		\node [style=white-dot] (115) at (51, 1) {$Q3$};
		\node [style=white-dot] (116) at (52.5, -2) {$Q4$};
		\node [style=white-dot] (117) at (54, -5) {$Q5$};
		\node [style=white-dot] (118) at (55.5, -8) {$Q6$};
		\node [style=white-dot] (119) at (57, -11) {$Q7$};
		\node [style=white-dot] (120) at (58.5, -14) {$Q8$};
		\node [style=white-dot] (121) at (58.5, -18) {$Q9$};
		\node [style=white-dot] (122) at (57, -15) {$Q10$};
		\node [style=white-dot] (123) at (55.5, -12) {$Q11$};
		\node [style=white-dot] (124) at (54, -9) {$Q12$};
		\node [style=white-dot] (125) at (52.5, -6) {$Q13$};
		\node [style=white-dot] (126) at (51, -3) {$Q14$};
		\node [style=none] (127) at (57.5, -14) {$1$};
		\node [style=none] (128) at (54.5, -8) {$15$};
		\node [style=none] (129) at (48.5, 8) {$13$};
		\node [style=none] (130) at (51.5, -2) {$12$};
		\node [style=none] (131) at (53, -1) {$11$};
		\node [style=none] (132) at (54.5, -4) {$10$};
		\node [style=none] (133) at (53, -5) {$9$};
		\node [style=none] (134) at (50, 1) {$8$};
		\node [style=none] (135) at (48.5, 4) {$7$};
		\node [style=none] (136) at (50, 5) {$6$};
		\node [style=none] (137) at (56, -7) {$4$};
		\node [style=none] (138) at (57.5, -10) {$5$};
		\node [style=white-dot] (139) at (81, 7) {$Q1$};
		\node [style=white-dot] (140) at (82.5, 4) {$Q2$};
		\node [style=white-dot] (141) at (82.5, 0) {$Q15$};
		\node [style=white-dot] (142) at (81, 3) {$Q16$};
		\node [style=white-dot] (143) at (84, 1) {$Q3$};
		\node [style=white-dot] (144) at (85.5, -2) {$Q4$};
		\node [style=white-dot] (145) at (87, -5) {$Q5$};
		\node [style=white-dot] (146) at (88.5, -8) {$Q6$};
		\node [style=white-dot] (147) at (90, -11) {$Q7$};
		\node [style=white-dot] (148) at (91.5, -14) {$Q8$};
		\node [style=white-dot] (149) at (91.5, -18) {$Q9$};
		\node [style=white-dot] (150) at (90, -15) {$Q10$};
		\node [style=white-dot] (151) at (88.5, -12) {$Q11$};
		\node [style=white-dot] (152) at (87, -9) {$Q12$};
		\node [style=white-dot] (153) at (85.5, -6) {$Q13$};
		\node [style=white-dot] (154) at (84, -3) {$Q14$};
		\node [style=control] (155) at (61, -14) {};
		\node [style=target] (156) at (61, -18) {};
		\node [style=control] (157) at (63, -15) {};
		\node [style=target] (158) at (64.5, -18) {};
		\node [style=control] (159) at (67, -11) {};
		\node [style=target] (160) at (70, -18) {};
		\node [style=pg] (161) at (69, -12) {};
		\node [style=control] (162) at (81.25, -14) {};
		\node [style=target] (163) at (81.5, -18) {};
		\node [style=pg] (164) at (82.5, -15) {};
		\node [style=control] (165) at (84, -15) {};
		\node [style=target] (166) at (85.75, -18) {};
		\node [style=none] (167) at (70.25, -19.25) {*};
		\node [style=none] (168) at (75, -13) {$2$};
		\node [style=none] (169) at (75, -17) {$0$};
		\node [style=none] (170) at (73.75, -14) {$4$};
		\node [style=none] (171) at (70.5, -8) {$15$};
		\node [style=none] (172) at (67.5, 2) {$14$};
		\node [style=none] (173) at (73.5, -10) {$5$};
		\node [style=none] (174) at (67.5, -2) {$12$};
		\node [style=none] (175) at (69, -1) {$11$};
		\node [style=none] (176) at (70.5, -4) {$10$};
		\node [style=none] (177) at (69, -5) {$9$};
		\node [style=none] (178) at (66, 1) {$8$};
		\node [style=none] (179) at (64.5, 4) {$7$};
		\node [style=none] (180) at (72, -11) {$1$};
		\node [style=none] (181) at (66, 5) {$6$};
		\node [style=none] (182) at (64.5, 8) {$13$};
		\node [style=none] (183) at (72, -7) {$3$};
		\node [style=none] (184) at (108.75, -13) {$3$};
		\node [style=none] (185) at (109.75, -13) {$3$};
		\node [style=none] (218) at (64, 7) {};
		\node [style=none] (219) at (65.5, 4) {};
		\node [style=none] (220) at (65.5, 0) {};
		\node [style=none] (221) at (64, 3) {};
		\node [style=none] (222) at (67, 1) {};
		\node [style=none] (223) at (68.5, -2) {};
		\node [style=none] (224) at (70, -5) {};
		\node [style=none] (225) at (71.5, -8) {};
		\node [style=none] (226) at (73, -11) {};
		\node [style=none] (227) at (74.5, -14) {};
		\node [style=none] (228) at (74.5, -18) {};
		\node [style=none] (229) at (73, -15) {};
		\node [style=none] (230) at (71.5, -12) {};
		\node [style=none] (231) at (70, -9) {};
		\node [style=none] (232) at (68.5, -6) {};
		\node [style=none] (233) at (67, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2);
		\draw [style=single] (3) to (2);
		\draw [style=single] (0) to (3);
		\draw [style=single] (1) to (31);
		\draw [style=single] (31) to (32);
		\draw [style=single] (32) to (33);
		\draw [style=single] (33) to (34);
		\draw [style=single] (34) to (35);
		\draw [style=single] (35) to (36);
		\draw [style=single] (36) to (37);
		\draw [style=single] (37) to (38);
		\draw [style=single] (38) to (39);
		\draw [style=single] (39) to (40);
		\draw [style=single] (40) to (41);
		\draw [style=single] (41) to (42);
		\draw [style=single] (42) to (2);
		\draw [style=single] (31) to (42);
		\draw [style=single] (32) to (41);
		\draw [style=single] (33) to (40);
		\draw [style=single] (34) to (39);
		\draw [style=single] (35) to (38);
		\draw [style=single] (55) to (56);
		\draw [style=single] (56) to (57);
		\draw [style=single] (58) to (57);
		\draw [style=single] (55) to (58);
		\draw [style=single] (56) to (59);
		\draw [style=single] (59) to (60);
		\draw [style=single] (60) to (61);
		\draw [style=single] (61) to (62);
		\draw [style=single] (62) to (63);
		\draw [style=single] (63) to (64);
		\draw [style=single] (64) to (65);
		\draw [style=single] (65) to (66);
		\draw [style=single] (66) to (67);
		\draw [style=single] (67) to (68);
		\draw [style=single] (68) to (69);
		\draw [style=single] (69) to (70);
		\draw [style=single] (70) to (57);
		\draw [style=single] (59) to (70);
		\draw [style=single] (60) to (69);
		\draw [style=single] (61) to (68);
		\draw [style=single] (62) to (67);
		\draw [style=single] (63) to (66);
		\draw [style=single] (0) to (55);
		\draw [style=single] (1) to (56);
		\draw [style=single] (31) to (59);
		\draw [style=single] (60) to (32);
		\draw [style=single] (33) to (61);
		\draw [style=single] (62) to (34);
		\draw [style=single] (35) to (63);
		\draw [style=single] (64) to (36);
		\draw [style=single] (37) to (65);
		\draw [style=single] (3) to (58);
		\draw [style=single] (2) to (57);
		\draw [style=single] (42) to (70);
		\draw [style=single] (41) to (69);
		\draw [style=single] (40) to (68);
		\draw [style=single] (39) to (67);
		\draw [style=single] (38) to (66);
		\draw [style=single] (71) to (72);
		\draw [style=single] (73) to (74);
		\draw [style=single] (75) to (76);
		\draw [style=single] (78) to (79);
		\draw [style=single] (81) to (82);
		\draw [style=single] (84) to (85);
		\draw [style=single] (85) to (86);
		\draw [style=single] (87) to (86);
		\draw [style=single] (84) to (87);
		\draw [style=single] (85) to (115);
		\draw [style=single] (115) to (116);
		\draw [style=single] (116) to (117);
		\draw [style=single] (117) to (118);
		\draw [style=single] (118) to (119);
		\draw [style=single] (119) to (120);
		\draw [style=single] (120) to (121);
		\draw [style=single] (121) to (122);
		\draw [style=single] (122) to (123);
		\draw [style=single] (123) to (124);
		\draw [style=single] (124) to (125);
		\draw [style=single] (125) to (126);
		\draw [style=single] (126) to (86);
		\draw [style=single] (115) to (126);
		\draw [style=single] (116) to (125);
		\draw [style=single] (117) to (124);
		\draw [style=single] (118) to (123);
		\draw [style=single] (119) to (122);
		\draw [style=single] (139) to (140);
		\draw [style=single] (140) to (141);
		\draw [style=single] (142) to (141);
		\draw [style=single] (139) to (142);
		\draw [style=single] (140) to (143);
		\draw [style=single] (143) to (144);
		\draw [style=single] (144) to (145);
		\draw [style=single] (145) to (146);
		\draw [style=single] (146) to (147);
		\draw [style=single] (147) to (148);
		\draw [style=single] (148) to (149);
		\draw [style=single] (149) to (150);
		\draw [style=single] (150) to (151);
		\draw [style=single] (151) to (152);
		\draw [style=single] (152) to (153);
		\draw [style=single] (153) to (154);
		\draw [style=single] (154) to (141);
		\draw [style=single] (143) to (154);
		\draw [style=single] (144) to (153);
		\draw [style=single] (145) to (152);
		\draw [style=single] (146) to (151);
		\draw [style=single] (147) to (150);
		\draw [style=single] (84) to (139);
		\draw [style=single] (85) to (140);
		\draw [style=single] (115) to (143);
		\draw [style=single] (144) to (116);
		\draw [style=single] (117) to (145);
		\draw [style=single] (146) to (118);
		\draw [style=single] (119) to (147);
		\draw [style=single] (148) to (120);
		\draw [style=single] (121) to (149);
		\draw [style=single] (87) to (142);
		\draw [style=single] (86) to (141);
		\draw [style=single] (126) to (154);
		\draw [style=single] (125) to (153);
		\draw [style=single] (124) to (152);
		\draw [style=single] (123) to (151);
		\draw [style=single] (122) to (150);
		\draw [style=single] (155) to (156);
		\draw [style=single] (157) to (158);
		\draw [style=single] (159) to (160);
		\draw [style=single] (162) to (163);
		\draw [style=single] (165) to (166);
		\draw [style=dotted] (218.center) to (219.center);
		\draw [style=dotted] (219.center) to (220.center);
		\draw [style=dotted] (221.center) to (220.center);
		\draw [style=dotted] (218.center) to (221.center);
		\draw [style=dotted] (219.center) to (222.center);
		\draw [style=dotted] (222.center) to (223.center);
		\draw [style=dotted] (223.center) to (224.center);
		\draw [style=dotted] (224.center) to (225.center);
		\draw [style=dotted] (225.center) to (226.center);
		\draw [style=dotted] (226.center) to (227.center);
		\draw [style=dotted] (227.center) to (228.center);
		\draw [style=dotted] (228.center) to (229.center);
		\draw [style=dotted] (229.center) to (230.center);
		\draw [style=dotted] (230.center) to (231.center);
		\draw [style=dotted] (231.center) to (232.center);
		\draw [style=dotted] (232.center) to (233.center);
		\draw [style=dotted] (233.center) to (220.center);
		\draw [style=dotted] (222.center) to (233.center);
		\draw [style=dotted] (223.center) to (232.center);
		\draw [style=dotted] (224.center) to (231.center);
		\draw [style=dotted] (225.center) to (230.center);
		\draw [style=dotted] (226.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}

